Constraints on r-modes and mountains on millisecond neutron stars in binary systems

Continuous gravitational waves are nearly monochromatic signals emitted by asymmetries in rotating neutron stars. These signals have not yet been detected. Deep all-sky searches for continuous gravitational waves from isolated neutron stars require significant computational expense. Deep searches for neutron stars in binary systems are even more expensive, but potentially these targets are more promising emitters, especially in the hundreds-Hz region, where ground-based gravitational wave detectors are most sensitive. We present here an all-sky search for continuous signals with frequency between 300 and 500 Hz, from neutron stars in binary systems with orbital period between 15 and 60 days, and projected semi-major axis between 10 and 40 light-seconds. This is the only binary search on Advanced-LIGO data that probes this frequency range. Compared to previous results, our search is over an order of magnitude more sensitive. We do not detect any signals, but our results exclude plausible and unexplored neutron star configurations, for example, neutron stars with relative deformations greater than 3e-6 within 1 kpc from Earth and r-mode emission at the level of alpha ~ few 1e-4 within the same distance.

==> UpperLimitsO3a.txt <==
#freq	  h_0^{95\%} upper limit value
300.00000 3.0259e-25
300.00500 3.0197e-25
300.01000 3.0141e-25
300.01500 3.0088e-25
300.02000 3.0034e-25
300.02500 2.9988e-25
300.03000 2.9947e-25
300.03500 2.9908e-25
300.04000 2.987e-25
300.04500 2.9833e-25
300.05000 2.9797e-25
300.05500 2.9765e-25
300.06000 2.9738e-25
300.06500 2.9709e-25
300.07000 2.9682e-25
300.07500 2.9658e-25
300.08000 2.9636e-25
300.08500 2.9612e-25
300.09000 2.9589e-25
300.09500 2.9569e-25
300.10000 2.9549e-25
300.10500 2.953e-25
300.11000 2.951e-25
300.11500 2.949e-25
300.12000 2.9473e-25
300.12500 2.9453e-25
300.13000 2.9437e-25
300.13500 2.942e-25
300.14000 2.9404e-25
300.14500 2.9391e-25
300.15000 2.9374e-25
300.15500 2.936e-25
300.16000 2.9345e-25
300.16500 2.933e-25
300.17000 2.9315e-25
300.17500 2.9299e-25
300.18000 2.9284e-25
300.18500 2.927e-25
300.19000 2.9257e-25
300.19500 2.9244e-25
300.20000 2.923e-25
300.20500 2.9216e-25
300.21000 2.9205e-25
300.21500 2.9194e-25
300.22000 2.9181e-25
300.22500 2.9169e-25
300.23000 2.9159e-25
300.23500 2.9147e-25
300.24000 2.9134e-25
300.24500 2.9123e-25
300.25000 2.9089e-25
300.25500 2.9075e-25
300.26000 2.9065e-25
300.26500 2.9054e-25
300.27000 2.9045e-25
300.27500 2.9036e-25
300.28000 2.9026e-25
300.28500 2.9016e-25
300.29000 2.9006e-25
300.29500 2.8995e-25
300.30000 2.8985e-25
300.30500 2.8976e-25
300.31000 2.8966e-25
300.31500 2.8957e-25
300.32000 2.8947e-25
300.32500 2.8936e-25
300.33000 2.8927e-25
300.33500 2.8917e-25
300.34000 2.8908e-25
300.34500 2.89e-25
300.35000 2.8887e-25
300.35500 2.888e-25
300.36000 2.887e-25
300.36500 2.8859e-25
300.37000 2.8851e-25
300.37500 2.8841e-25
300.38000 2.8831e-25
300.38500 2.8822e-25
300.39000 2.8812e-25
300.39500 2.8802e-25
300.40000 2.8793e-25
300.40500 2.8784e-25
300.41000 2.8774e-25
300.41500 2.8765e-25
300.42000 2.8755e-25
300.42500 2.8746e-25
300.43000 2.8737e-25
300.43500 2.873e-25
300.44000 2.8721e-25
300.44500 2.8715e-25
300.45000 2.8706e-25
300.45500 2.8697e-25
300.46000 2.8689e-25
300.46500 2.8681e-25
300.47000 2.8673e-25
300.47500 2.8665e-25
300.48000 2.8658e-25
300.48500 2.865e-25
300.49000 2.8641e-25
300.49500 2.8633e-25
300.50000 2.8627e-25
300.50500 2.862e-25
300.51000 2.8615e-25
300.51500 2.8608e-25
300.52000 2.86e-25
300.52500 2.8594e-25
300.53000 2.8585e-25
300.53500 2.8576e-25
300.54000 2.8569e-25
300.54500 2.8562e-25
300.55000 2.8558e-25
300.55500 2.8552e-25
300.56000 2.8544e-25
300.56500 2.8534e-25
300.57000 2.8526e-25
300.57500 2.8517e-25
300.58000 2.8513e-25
300.58500 2.8508e-25
300.59000 2.8502e-25
300.59500 2.8496e-25
300.60000 2.8489e-25
300.60500 2.8482e-25
300.61000 2.8472e-25
300.61500 2.8467e-25
300.62000 2.8461e-25
300.62500 2.8456e-25
300.63000 2.845e-25
300.63500 2.8444e-25
300.64000 2.8439e-25
300.64500 2.8431e-25
300.65000 2.8427e-25
300.65500 2.842e-25
300.66000 2.841e-25
300.66500 2.8405e-25
300.67000 2.84e-25
300.67500 2.8395e-25
300.68000 2.8389e-25
300.68500 2.8383e-25
300.69000 2.8376e-25
300.69500 2.8371e-25
300.70000 2.8367e-25
300.70500 2.8362e-25
300.71000 2.8359e-25
300.71500 2.8354e-25
300.72000 2.8348e-25
300.72500 2.8344e-25
300.73000 2.8337e-25
300.73500 2.8333e-25
300.74000 2.8329e-25
300.74500 2.8326e-25
300.75000 2.8321e-25
300.75500 2.8317e-25
300.76000 2.8311e-25
300.76500 2.8308e-25
300.77000 2.8304e-25
300.77500 2.83e-25
300.78000 2.8295e-25
300.78500 2.829e-25
300.79000 2.8286e-25
300.79500 2.8285e-25
300.80000 2.8282e-25
300.80500 2.8278e-25
300.81000 2.8275e-25
300.81500 2.8274e-25
300.82000 2.8271e-25
300.82500 2.8268e-25
300.83000 2.8265e-25
300.83500 2.8261e-25
300.84000 2.8257e-25
300.84500 2.8255e-25
300.85000 2.8252e-25
300.85500 2.8251e-25
300.86000 2.8252e-25
300.86500 2.8253e-25
300.87000 2.8252e-25
300.87500 2.825e-25
300.88000 2.8251e-25
300.88500 2.8252e-25
300.89000 2.8251e-25
300.89500 2.8251e-25
300.90000 2.825e-25
300.90500 2.8249e-25
300.91000 2.8249e-25
300.91500 2.825e-25
300.92000 2.8252e-25
300.92500 2.8251e-25
300.93000 2.825e-25
300.93500 2.8251e-25
300.94000 2.8252e-25
300.94500 2.8253e-25
300.95000 2.8252e-25
300.95500 2.8252e-25
300.96000 2.8252e-25
300.96500 2.8252e-25
300.97000 2.8253e-25
300.97500 2.8254e-25
300.98000 2.8251e-25
300.98500 2.825e-25
300.99000 2.8247e-25
300.99500 2.8246e-25
301.00000 2.8245e-25
301.00500 2.8241e-25
301.01000 2.824e-25
301.01500 2.8239e-25
301.02000 2.8237e-25
301.02500 2.8236e-25
301.03000 2.8236e-25
301.03500 2.8234e-25
301.04000 2.8234e-25
301.04500 2.8233e-25
301.05000 2.8231e-25
301.05500 2.823e-25
301.06000 2.8228e-25
301.06500 2.8227e-25
301.07000 2.8224e-25
301.07500 2.822e-25
301.08000 2.8219e-25
301.08500 2.8217e-25
301.09000 2.8218e-25
301.09500 2.8215e-25
301.10000 2.8213e-25
301.10500 2.8211e-25
301.11000 2.8211e-25
301.11500 2.8211e-25
301.12000 2.8211e-25
301.12500 2.821e-25
301.13000 2.8208e-25
301.13500 2.8206e-25
301.14000 2.8204e-25
301.14500 2.82e-25
301.15000 2.8199e-25
301.15500 2.8196e-25
301.16000 2.8195e-25
301.16500 2.8195e-25
301.17000 2.8193e-25
301.17500 2.8191e-25
301.18000 2.8192e-25
301.18500 2.819e-25
301.19000 2.819e-25
301.19500 2.8187e-25
301.20000 2.8186e-25
301.20500 2.8182e-25
301.21000 2.8181e-25
301.21500 2.8177e-25
301.22000 2.8178e-25
301.22500 2.8175e-25
301.23000 2.8174e-25
301.23500 2.8173e-25
301.24000 2.8171e-25
301.24500 2.8171e-25
301.25000 2.8168e-25
301.25500 2.8166e-25
301.26000 2.8166e-25
301.26500 2.8166e-25
301.27000 2.8164e-25
301.27500 2.8163e-25
301.28000 2.8162e-25
301.28500 2.816e-25
301.29000 2.8157e-25
301.29500 2.8157e-25
301.30000 2.8154e-25
301.30500 2.8153e-25
301.31000 2.8149e-25
301.31500 2.8149e-25
301.32000 2.8145e-25
301.32500 2.8143e-25
301.33000 2.8141e-25
301.33500 2.8139e-25
301.34000 2.8138e-25
301.34500 2.8137e-25
301.35000 2.8134e-25
301.35500 2.8133e-25
301.36000 2.8132e-25
301.36500 2.8129e-25
301.37000 2.8128e-25
301.37500 2.8126e-25
301.38000 2.8125e-25
301.38500 2.8121e-25
301.39000 2.812e-25
301.39500 2.8119e-25
301.40000 2.8117e-25
301.40500 2.8115e-25
301.41000 2.8115e-25
301.41500 2.8115e-25
301.42000 2.8113e-25
301.42500 2.8112e-25
301.43000 2.8114e-25
301.43500 2.8112e-25
301.44000 2.8109e-25
301.44500 2.8106e-25
301.45000 2.8104e-25
301.45500 2.8105e-25
301.46000 2.8104e-25
301.46500 2.8104e-25
301.47000 2.8102e-25
301.47500 2.8101e-25
301.48000 2.8098e-25
301.48500 2.8099e-25
301.49000 2.8097e-25
301.49500 2.8096e-25
301.50000 2.8097e-25
301.50500 2.8099e-25
301.51000 2.8098e-25
301.51500 2.8097e-25
301.52000 2.8097e-25
301.52500 2.8098e-25
301.53000 2.8099e-25
301.53500 2.81e-25
301.54000 2.8099e-25
301.54500 2.8099e-25
301.55000 2.81e-25
301.55500 2.8099e-25
301.56000 2.81e-25
301.56500 2.81e-25
301.57000 2.8101e-25
301.57500 2.81e-25
301.58000 2.8102e-25
301.58500 2.8103e-25
301.59000 2.8103e-25
301.59500 2.8102e-25
301.60000 2.8103e-25
301.60500 2.8104e-25
301.61000 2.8105e-25
301.61500 2.8105e-25
301.62000 2.8105e-25
301.62500 2.8106e-25
301.63000 2.8105e-25
301.63500 2.8107e-25
301.64000 2.8107e-25
301.64500 2.8108e-25
301.65000 2.8112e-25
301.65500 2.8114e-25
301.66000 2.8113e-25
301.66500 2.8115e-25
301.67000 2.8117e-25
301.67500 2.812e-25
301.68000 2.8122e-25
301.68500 2.8124e-25
301.69000 2.8125e-25
301.69500 2.8125e-25
301.70000 2.8129e-25
301.70500 2.8129e-25
301.71000 2.8132e-25
301.71500 2.8133e-25
301.72000 2.8137e-25
301.72500 2.814e-25
301.73000 2.8141e-25
301.73500 2.8144e-25
301.74000 2.8149e-25
301.74500 2.8152e-25
301.75000 2.8156e-25
301.75500 2.816e-25
301.76000 2.8164e-25
301.76500 2.8168e-25
301.77000 2.8171e-25
301.77500 2.8176e-25
301.78000 2.818e-25
301.78500 2.8186e-25
301.79000 2.8191e-25
301.79500 2.8199e-25
301.80000 2.8204e-25
301.80500 2.8209e-25
301.81000 2.8214e-25
301.81500 2.8222e-25
301.82000 2.8229e-25
301.82500 2.8251e-25
301.83000 2.8263e-25
301.83500 2.8272e-25
301.84000 2.8282e-25
301.84500 2.8293e-25
301.85000 2.8302e-25
301.85500 2.8317e-25
301.86000 2.8329e-25
301.86500 2.8342e-25
301.87000 2.8356e-25
301.87500 2.8374e-25
301.88000 2.8392e-25
301.88500 2.841e-25
301.89000 2.8431e-25
301.89500 2.8453e-25
301.90000 2.848e-25
301.90500 2.8509e-25
301.91000 2.8542e-25
301.91500 2.8576e-25
301.92000 2.8617e-25
301.92500 2.8662e-25
301.93000 2.8711e-25
301.93500 2.8767e-25
301.94000 2.883e-25
301.94500 2.8899e-25
301.95000 2.8974e-25
301.95500 2.9056e-25
301.96000 2.9144e-25
301.96500 2.9236e-25
301.97000 2.9329e-25
301.97500 2.9423e-25
301.98000 2.9516e-25
301.98500 2.9601e-25
301.99000 2.9684e-25
301.99500 2.9758e-25
302.00000 2.9825e-25
302.00500 2.9883e-25
302.01000 2.9935e-25
302.01500 2.9984e-25
302.02000 3.0027e-25
302.02500 3.0065e-25
302.03000 3.0098e-25
302.03500 3.0127e-25
302.04000 3.0153e-25
302.04500 3.0175e-25
302.05000 3.0196e-25
302.05500 3.0216e-25
302.06000 3.0232e-25
302.06500 3.0249e-25
302.07000 3.0262e-25
302.07500 3.0276e-25
302.08000 3.0289e-25
302.08500 3.03e-25
302.09000 3.0312e-25
302.09500 3.0322e-25
302.10000 3.033e-25
302.10500 3.034e-25
302.11000 3.0346e-25
302.11500 3.0352e-25
302.12000 3.0359e-25
302.12500 3.0363e-25
302.13000 3.0371e-25
302.13500 3.0379e-25
302.14000 3.0382e-25
302.14500 3.0386e-25
302.15000 3.0392e-25
302.15500 3.0397e-25
302.16000 3.0399e-25
302.16500 3.0404e-25
302.17000 3.0407e-25
302.17500 3.0413e-25
302.18000 3.0414e-25
302.18500 3.0417e-25
302.19000 3.0418e-25
302.19500 3.042e-25
302.20000 3.0423e-25
302.20500 3.0422e-25
302.21000 3.0427e-25
302.21500 3.0428e-25
302.22000 3.0431e-25
302.22500 3.0431e-25
302.23000 3.043e-25
302.23500 3.0431e-25
302.24000 3.0431e-25
302.24500 3.0433e-25
302.25000 3.0433e-25
302.25500 3.0433e-25
302.26000 3.0431e-25
302.26500 3.0427e-25
302.27000 3.0427e-25
302.27500 3.0425e-25
302.28000 3.0423e-25
302.28500 3.042e-25
302.29000 3.042e-25
302.29500 3.0415e-25
302.30000 3.0413e-25
302.30500 3.0408e-25
302.31000 3.0404e-25
302.31500 3.04e-25
302.32000 3.0396e-25
302.32500 3.039e-25
302.33000 3.0367e-25
302.33500 3.0358e-25
302.34000 3.0353e-25
302.34500 3.0347e-25
302.35000 3.034e-25
302.35500 3.0333e-25
302.36000 3.0323e-25
302.36500 3.0311e-25
302.37000 3.0298e-25
302.37500 3.0285e-25
302.38000 3.0271e-25
302.38500 3.0254e-25
302.39000 3.0238e-25
302.39500 3.0215e-25
302.40000 3.0194e-25
302.40500 3.0171e-25
302.41000 3.0145e-25
302.41500 3.0112e-25
302.42000 3.0076e-25
302.42500 3.0032e-25
302.43000 2.9985e-25
302.43500 2.9934e-25
302.44000 2.9874e-25
302.44500 2.9807e-25
302.45000 2.9734e-25
302.45500 2.9655e-25
302.46000 2.9569e-25
302.46500 2.9482e-25
302.47000 2.9392e-25
302.47500 2.9302e-25
302.48000 2.9212e-25
302.48500 2.9125e-25
302.49000 2.9045e-25
302.49500 2.897e-25
302.50000 2.8904e-25
302.50500 2.8845e-25
302.51000 2.8791e-25
302.51500 2.8743e-25
302.52000 2.8698e-25
302.52500 2.8662e-25
302.53000 2.8627e-25
302.53500 2.8598e-25
302.54000 2.8574e-25
302.54500 2.8553e-25
302.55000 2.8531e-25
302.55500 2.8511e-25
302.56000 2.8492e-25
302.56500 2.8477e-25
302.57000 2.8465e-25
302.57500 2.8453e-25
302.58000 2.8444e-25
302.58500 2.8432e-25
302.59000 2.8423e-25
302.59500 2.8412e-25
302.60000 2.8404e-25
302.60500 2.8397e-25
302.61000 2.8392e-25
302.61500 2.8386e-25
302.62000 2.8381e-25
302.62500 2.8376e-25
302.63000 2.8377e-25
302.63500 2.8374e-25
302.64000 2.8369e-25
302.64500 2.8368e-25
302.65000 2.8366e-25
302.65500 2.8366e-25
302.66000 2.8365e-25
302.66500 2.8365e-25
302.67000 2.8367e-25
302.67500 2.8366e-25
302.68000 2.8366e-25
302.68500 2.8366e-25
302.69000 2.8369e-25
302.69500 2.8369e-25
302.70000 2.837e-25
302.70500 2.8369e-25
302.71000 2.8373e-25
302.71500 2.8375e-25
302.72000 2.8379e-25
302.72500 2.8381e-25
302.73000 2.8382e-25
302.73500 2.8388e-25
302.74000 2.8391e-25
302.74500 2.8394e-25
302.75000 2.8398e-25
302.75500 2.84e-25
302.76000 2.8405e-25
302.76500 2.841e-25
302.77000 2.8413e-25
302.77500 2.8418e-25
302.78000 2.8424e-25
302.78500 2.843e-25
302.79000 2.8435e-25
302.79500 2.8443e-25
302.80000 2.8446e-25
302.80500 2.8451e-25
302.81000 2.8459e-25
302.81500 2.8466e-25
302.82000 2.8476e-25
302.82500 2.8486e-25
302.83000 2.8498e-25
302.83500 2.8506e-25
302.84000 2.8517e-25
302.84500 2.8525e-25
302.85000 2.8535e-25
302.85500 2.8547e-25
302.86000 2.8558e-25
302.86500 2.8573e-25
302.87000 2.8586e-25
302.87500 2.8601e-25
302.88000 2.8616e-25
302.88500 2.8632e-25
302.89000 2.8651e-25
302.89500 2.8673e-25
302.90000 2.872e-25
302.90500 2.8745e-25
302.91000 2.8767e-25
302.91500 2.8787e-25
302.92000 2.8811e-25
302.92500 2.8835e-25
302.93000 2.8863e-25
302.93500 2.8893e-25
302.94000 2.8921e-25
302.94500 2.8953e-25
302.95000 2.8987e-25
302.95500 2.9022e-25
302.96000 2.9059e-25
302.96500 2.9102e-25
302.97000 2.9142e-25
302.97500 2.9185e-25
302.98000 2.9234e-25
302.98500 2.9285e-25
302.99000 2.9338e-25
302.99500 2.9399e-25
303.00000 2.9463e-25
303.00500 2.9528e-25
303.01000 2.9598e-25
303.01500 2.9672e-25
303.02000 2.9752e-25
303.02500 2.9832e-25
303.03000 2.992e-25
303.03500 3.0012e-25
303.04000 3.0105e-25
303.04500 3.0198e-25
303.05000 3.0295e-25
303.05500 3.0395e-25
303.06000 3.0494e-25
303.06500 3.0591e-25
303.07000 3.0686e-25
303.07500 3.0779e-25
303.08000 3.0869e-25
303.08500 3.0959e-25
303.09000 3.1042e-25
303.09500 3.112e-25
303.10000 3.1195e-25
303.10500 3.1264e-25
303.11000 3.1326e-25
303.11500 3.1387e-25
303.12000 3.1443e-25
303.12500 3.1496e-25
303.13000 3.1543e-25
303.13500 3.1585e-25
303.14000 3.1622e-25
303.14500 3.1659e-25
303.15000 3.1692e-25
303.15500 3.1721e-25
303.16000 3.1748e-25
303.16500 3.1773e-25
303.17000 3.1793e-25
303.17500 3.1813e-25
303.18000 3.1833e-25
303.18500 3.1851e-25
303.19000 3.1867e-25
303.19500 3.188e-25
303.20000 3.1895e-25
303.20500 3.1908e-25
303.21000 3.192e-25
303.21500 3.1927e-25
303.22000 3.1936e-25
303.22500 3.1944e-25
303.23000 3.1953e-25
303.23500 3.1959e-25
303.24000 3.1963e-25
303.24500 3.1967e-25
303.25000 3.1974e-25
303.25500 3.1976e-25
303.26000 3.1981e-25
303.26500 3.1983e-25
303.27000 3.1986e-25
303.27500 3.1988e-25
303.28000 3.1987e-25
303.28500 3.1991e-25
303.29000 3.1994e-25
303.29500 3.1993e-25
303.30000 3.1991e-25
303.30500 3.1991e-25
303.31000 3.1988e-25
303.31500 3.1987e-25
303.32000 3.1984e-25
303.32500 3.1982e-25
303.33000 3.1977e-25
303.33500 3.1973e-25
303.34000 3.1968e-25
303.34500 3.1963e-25
303.35000 3.1955e-25
303.35500 3.195e-25
303.36000 3.1945e-25
303.36500 3.1936e-25
303.37000 3.1925e-25
303.37500 3.1915e-25
303.38000 3.1907e-25
303.38500 3.1896e-25
303.39000 3.1881e-25
303.39500 3.1866e-25
303.40000 3.1846e-25
303.40500 3.1799e-25
303.41000 3.1778e-25
303.41500 3.1758e-25
303.42000 3.174e-25
303.42500 3.1719e-25
303.43000 3.1694e-25
303.43500 3.1667e-25
303.44000 3.1642e-25
303.44500 3.1612e-25
303.45000 3.1579e-25
303.45500 3.1548e-25
303.46000 3.1511e-25
303.46500 3.1472e-25
303.47000 3.1429e-25
303.47500 3.1386e-25
303.48000 3.1337e-25
303.48500 3.1283e-25
303.49000 3.1223e-25
303.49500 3.1162e-25
303.50000 3.1096e-25
303.50500 3.1025e-25
303.51000 3.095e-25
303.51500 3.0871e-25
303.52000 3.0786e-25
303.52500 3.0696e-25
303.53000 3.0605e-25
303.53500 3.0511e-25
303.54000 3.0415e-25
303.54500 3.0318e-25
303.55000 3.022e-25
303.55500 3.0121e-25
303.56000 3.0021e-25
303.56500 2.9921e-25
303.57000 2.9829e-25
303.57500 2.9739e-25
303.58000 2.9652e-25
303.58500 2.9565e-25
303.59000 2.9485e-25
303.59500 2.9405e-25
303.60000 2.9333e-25
303.60500 2.9264e-25
303.61000 2.9201e-25
303.61500 2.9141e-25
303.62000 2.9085e-25
303.62500 2.9032e-25
303.63000 2.8983e-25
303.63500 2.8938e-25
303.64000 2.8895e-25
303.64500 2.8853e-25
303.65000 2.8814e-25
303.65500 2.8776e-25
303.66000 2.8741e-25
303.66500 2.871e-25
303.67000 2.8678e-25
303.67500 2.8654e-25
303.68000 2.8627e-25
303.68500 2.8603e-25
303.69000 2.8579e-25
303.69500 2.8556e-25
303.70000 2.8536e-25
303.70500 2.8516e-25
303.71000 2.8498e-25
303.71500 2.848e-25
303.72000 2.8464e-25
303.72500 2.8449e-25
303.73000 2.8435e-25
303.73500 2.8419e-25
303.74000 2.8404e-25
303.74500 2.8391e-25
303.75000 2.8379e-25
303.75500 2.8367e-25
303.76000 2.8357e-25
303.76500 2.8344e-25
303.77000 2.8332e-25
303.77500 2.832e-25
303.78000 2.8309e-25
303.78500 2.8299e-25
303.79000 2.829e-25
303.79500 2.828e-25
303.80000 2.8271e-25
303.80500 2.8262e-25
303.81000 2.8255e-25
303.81500 2.8247e-25
303.82000 2.8241e-25
303.82500 2.8235e-25
303.83000 2.8226e-25
303.83500 2.8217e-25
303.84000 2.8213e-25
303.84500 2.8207e-25
303.85000 2.8201e-25
303.85500 2.8195e-25
303.86000 2.8189e-25
303.86500 2.8183e-25
303.87000 2.8176e-25
303.87500 2.8171e-25
303.88000 2.8164e-25
303.88500 2.8159e-25
303.89000 2.8154e-25
303.89500 2.8148e-25
303.90000 2.8142e-25
303.90500 2.8138e-25
303.91000 2.8133e-25
303.91500 2.8129e-25
303.92000 2.8125e-25
303.92500 2.8121e-25
303.93000 2.8113e-25
303.93500 2.811e-25
303.94000 2.8106e-25
303.94500 2.8103e-25
303.95000 2.8099e-25
303.95500 2.8095e-25
303.96000 2.8092e-25
303.96500 2.8086e-25
303.97000 2.8082e-25
303.97500 2.8075e-25
303.98000 2.8074e-25
303.98500 2.8067e-25
303.99000 2.8062e-25
303.99500 2.8058e-25
304.00000 2.8054e-25
304.00500 2.805e-25
304.01000 2.8048e-25
304.01500 2.8045e-25
304.02000 2.804e-25
304.02500 2.8033e-25
304.03000 2.8028e-25
304.03500 2.8026e-25
304.04000 2.8021e-25
304.04500 2.8018e-25
304.05000 2.8014e-25
304.05500 2.8012e-25
304.06000 2.801e-25
304.06500 2.8006e-25
304.07000 2.8003e-25
304.07500 2.7998e-25
304.08000 2.7994e-25
304.08500 2.7991e-25
304.09000 2.7987e-25
304.09500 2.7982e-25
304.10000 2.7981e-25
304.10500 2.7979e-25
304.11000 2.7976e-25
304.11500 2.7973e-25
304.12000 2.797e-25
304.12500 2.7967e-25
304.13000 2.7963e-25
304.13500 2.796e-25
304.14000 2.7959e-25
304.14500 2.7956e-25
304.15000 2.7955e-25
304.15500 2.7953e-25
304.16000 2.7951e-25
304.16500 2.7947e-25
304.17000 2.7944e-25
304.17500 2.7942e-25
304.18000 2.7939e-25
304.18500 2.7936e-25
304.19000 2.7935e-25
304.19500 2.7934e-25
304.20000 2.7933e-25
304.20500 2.7928e-25
304.21000 2.7927e-25
304.21500 2.7923e-25
304.22000 2.7922e-25
304.22500 2.7921e-25
304.23000 2.7918e-25
304.23500 2.7916e-25
304.24000 2.7915e-25
304.24500 2.791e-25
304.25000 2.7909e-25
304.25500 2.7906e-25
304.26000 2.7902e-25
304.26500 2.7901e-25
304.27000 2.7898e-25
304.27500 2.7897e-25
304.28000 2.7896e-25
304.28500 2.7896e-25
304.29000 2.7894e-25
304.29500 2.7894e-25
304.30000 2.7891e-25
304.30500 2.789e-25
304.31000 2.7886e-25
304.31500 2.7884e-25
304.32000 2.7884e-25
304.32500 2.7883e-25
304.33000 2.7881e-25
304.33500 2.788e-25
304.34000 2.788e-25
304.34500 2.7879e-25
304.35000 2.7877e-25
304.35500 2.7878e-25
304.36000 2.7875e-25
304.36500 2.7875e-25
304.37000 2.7873e-25
304.37500 2.7875e-25
304.38000 2.7875e-25
304.38500 2.7874e-25
304.39000 2.7874e-25
304.39500 2.7871e-25
304.40000 2.7872e-25
304.40500 2.7872e-25
304.41000 2.7869e-25
304.41500 2.787e-25
304.42000 2.7869e-25
304.42500 2.7868e-25
304.43000 2.787e-25
304.43500 2.7869e-25
304.44000 2.7869e-25
304.44500 2.7867e-25
304.45000 2.7867e-25
304.45500 2.7866e-25
304.46000 2.7868e-25
304.46500 2.7868e-25
304.47000 2.7868e-25
304.47500 2.7871e-25
304.48000 2.7871e-25
304.48500 2.7869e-25
304.49000 2.787e-25
304.49500 2.7872e-25
304.50000 2.7874e-25
304.50500 2.7875e-25
304.51000 2.7875e-25
304.51500 2.7873e-25
304.52000 2.7872e-25
304.52500 2.7874e-25
304.53000 2.7877e-25
304.53500 2.7876e-25
304.54000 2.7874e-25
304.54500 2.7873e-25
304.55000 2.7875e-25
304.55500 2.7874e-25
304.56000 2.7873e-25
304.56500 2.7874e-25
304.57000 2.7873e-25
304.57500 2.7873e-25
304.58000 2.7875e-25
304.58500 2.7875e-25
304.59000 2.7875e-25
304.59500 2.7876e-25
304.60000 2.7877e-25
304.60500 2.7878e-25
304.61000 2.7876e-25
304.61500 2.7877e-25
304.62000 2.7877e-25
304.62500 2.7878e-25
304.63000 2.7879e-25
304.63500 2.788e-25
304.64000 2.7882e-25
304.64500 2.788e-25
304.65000 2.788e-25
304.65500 2.788e-25
304.66000 2.788e-25
304.66500 2.7879e-25
304.67000 2.7878e-25
304.67500 2.7881e-25
304.68000 2.7881e-25
304.68500 2.7882e-25
304.69000 2.7884e-25
304.69500 2.7883e-25
304.70000 2.7884e-25
304.70500 2.7886e-25
304.71000 2.7889e-25
304.71500 2.7888e-25
304.72000 2.7888e-25
304.72500 2.7889e-25
304.73000 2.7889e-25
304.73500 2.7889e-25
304.74000 2.7888e-25
304.74500 2.789e-25
304.75000 2.7893e-25
304.75500 2.7893e-25
304.76000 2.7896e-25
304.76500 2.7896e-25
304.77000 2.7898e-25
304.77500 2.79e-25
304.78000 2.7901e-25
304.78500 2.7901e-25
304.79000 2.7903e-25
304.79500 2.7904e-25
304.80000 2.7904e-25
304.80500 2.7905e-25
304.81000 2.7906e-25
304.81500 2.7906e-25
304.82000 2.7908e-25
304.82500 2.7909e-25
304.83000 2.7912e-25
304.83500 2.791e-25
304.84000 2.7911e-25
304.84500 2.7913e-25
304.85000 2.7913e-25
304.85500 2.7913e-25
304.86000 2.7917e-25
304.86500 2.7917e-25
304.87000 2.7916e-25
304.87500 2.7916e-25
304.88000 2.7918e-25
304.88500 2.7917e-25
304.89000 2.7919e-25
304.89500 2.7921e-25
304.90000 2.7921e-25
304.90500 2.7922e-25
304.91000 2.7924e-25
304.91500 2.7928e-25
304.92000 2.7927e-25
304.92500 2.7928e-25
304.93000 2.7929e-25
304.93500 2.7929e-25
304.94000 2.7932e-25
304.94500 2.7933e-25
304.95000 2.7935e-25
304.95500 2.7935e-25
304.96000 2.7937e-25
304.96500 2.7939e-25
304.97000 2.7941e-25
304.97500 2.794e-25
304.98000 2.794e-25
304.98500 2.7943e-25
304.99000 2.7947e-25
304.99500 2.7948e-25
305.00000 2.795e-25
305.00500 2.7951e-25
305.01000 2.7952e-25
305.01500 2.7954e-25
305.02000 2.7957e-25
305.02500 2.7957e-25
305.03000 2.796e-25
305.03500 2.7962e-25
305.04000 2.7964e-25
305.04500 2.7966e-25
305.05000 2.7969e-25
305.05500 2.7969e-25
305.06000 2.7969e-25
305.06500 2.7972e-25
305.07000 2.7976e-25
305.07500 2.7978e-25
305.08000 2.7981e-25
305.08500 2.7983e-25
305.09000 2.7983e-25
305.09500 2.7984e-25
305.10000 2.7985e-25
305.10500 2.7989e-25
305.11000 2.7989e-25
305.11500 2.799e-25
305.12000 2.7992e-25
305.12500 2.7994e-25
305.13000 2.7996e-25
305.13500 2.7998e-25
305.14000 2.8e-25
305.14500 2.8003e-25
305.15000 2.8003e-25
305.15500 2.8004e-25
305.16000 2.8005e-25
305.16500 2.8008e-25
305.17000 2.801e-25
305.17500 2.8013e-25
305.18000 2.8014e-25
305.18500 2.8017e-25
305.19000 2.8018e-25
305.19500 2.8021e-25
305.20000 2.8022e-25
305.20500 2.8025e-25
305.21000 2.8024e-25
305.21500 2.8027e-25
305.22000 2.8029e-25
305.22500 2.8033e-25
305.23000 2.8032e-25
305.23500 2.8035e-25
305.24000 2.8038e-25
305.24500 2.8039e-25
305.25000 2.804e-25
305.25500 2.8041e-25
305.26000 2.8045e-25
305.26500 2.8047e-25
305.27000 2.805e-25
305.27500 2.8053e-25
305.28000 2.8054e-25
305.28500 2.8056e-25
305.29000 2.806e-25
305.29500 2.8062e-25
305.30000 2.8065e-25
305.30500 2.8069e-25
305.31000 2.8071e-25
305.31500 2.8072e-25
305.32000 2.8074e-25
305.32500 2.8077e-25
305.33000 2.808e-25
305.33500 2.808e-25
305.34000 2.8084e-25
305.34500 2.8088e-25
305.35000 2.8091e-25
305.35500 2.8094e-25
305.36000 2.8096e-25
305.36500 2.8099e-25
305.37000 2.8103e-25
305.37500 2.8109e-25
305.38000 2.8112e-25
305.38500 2.8115e-25
305.39000 2.8117e-25
305.39500 2.8124e-25
305.40000 2.8128e-25
305.40500 2.813e-25
305.41000 2.8135e-25
305.41500 2.8139e-25
305.42000 2.8146e-25
305.42500 2.8151e-25
305.43000 2.8155e-25
305.43500 2.8157e-25
305.44000 2.816e-25
305.44500 2.8165e-25
305.45000 2.817e-25
305.45500 2.8173e-25
305.46000 2.8178e-25
305.46500 2.8183e-25
305.47000 2.8187e-25
305.47500 2.819e-25
305.48000 2.8196e-25
305.48500 2.82e-25
305.49000 2.8204e-25
305.49500 2.8208e-25
305.50000 2.8214e-25
305.50500 2.8218e-25
305.51000 2.8224e-25
305.51500 2.8231e-25
305.52000 2.8236e-25
305.52500 2.8241e-25
305.53000 2.8249e-25
305.53500 2.8254e-25
305.54000 2.8261e-25
305.54500 2.8268e-25
305.55000 2.8276e-25
305.55500 2.8282e-25
305.56000 2.8287e-25
305.56500 2.8293e-25
305.57000 2.83e-25
305.57500 2.8306e-25
305.58000 2.8315e-25
305.58500 2.8323e-25
305.59000 2.833e-25
305.59500 2.8338e-25
305.60000 2.8348e-25
305.60500 2.8356e-25
305.61000 2.8368e-25
305.61500 2.8377e-25
305.62000 2.8384e-25
305.62500 2.8395e-25
305.63000 2.8405e-25
305.63500 2.8416e-25
305.64000 2.8426e-25
305.64500 2.8438e-25
305.65000 2.8449e-25
305.65500 2.8462e-25
305.66000 2.8474e-25
305.66500 2.8487e-25
305.67000 2.8499e-25
305.67500 2.8512e-25
305.68000 2.8525e-25
305.68500 2.854e-25
305.69000 2.8557e-25
305.69500 2.8569e-25
305.70000 2.8586e-25
305.70500 2.8601e-25
305.71000 2.8619e-25
305.71500 2.8636e-25
305.72000 2.8653e-25
305.72500 2.8674e-25
305.73000 2.8695e-25
305.73500 2.8716e-25
305.74000 2.8737e-25
305.74500 2.8759e-25
305.75000 2.8783e-25
305.75500 2.8808e-25
305.76000 2.8833e-25
305.76500 2.8861e-25
305.77000 2.8888e-25
305.77500 2.8917e-25
305.78000 2.895e-25
305.78500 2.8985e-25
305.79000 2.9025e-25
305.79500 2.9071e-25
305.80000 2.9131e-25
305.80500 2.9216e-25
305.81000 2.9334e-25
305.81500 2.9434e-25
305.82000 2.9508e-25
305.82500 2.9568e-25
305.83000 2.9621e-25
305.83500 2.9673e-25
305.84000 2.9727e-25
305.84500 2.9781e-25
305.85000 2.9834e-25
305.85500 2.9892e-25
305.86000 2.9951e-25
305.86500 3.0014e-25
305.87000 3.0081e-25
305.87500 3.0149e-25
305.88000 3.0221e-25
305.88500 3.0299e-25
305.89000 3.0379e-25
305.89500 3.0465e-25
305.90000 3.0556e-25
305.90500 3.0651e-25
305.91000 3.075e-25
305.91500 3.0852e-25
305.92000 3.096e-25
305.92500 3.1074e-25
305.93000 3.1193e-25
305.93500 3.1318e-25
305.94000 3.1449e-25
305.94500 3.1586e-25
305.95000 3.1727e-25
305.95500 3.1872e-25
305.96000 3.2021e-25
305.96500 3.2175e-25
305.97000 3.2328e-25
305.97500 3.248e-25
305.98000 3.2633e-25
305.98500 3.2787e-25
305.99000 3.294e-25
305.99500 3.3091e-25
306.00000 3.3235e-25
306.00500 3.3373e-25
306.01000 3.3508e-25
306.01500 3.3641e-25
306.02000 3.3767e-25
306.02500 3.3886e-25
306.03000 3.3999e-25
306.03500 3.4108e-25
306.04000 3.4205e-25
306.04500 3.4298e-25
306.05000 3.4385e-25
306.05500 3.4463e-25
306.06000 3.4536e-25
306.06500 3.4604e-25
306.07000 3.4667e-25
306.07500 3.4724e-25
306.08000 3.4774e-25
306.08500 3.4824e-25
306.09000 3.487e-25
306.09500 3.4912e-25
306.10000 3.4952e-25
306.10500 3.4983e-25
306.11000 3.5015e-25
306.11500 3.5044e-25
306.12000 3.5071e-25
306.12500 3.5094e-25
306.13000 3.5118e-25
306.13500 3.5141e-25
306.14000 3.5159e-25
306.14500 3.5173e-25
306.15000 3.519e-25
306.15500 3.5204e-25
306.16000 3.5216e-25
306.16500 3.5227e-25
306.17000 3.5235e-25
306.17500 3.5243e-25
306.18000 3.525e-25
306.18500 3.5256e-25
306.19000 3.5263e-25
306.19500 3.5265e-25
306.20000 3.5269e-25
306.20500 3.5271e-25
306.21000 3.5275e-25
306.21500 3.5273e-25
306.22000 3.5273e-25
306.22500 3.5271e-25
306.23000 3.5266e-25
306.23500 3.5258e-25
306.24000 3.5253e-25
306.24500 3.5246e-25
306.25000 3.5237e-25
306.25500 3.5227e-25
306.26000 3.5217e-25
306.26500 3.5205e-25
306.27000 3.5192e-25
306.27500 3.5175e-25
306.28000 3.5161e-25
306.28500 3.514e-25
306.29000 3.5117e-25
306.29500 3.5089e-25
306.30000 3.5052e-25
306.30500 3.4995e-25
306.31000 3.4901e-25
306.31500 3.4747e-25
306.32000 3.4624e-25
306.32500 3.4547e-25
306.33000 3.4491e-25
306.33500 3.4436e-25
306.34000 3.4386e-25
306.34500 3.4337e-25
306.35000 3.4286e-25
306.35500 3.4234e-25
306.36000 3.4176e-25
306.36500 3.4117e-25
306.37000 3.4055e-25
306.37500 3.3987e-25
306.38000 3.3913e-25
306.38500 3.3836e-25
306.39000 3.3748e-25
306.39500 3.366e-25
306.40000 3.3565e-25
306.40500 3.3465e-25
306.41000 3.3357e-25
306.41500 3.3245e-25
306.42000 3.3128e-25
306.42500 3.3004e-25
306.43000 3.2876e-25
306.43500 3.2741e-25
306.44000 3.2602e-25
306.44500 3.2458e-25
306.45000 3.2311e-25
306.45500 3.2162e-25
306.46000 3.2014e-25
306.46500 3.1867e-25
306.47000 3.1718e-25
306.47500 3.1571e-25
306.48000 3.1426e-25
306.48500 3.1288e-25
306.49000 3.1151e-25
306.49500 3.1018e-25
306.50000 3.0891e-25
306.50500 3.0767e-25
306.51000 3.0651e-25
306.51500 3.0539e-25
306.52000 3.0431e-25
306.52500 3.0327e-25
306.53000 3.023e-25
306.53500 3.0136e-25
306.54000 3.0049e-25
306.54500 2.9967e-25
306.55000 2.9883e-25
306.55500 2.9808e-25
306.56000 2.9737e-25
306.56500 2.9672e-25
306.57000 2.961e-25
306.57500 2.9551e-25
306.58000 2.9494e-25
306.58500 2.9442e-25
306.59000 2.9389e-25
306.59500 2.9341e-25
306.60000 2.9296e-25
306.60500 2.9253e-25
306.61000 2.9209e-25
306.61500 2.917e-25
306.62000 2.9133e-25
306.62500 2.9096e-25
306.63000 2.9063e-25
306.63500 2.9031e-25
306.64000 2.9e-25
306.64500 2.8974e-25
306.65000 2.8947e-25
306.65500 2.892e-25
306.66000 2.8895e-25
306.66500 2.8871e-25
306.67000 2.8847e-25
306.67500 2.8823e-25
306.68000 2.8801e-25
306.68500 2.8782e-25
306.69000 2.8765e-25
306.69500 2.8746e-25
306.70000 2.8726e-25
306.70500 2.8707e-25
306.71000 2.869e-25
306.71500 2.8675e-25
306.72000 2.8661e-25
306.72500 2.8646e-25
306.73000 2.8631e-25
306.73500 2.8618e-25
306.74000 2.8607e-25
306.74500 2.8593e-25
306.75000 2.8581e-25
306.75500 2.857e-25
306.76000 2.8558e-25
306.76500 2.8548e-25
306.77000 2.8537e-25
306.77500 2.8526e-25
306.78000 2.8517e-25
306.78500 2.8508e-25
306.79000 2.85e-25
306.79500 2.8492e-25
306.80000 2.8484e-25
306.80500 2.8477e-25
306.81000 2.8469e-25
306.81500 2.8461e-25
306.82000 2.8456e-25
306.82500 2.8447e-25
306.83000 2.8442e-25
306.83500 2.8434e-25
306.84000 2.8428e-25
306.84500 2.8422e-25
306.85000 2.8416e-25
306.85500 2.841e-25
306.86000 2.8405e-25
306.86500 2.84e-25
306.87000 2.8394e-25
306.87500 2.8391e-25
306.88000 2.8384e-25
306.88500 2.8381e-25
306.89000 2.8376e-25
306.89500 2.8372e-25
306.90000 2.837e-25
306.90500 2.8366e-25
306.91000 2.8365e-25
306.91500 2.8361e-25
306.92000 2.8359e-25
306.92500 2.8357e-25
306.93000 2.8355e-25
306.93500 2.8353e-25
306.94000 2.8349e-25
306.94500 2.8348e-25
306.95000 2.8346e-25
306.95500 2.8346e-25
306.96000 2.8344e-25
306.96500 2.8344e-25
306.97000 2.8344e-25
306.97500 2.8344e-25
306.98000 2.8346e-25
306.98500 2.8346e-25
306.99000 2.8344e-25
306.99500 2.8344e-25
307.00000 2.8344e-25
307.00500 2.8346e-25
307.01000 2.8347e-25
307.01500 2.8347e-25
307.02000 2.8348e-25
307.02500 2.835e-25
307.03000 2.8354e-25
307.03500 2.8354e-25
307.04000 2.8356e-25
307.04500 2.8361e-25
307.05000 2.8366e-25
307.05500 2.8374e-25
307.06000 2.8381e-25
307.06500 2.839e-25
307.07000 2.84e-25
307.07500 2.8412e-25
307.08000 2.8428e-25
307.08500 2.8453e-25
307.09000 2.8495e-25
307.09500 2.8576e-25
307.10000 2.8689e-25
307.10500 2.8762e-25
307.11000 2.88e-25
307.11500 2.8826e-25
307.12000 2.8846e-25
307.12500 2.8862e-25
307.13000 2.8881e-25
307.13500 2.8896e-25
307.14000 2.8916e-25
307.14500 2.8935e-25
307.15000 2.8952e-25
307.15500 2.8973e-25
307.16000 2.8994e-25
307.16500 2.9019e-25
307.17000 2.9046e-25
307.17500 2.9074e-25
307.18000 2.9107e-25
307.18500 2.9142e-25
307.19000 2.9181e-25
307.19500 2.9223e-25
307.20000 2.927e-25
307.20500 2.9327e-25
307.21000 2.9388e-25
307.21500 2.9455e-25
307.22000 2.9533e-25
307.22500 2.962e-25
307.23000 2.9717e-25
307.23500 2.9824e-25
307.24000 2.9941e-25
307.24500 3.0065e-25
307.25000 3.0193e-25
307.25500 3.0329e-25
307.26000 3.0468e-25
307.26500 3.0602e-25
307.27000 3.073e-25
307.27500 3.0856e-25
307.28000 3.097e-25
307.28500 3.1076e-25
307.29000 3.1169e-25
307.29500 3.1256e-25
307.30000 3.1333e-25
307.30500 3.1401e-25
307.31000 3.146e-25
307.31500 3.1512e-25
307.32000 3.156e-25
307.32500 3.1603e-25
307.33000 3.1643e-25
307.33500 3.1678e-25
307.34000 3.1709e-25
307.34500 3.1736e-25
307.35000 3.1763e-25
307.35500 3.1784e-25
307.36000 3.1805e-25
307.36500 3.1823e-25
307.37000 3.1841e-25
307.37500 3.1856e-25
307.38000 3.1869e-25
307.38500 3.1882e-25
307.39000 3.1894e-25
307.39500 3.1906e-25
307.40000 3.1916e-25
307.40500 3.1922e-25
307.41000 3.1931e-25
307.41500 3.1939e-25
307.42000 3.1946e-25
307.42500 3.1953e-25
307.43000 3.1958e-25
307.43500 3.196e-25
307.44000 3.1965e-25
307.44500 3.1968e-25
307.45000 3.1974e-25
307.45500 3.1973e-25
307.46000 3.1975e-25
307.46500 3.1978e-25
307.47000 3.1978e-25
307.47500 3.1979e-25
307.48000 3.1979e-25
307.48500 3.198e-25
307.49000 3.1979e-25
307.49500 3.198e-25
307.50000 3.1976e-25
307.50500 3.1977e-25
307.51000 3.1974e-25
307.51500 3.1971e-25
307.52000 3.1969e-25
307.52500 3.1965e-25
307.53000 3.196e-25
307.53500 3.1957e-25
307.54000 3.1952e-25
307.54500 3.1949e-25
307.55000 3.1942e-25
307.55500 3.1937e-25
307.56000 3.193e-25
307.56500 3.1922e-25
307.57000 3.1914e-25
307.57500 3.1902e-25
307.58000 3.1886e-25
307.58500 3.1867e-25
307.59000 3.1838e-25
307.59500 3.1788e-25
307.60000 3.1687e-25
307.60500 3.1548e-25
307.61000 3.1462e-25
307.61500 3.1417e-25
307.62000 3.1388e-25
307.62500 3.1366e-25
307.63000 3.1345e-25
307.63500 3.1324e-25
307.64000 3.1306e-25
307.64500 3.1287e-25
307.65000 3.1267e-25
307.65500 3.1249e-25
307.66000 3.1226e-25
307.66500 3.12e-25
307.67000 3.1174e-25
307.67500 3.1145e-25
307.68000 3.1111e-25
307.68500 3.1075e-25
307.69000 3.1036e-25
307.69500 3.0992e-25
307.70000 3.0944e-25
307.70500 3.089e-25
307.71000 3.083e-25
307.71500 3.0762e-25
307.72000 3.0686e-25
307.72500 3.0598e-25
307.73000 3.0501e-25
307.73500 3.0397e-25
307.74000 3.028e-25
307.74500 3.0155e-25
307.75000 3.0026e-25
307.75500 2.9894e-25
307.76000 2.976e-25
307.76500 2.9627e-25
307.77000 2.9503e-25
307.77500 2.9383e-25
307.78000 2.9269e-25
307.78500 2.9169e-25
307.79000 2.9077e-25
307.79500 2.8991e-25
307.80000 2.8915e-25
307.80500 2.8849e-25
307.81000 2.8787e-25
307.81500 2.8732e-25
307.82000 2.8682e-25
307.82500 2.8639e-25
307.83000 2.8599e-25
307.83500 2.8561e-25
307.84000 2.8531e-25
307.84500 2.8499e-25
307.85000 2.8473e-25
307.85500 2.8447e-25
307.86000 2.8424e-25
307.86500 2.84e-25
307.87000 2.8381e-25
307.87500 2.8362e-25
307.88000 2.8343e-25
307.88500 2.8326e-25
307.89000 2.8309e-25
307.89500 2.8296e-25
307.90000 2.8283e-25
307.90500 2.8272e-25
307.91000 2.8259e-25
307.91500 2.8246e-25
307.92000 2.8232e-25
307.92500 2.8223e-25
307.93000 2.8214e-25
307.93500 2.8204e-25
307.94000 2.8197e-25
307.94500 2.819e-25
307.95000 2.8184e-25
307.95500 2.8176e-25
307.96000 2.8167e-25
307.96500 2.8161e-25
307.97000 2.8156e-25
307.97500 2.815e-25
307.98000 2.8144e-25
307.98500 2.8138e-25
307.99000 2.8131e-25
307.99500 2.8124e-25
308.00000 2.8119e-25
308.00500 2.8113e-25
308.01000 2.8108e-25
308.01500 2.8104e-25
308.02000 2.8101e-25
308.02500 2.8096e-25
308.03000 2.8093e-25
308.03500 2.8089e-25
308.04000 2.8085e-25
308.04500 2.8082e-25
308.05000 2.8077e-25
308.05500 2.8075e-25
308.06000 2.8071e-25
308.06500 2.8067e-25
308.07000 2.8063e-25
308.07500 2.8058e-25
308.08000 2.8056e-25
308.08500 2.8054e-25
308.09000 2.8052e-25
308.09500 2.805e-25
308.10000 2.8047e-25
308.10500 2.8043e-25
308.11000 2.8041e-25
308.11500 2.8037e-25
308.12000 2.8036e-25
308.12500 2.8034e-25
308.13000 2.8031e-25
308.13500 2.8029e-25
308.14000 2.8028e-25
308.14500 2.8025e-25
308.15000 2.8024e-25
308.15500 2.8021e-25
308.16000 2.802e-25
308.16500 2.8019e-25
308.17000 2.8015e-25
308.17500 2.8013e-25
308.18000 2.8014e-25
308.18500 2.8012e-25
308.19000 2.8011e-25
308.19500 2.8007e-25
308.20000 2.8005e-25
308.20500 2.8002e-25
308.21000 2.8001e-25
308.21500 2.7999e-25
308.22000 2.7996e-25
308.22500 2.7992e-25
308.23000 2.7989e-25
308.23500 2.7988e-25
308.24000 2.7987e-25
308.24500 2.7985e-25
308.25000 2.7984e-25
308.25500 2.7982e-25
308.26000 2.798e-25
308.26500 2.7978e-25
308.27000 2.7977e-25
308.27500 2.7976e-25
308.28000 2.7975e-25
308.28500 2.7976e-25
308.29000 2.7974e-25
308.29500 2.7971e-25
308.30000 2.797e-25
308.30500 2.7972e-25
308.31000 2.7971e-25
308.31500 2.7971e-25
308.32000 2.7971e-25
308.32500 2.797e-25
308.33000 2.797e-25
308.33500 2.7968e-25
308.34000 2.7965e-25
308.34500 2.7963e-25
308.35000 2.7963e-25
308.35500 2.796e-25
308.36000 2.7958e-25
308.36500 2.7959e-25
308.37000 2.7958e-25
308.37500 2.7957e-25
308.38000 2.7958e-25
308.38500 2.7956e-25
308.39000 2.7957e-25
308.39500 2.7956e-25
308.40000 2.7956e-25
308.40500 2.7954e-25
308.41000 2.7952e-25
308.41500 2.7951e-25
308.42000 2.7949e-25
308.42500 2.7948e-25
308.43000 2.7949e-25
308.43500 2.7947e-25
308.44000 2.7948e-25
308.44500 2.7947e-25
308.45000 2.7946e-25
308.45500 2.7945e-25
308.46000 2.7945e-25
308.46500 2.7943e-25
308.47000 2.7941e-25
308.47500 2.7939e-25
308.48000 2.7939e-25
308.48500 2.7939e-25
308.49000 2.7938e-25
308.49500 2.7938e-25
308.50000 2.7938e-25
308.50500 2.7939e-25
308.51000 2.7942e-25
308.51500 2.7942e-25
308.52000 2.794e-25
308.52500 2.7942e-25
308.53000 2.7942e-25
308.53500 2.7943e-25
308.54000 2.7943e-25
308.54500 2.7942e-25
308.55000 2.7942e-25
308.55500 2.7943e-25
308.56000 2.7942e-25
308.56500 2.7942e-25
308.57000 2.7942e-25
308.57500 2.7942e-25
308.58000 2.7941e-25
308.58500 2.794e-25
308.59000 2.794e-25
308.59500 2.794e-25
308.60000 2.794e-25
308.60500 2.794e-25
308.61000 2.794e-25
308.61500 2.7939e-25
308.62000 2.794e-25
308.62500 2.7938e-25
308.63000 2.7938e-25
308.63500 2.7937e-25
308.64000 2.7938e-25
308.64500 2.7937e-25
308.65000 2.7934e-25
308.65500 2.7936e-25
308.66000 2.7935e-25
308.66500 2.7937e-25
308.67000 2.7936e-25
308.67500 2.7935e-25
308.68000 2.7935e-25
308.68500 2.7933e-25
308.69000 2.7932e-25
308.69500 2.7932e-25
308.70000 2.7933e-25
308.70500 2.7933e-25
308.71000 2.7932e-25
308.71500 2.7934e-25
308.72000 2.7933e-25
308.72500 2.7934e-25
308.73000 2.7935e-25
308.73500 2.7936e-25
308.74000 2.7934e-25
308.74500 2.7934e-25
308.75000 2.7935e-25
308.75500 2.7934e-25
308.76000 2.7934e-25
308.76500 2.7935e-25
308.77000 2.7936e-25
308.77500 2.7935e-25
308.78000 2.7935e-25
308.78500 2.7936e-25
308.79000 2.7933e-25
308.79500 2.7932e-25
308.80000 2.7933e-25
308.80500 2.7934e-25
308.81000 2.7933e-25
308.81500 2.7933e-25
308.82000 2.7931e-25
308.82500 2.7931e-25
308.83000 2.7934e-25
308.83500 2.7933e-25
308.84000 2.7934e-25
308.84500 2.7935e-25
308.85000 2.7934e-25
308.85500 2.7935e-25
308.86000 2.7935e-25
308.86500 2.7933e-25
308.87000 2.7933e-25
308.87500 2.7933e-25
308.88000 2.7934e-25
308.88500 2.7933e-25
308.89000 2.7934e-25
308.89500 2.7934e-25
308.90000 2.7933e-25
308.90500 2.7936e-25
308.91000 2.7935e-25
308.91500 2.7935e-25
308.92000 2.7935e-25
308.92500 2.7936e-25
308.93000 2.7935e-25
308.93500 2.7935e-25
308.94000 2.7934e-25
308.94500 2.7934e-25
308.95000 2.7933e-25
308.95500 2.7931e-25
308.96000 2.7931e-25
308.96500 2.793e-25
308.97000 2.7931e-25
308.97500 2.7932e-25
308.98000 2.7932e-25
308.98500 2.793e-25
308.99000 2.793e-25
308.99500 2.793e-25
309.00000 2.793e-25
309.00500 2.7928e-25
309.01000 2.7929e-25
309.01500 2.7928e-25
309.02000 2.7928e-25
309.02500 2.7928e-25
309.03000 2.7926e-25
309.03500 2.7925e-25
309.04000 2.7925e-25
309.04500 2.7926e-25
309.05000 2.7926e-25
309.05500 2.7926e-25
309.06000 2.7924e-25
309.06500 2.7922e-25
309.07000 2.7925e-25
309.07500 2.7925e-25
309.08000 2.7922e-25
309.08500 2.7924e-25
309.09000 2.7924e-25
309.09500 2.7925e-25
309.10000 2.7924e-25
309.10500 2.7926e-25
309.11000 2.7926e-25
309.11500 2.7925e-25
309.12000 2.7926e-25
309.12500 2.7926e-25
309.13000 2.7926e-25
309.13500 2.7929e-25
309.14000 2.7928e-25
309.14500 2.7928e-25
309.15000 2.7929e-25
309.15500 2.793e-25
309.16000 2.7929e-25
309.16500 2.7928e-25
309.17000 2.7926e-25
309.17500 2.7927e-25
309.18000 2.7927e-25
309.18500 2.7927e-25
309.19000 2.7927e-25
309.19500 2.7925e-25
309.20000 2.7926e-25
309.20500 2.7924e-25
309.21000 2.7926e-25
309.21500 2.7926e-25
309.22000 2.7923e-25
309.22500 2.7923e-25
309.23000 2.7921e-25
309.23500 2.7923e-25
309.24000 2.7922e-25
309.24500 2.7921e-25
309.25000 2.7922e-25
309.25500 2.792e-25
309.26000 2.792e-25
309.26500 2.7921e-25
309.27000 2.7919e-25
309.27500 2.7917e-25
309.28000 2.7918e-25
309.28500 2.7916e-25
309.29000 2.7914e-25
309.29500 2.7914e-25
309.30000 2.7915e-25
309.30500 2.7913e-25
309.31000 2.7915e-25
309.31500 2.7914e-25
309.32000 2.7911e-25
309.32500 2.7911e-25
309.33000 2.7912e-25
309.33500 2.7911e-25
309.34000 2.7911e-25
309.34500 2.7911e-25
309.35000 2.7908e-25
309.35500 2.7908e-25
309.36000 2.7909e-25
309.36500 2.7909e-25
309.37000 2.7908e-25
309.37500 2.7908e-25
309.38000 2.7906e-25
309.38500 2.7906e-25
309.39000 2.7903e-25
309.39500 2.7904e-25
309.40000 2.7904e-25
309.40500 2.79e-25
309.41000 2.7901e-25
309.41500 2.7901e-25
309.42000 2.7898e-25
309.42500 2.79e-25
309.43000 2.7902e-25
309.43500 2.7902e-25
309.44000 2.79e-25
309.44500 2.79e-25
309.45000 2.79e-25
309.45500 2.7897e-25
309.46000 2.7896e-25
309.46500 2.7894e-25
309.47000 2.7896e-25
309.47500 2.7896e-25
309.48000 2.7895e-25
309.48500 2.7895e-25
309.49000 2.7894e-25
309.49500 2.789e-25
309.50000 2.7889e-25
309.50500 2.7889e-25
309.51000 2.7889e-25
309.51500 2.7887e-25
309.52000 2.7887e-25
309.52500 2.7887e-25
309.53000 2.7886e-25
309.53500 2.7887e-25
309.54000 2.7888e-25
309.54500 2.7888e-25
309.55000 2.7886e-25
309.55500 2.7887e-25
309.56000 2.7886e-25
309.56500 2.7886e-25
309.57000 2.7885e-25
309.57500 2.7884e-25
309.58000 2.7883e-25
309.58500 2.7883e-25
309.59000 2.7882e-25
309.59500 2.7883e-25
309.60000 2.7882e-25
309.60500 2.7882e-25
309.61000 2.7881e-25
309.61500 2.788e-25
309.62000 2.7881e-25
309.62500 2.7881e-25
309.63000 2.7881e-25
309.63500 2.788e-25
309.64000 2.7879e-25
309.64500 2.7876e-25
309.65000 2.7875e-25
309.65500 2.7875e-25
309.66000 2.7872e-25
309.66500 2.7874e-25
309.67000 2.7873e-25
309.67500 2.7876e-25
309.68000 2.7877e-25
309.68500 2.7877e-25
309.69000 2.7876e-25
309.69500 2.7876e-25
309.70000 2.7875e-25
309.70500 2.7874e-25
309.71000 2.7872e-25
309.71500 2.787e-25
309.72000 2.7871e-25
309.72500 2.7871e-25
309.73000 2.7871e-25
309.73500 2.7871e-25
309.74000 2.787e-25
309.74500 2.787e-25
309.75000 2.7871e-25
309.75500 2.787e-25
309.76000 2.7872e-25
309.76500 2.7871e-25
309.77000 2.7872e-25
309.77500 2.787e-25
309.78000 2.7871e-25
309.78500 2.7872e-25
309.79000 2.7871e-25
309.79500 2.787e-25
309.80000 2.7871e-25
309.80500 2.7869e-25
309.81000 2.7868e-25
309.81500 2.7868e-25
309.82000 2.7868e-25
309.82500 2.787e-25
309.83000 2.787e-25
309.83500 2.7872e-25
309.84000 2.7873e-25
309.84500 2.7873e-25
309.85000 2.787e-25
309.85500 2.7871e-25
309.86000 2.7871e-25
309.86500 2.7869e-25
309.87000 2.7869e-25
309.87500 2.787e-25
309.88000 2.7869e-25
309.88500 2.7871e-25
309.89000 2.787e-25
309.89500 2.787e-25
309.90000 2.7871e-25
309.90500 2.7871e-25
309.91000 2.7872e-25
309.91500 2.7873e-25
309.92000 2.7872e-25
309.92500 2.7871e-25
309.93000 2.7872e-25
309.93500 2.7871e-25
309.94000 2.7867e-25
309.94500 2.787e-25
309.95000 2.7871e-25
309.95500 2.7873e-25
309.96000 2.7871e-25
309.96500 2.787e-25
309.97000 2.787e-25
309.97500 2.7869e-25
309.98000 2.787e-25
309.98500 2.787e-25
309.99000 2.7869e-25
309.99500 2.787e-25
310.00000 2.7871e-25
310.00500 2.7871e-25
310.01000 2.7871e-25
310.01500 2.787e-25
310.02000 2.7871e-25
310.02500 2.7869e-25
310.03000 2.7867e-25
310.03500 2.7865e-25
310.04000 2.7866e-25
310.04500 2.7863e-25
310.05000 2.7862e-25
310.05500 2.7863e-25
310.06000 2.7862e-25
310.06500 2.7862e-25
310.07000 2.7861e-25
310.07500 2.7864e-25
310.08000 2.7866e-25
310.08500 2.7866e-25
310.09000 2.7866e-25
310.09500 2.7863e-25
310.10000 2.7864e-25
310.10500 2.7865e-25
310.11000 2.7867e-25
310.11500 2.7866e-25
310.12000 2.7864e-25
310.12500 2.7863e-25
310.13000 2.7863e-25
310.13500 2.7864e-25
310.14000 2.7864e-25
310.14500 2.7865e-25
310.15000 2.7865e-25
310.15500 2.7864e-25
310.16000 2.7866e-25
310.16500 2.7866e-25
310.17000 2.7864e-25
310.17500 2.7864e-25
310.18000 2.7866e-25
310.18500 2.7864e-25
310.19000 2.7863e-25
310.19500 2.7862e-25
310.20000 2.7863e-25
310.20500 2.7864e-25
310.21000 2.7863e-25
310.21500 2.7865e-25
310.22000 2.7866e-25
310.22500 2.7865e-25
310.23000 2.7865e-25
310.23500 2.7866e-25
310.24000 2.7866e-25
310.24500 2.7866e-25
310.25000 2.7866e-25
310.25500 2.7867e-25
310.26000 2.7869e-25
310.26500 2.7865e-25
310.27000 2.7864e-25
310.27500 2.7864e-25
310.28000 2.7865e-25
310.28500 2.7866e-25
310.29000 2.7866e-25
310.29500 2.7866e-25
310.30000 2.7865e-25
310.30500 2.7865e-25
310.31000 2.7867e-25
310.31500 2.7867e-25
310.32000 2.7866e-25
310.32500 2.7864e-25
310.33000 2.7865e-25
310.33500 2.7865e-25
310.34000 2.7863e-25
310.34500 2.7862e-25
310.35000 2.7862e-25
310.35500 2.7863e-25
310.36000 2.7863e-25
310.36500 2.7862e-25
310.37000 2.7863e-25
310.37500 2.7864e-25
310.38000 2.7863e-25
310.38500 2.7864e-25
310.39000 2.7863e-25
310.39500 2.7863e-25
310.40000 2.7862e-25
310.40500 2.7863e-25
310.41000 2.7863e-25
310.41500 2.7863e-25
310.42000 2.7863e-25
310.42500 2.7863e-25
310.43000 2.7863e-25
310.43500 2.7862e-25
310.44000 2.7861e-25
310.44500 2.786e-25
310.45000 2.7859e-25
310.45500 2.7859e-25
310.46000 2.786e-25
310.46500 2.7859e-25
310.47000 2.7857e-25
310.47500 2.786e-25
310.48000 2.786e-25
310.48500 2.7858e-25
310.49000 2.786e-25
310.49500 2.7861e-25
310.50000 2.7862e-25
310.50500 2.7863e-25
310.51000 2.7865e-25
310.51500 2.7865e-25
310.52000 2.7863e-25
310.52500 2.7863e-25
310.53000 2.7864e-25
310.53500 2.7865e-25
310.54000 2.7865e-25
310.54500 2.7866e-25
310.55000 2.7867e-25
310.55500 2.7866e-25
310.56000 2.7866e-25
310.56500 2.7867e-25
310.57000 2.7867e-25
310.57500 2.7865e-25
310.58000 2.7866e-25
310.58500 2.7865e-25
310.59000 2.7865e-25
310.59500 2.7868e-25
310.60000 2.7868e-25
310.60500 2.7867e-25
310.61000 2.7868e-25
310.61500 2.7868e-25
310.62000 2.7869e-25
310.62500 2.7867e-25
310.63000 2.7868e-25
310.63500 2.7867e-25
310.64000 2.7867e-25
310.64500 2.7869e-25
310.65000 2.7867e-25
310.65500 2.7868e-25
310.66000 2.7869e-25
310.66500 2.7868e-25
310.67000 2.7867e-25
310.67500 2.7867e-25
310.68000 2.7867e-25
310.68500 2.7867e-25
310.69000 2.7865e-25
310.69500 2.7865e-25
310.70000 2.7865e-25
310.70500 2.7863e-25
310.71000 2.7862e-25
310.71500 2.7862e-25
310.72000 2.7863e-25
310.72500 2.7861e-25
310.73000 2.7862e-25
310.73500 2.7862e-25
310.74000 2.7861e-25
310.74500 2.786e-25
310.75000 2.786e-25
310.75500 2.786e-25
310.76000 2.786e-25
310.76500 2.7859e-25
310.77000 2.7861e-25
310.77500 2.7862e-25
310.78000 2.7863e-25
310.78500 2.786e-25
310.79000 2.7862e-25
310.79500 2.7862e-25
310.80000 2.7864e-25
310.80500 2.7865e-25
310.81000 2.7865e-25
310.81500 2.7867e-25
310.82000 2.7866e-25
310.82500 2.7867e-25
310.83000 2.7868e-25
310.83500 2.7868e-25
310.84000 2.7869e-25
310.84500 2.787e-25
310.85000 2.7869e-25
310.85500 2.7869e-25
310.86000 2.7871e-25
310.86500 2.787e-25
310.87000 2.7871e-25
310.87500 2.7872e-25
310.88000 2.7872e-25
310.88500 2.7873e-25
310.89000 2.7872e-25
310.89500 2.7872e-25
310.90000 2.7873e-25
310.90500 2.7873e-25
310.91000 2.7873e-25
310.91500 2.7874e-25
310.92000 2.7874e-25
310.92500 2.7874e-25
310.93000 2.7873e-25
310.93500 2.7873e-25
310.94000 2.7876e-25
310.94500 2.7878e-25
310.95000 2.7881e-25
310.95500 2.7878e-25
310.96000 2.7879e-25
310.96500 2.7878e-25
310.97000 2.7878e-25
310.97500 2.7878e-25
310.98000 2.7877e-25
310.98500 2.7877e-25
310.99000 2.7877e-25
310.99500 2.7877e-25
311.00000 2.7874e-25
311.00500 2.7873e-25
311.01000 2.7872e-25
311.01500 2.7874e-25
311.02000 2.7874e-25
311.02500 2.7875e-25
311.03000 2.7873e-25
311.03500 2.7873e-25
311.04000 2.7874e-25
311.04500 2.7875e-25
311.05000 2.7874e-25
311.05500 2.7875e-25
311.06000 2.7876e-25
311.06500 2.7879e-25
311.07000 2.7879e-25
311.07500 2.7878e-25
311.08000 2.7878e-25
311.08500 2.7879e-25
311.09000 2.788e-25
311.09500 2.7879e-25
311.10000 2.7877e-25
311.10500 2.7881e-25
311.11000 2.7879e-25
311.11500 2.7879e-25
311.12000 2.7882e-25
311.12500 2.7881e-25
311.13000 2.7881e-25
311.13500 2.7885e-25
311.14000 2.7885e-25
311.14500 2.7883e-25
311.15000 2.7885e-25
311.15500 2.7887e-25
311.16000 2.7888e-25
311.16500 2.7889e-25
311.17000 2.7889e-25
311.17500 2.7887e-25
311.18000 2.789e-25
311.18500 2.7891e-25
311.19000 2.7892e-25
311.19500 2.7891e-25
311.20000 2.7893e-25
311.20500 2.7892e-25
311.21000 2.7894e-25
311.21500 2.7893e-25
311.22000 2.7893e-25
311.22500 2.7895e-25
311.23000 2.7895e-25
311.23500 2.7893e-25
311.24000 2.7894e-25
311.24500 2.7896e-25
311.25000 2.7896e-25
311.25500 2.7893e-25
311.26000 2.7894e-25
311.26500 2.7896e-25
311.27000 2.7896e-25
311.27500 2.7897e-25
311.28000 2.7895e-25
311.28500 2.7894e-25
311.29000 2.7895e-25
311.29500 2.7894e-25
311.30000 2.7893e-25
311.30500 2.7892e-25
311.31000 2.7893e-25
311.31500 2.7891e-25
311.32000 2.7891e-25
311.32500 2.7891e-25
311.33000 2.7891e-25
311.33500 2.789e-25
311.34000 2.7889e-25
311.34500 2.7888e-25
311.35000 2.7887e-25
311.35500 2.7888e-25
311.36000 2.7886e-25
311.36500 2.7887e-25
311.37000 2.7886e-25
311.37500 2.7886e-25
311.38000 2.7885e-25
311.38500 2.7884e-25
311.39000 2.7883e-25
311.39500 2.7885e-25
311.40000 2.7883e-25
311.40500 2.7883e-25
311.41000 2.7882e-25
311.41500 2.7883e-25
311.42000 2.7884e-25
311.42500 2.7882e-25
311.43000 2.7883e-25
311.43500 2.7882e-25
311.44000 2.7883e-25
311.44500 2.7882e-25
311.45000 2.7882e-25
311.45500 2.7882e-25
311.46000 2.7882e-25
311.46500 2.7883e-25
311.47000 2.7882e-25
311.47500 2.788e-25
311.48000 2.7879e-25
311.48500 2.7879e-25
311.49000 2.7878e-25
311.49500 2.7877e-25
311.50000 2.7876e-25
311.50500 2.7875e-25
311.51000 2.7873e-25
311.51500 2.7873e-25
311.52000 2.787e-25
311.52500 2.787e-25
311.53000 2.787e-25
311.53500 2.7871e-25
311.54000 2.7872e-25
311.54500 2.7871e-25
311.55000 2.7871e-25
311.55500 2.7871e-25
311.56000 2.7871e-25
311.56500 2.7871e-25
311.57000 2.787e-25
311.57500 2.7869e-25
311.58000 2.7869e-25
311.58500 2.7869e-25
311.59000 2.787e-25
311.59500 2.7869e-25
311.60000 2.787e-25
311.60500 2.7869e-25
311.61000 2.7868e-25
311.61500 2.7869e-25
311.62000 2.7868e-25
311.62500 2.7866e-25
311.63000 2.7865e-25
311.63500 2.7865e-25
311.64000 2.7863e-25
311.64500 2.7864e-25
311.65000 2.7864e-25
311.65500 2.786e-25
311.66000 2.786e-25
311.66500 2.7859e-25
311.67000 2.786e-25
311.67500 2.7856e-25
311.68000 2.7856e-25
311.68500 2.7855e-25
311.69000 2.7855e-25
311.69500 2.7855e-25
311.70000 2.7854e-25
311.70500 2.7852e-25
311.71000 2.7852e-25
311.71500 2.7852e-25
311.72000 2.7851e-25
311.72500 2.7851e-25
311.73000 2.7851e-25
311.73500 2.7852e-25
311.74000 2.7851e-25
311.74500 2.7852e-25
311.75000 2.7852e-25
311.75500 2.7851e-25
311.76000 2.7852e-25
311.76500 2.7853e-25
311.77000 2.7853e-25
311.77500 2.7855e-25
311.78000 2.7852e-25
311.78500 2.7853e-25
311.79000 2.7852e-25
311.79500 2.7852e-25
311.80000 2.7853e-25
311.80500 2.7853e-25
311.81000 2.7852e-25
311.81500 2.7853e-25
311.82000 2.7853e-25
311.82500 2.7853e-25
311.83000 2.7854e-25
311.83500 2.7855e-25
311.84000 2.7857e-25
311.84500 2.7857e-25
311.85000 2.7857e-25
311.85500 2.7858e-25
311.86000 2.7859e-25
311.86500 2.7861e-25
311.87000 2.7861e-25
311.87500 2.7859e-25
311.88000 2.7862e-25
311.88500 2.7861e-25
311.89000 2.7864e-25
311.89500 2.7863e-25
311.90000 2.7862e-25
311.90500 2.7863e-25
311.91000 2.7865e-25
311.91500 2.7864e-25
311.92000 2.7864e-25
311.92500 2.7866e-25
311.93000 2.787e-25
311.93500 2.7869e-25
311.94000 2.787e-25
311.94500 2.7871e-25
311.95000 2.7871e-25
311.95500 2.7872e-25
311.96000 2.7873e-25
311.96500 2.7872e-25
311.97000 2.7872e-25
311.97500 2.7873e-25
311.98000 2.7874e-25
311.98500 2.7876e-25
311.99000 2.7877e-25
311.99500 2.788e-25
312.00000 2.7882e-25
312.00500 2.7884e-25
312.01000 2.7885e-25
312.01500 2.7886e-25
312.02000 2.7887e-25
312.02500 2.7889e-25
312.03000 2.7889e-25
312.03500 2.7892e-25
312.04000 2.7892e-25
312.04500 2.7892e-25
312.05000 2.7893e-25
312.05500 2.7894e-25
312.06000 2.7893e-25
312.06500 2.7893e-25
312.07000 2.7894e-25
312.07500 2.7895e-25
312.08000 2.7895e-25
312.08500 2.7897e-25
312.09000 2.7898e-25
312.09500 2.79e-25
312.10000 2.7901e-25
312.10500 2.7901e-25
312.11000 2.7903e-25
312.11500 2.7905e-25
312.12000 2.7905e-25
312.12500 2.7905e-25
312.13000 2.7908e-25
312.13500 2.7908e-25
312.14000 2.7908e-25
312.14500 2.7909e-25
312.15000 2.7911e-25
312.15500 2.7911e-25
312.16000 2.7914e-25
312.16500 2.7916e-25
312.17000 2.7916e-25
312.17500 2.7917e-25
312.18000 2.792e-25
312.18500 2.7921e-25
312.19000 2.7919e-25
312.19500 2.7921e-25
312.20000 2.7921e-25
312.20500 2.7922e-25
312.21000 2.7923e-25
312.21500 2.7924e-25
312.22000 2.7921e-25
312.22500 2.7921e-25
312.23000 2.7922e-25
312.23500 2.7921e-25
312.24000 2.7921e-25
312.24500 2.7922e-25
312.25000 2.7923e-25
312.25500 2.7923e-25
312.26000 2.7923e-25
312.26500 2.7925e-25
312.27000 2.7923e-25
312.27500 2.7924e-25
312.28000 2.7925e-25
312.28500 2.7927e-25
312.29000 2.7929e-25
312.29500 2.7929e-25
312.30000 2.793e-25
312.30500 2.793e-25
312.31000 2.793e-25
312.31500 2.7931e-25
312.32000 2.7932e-25
312.32500 2.7933e-25
312.33000 2.7933e-25
312.33500 2.7934e-25
312.34000 2.7934e-25
312.34500 2.7935e-25
312.35000 2.7934e-25
312.35500 2.7934e-25
312.36000 2.7936e-25
312.36500 2.7937e-25
312.37000 2.7935e-25
312.37500 2.7935e-25
312.38000 2.7935e-25
312.38500 2.7934e-25
312.39000 2.7934e-25
312.39500 2.7933e-25
312.40000 2.7935e-25
312.40500 2.7937e-25
312.41000 2.7937e-25
312.41500 2.7938e-25
312.42000 2.7937e-25
312.42500 2.7938e-25
312.43000 2.7937e-25
312.43500 2.7937e-25
312.44000 2.7937e-25
312.44500 2.7936e-25
312.45000 2.7936e-25
312.45500 2.7938e-25
312.46000 2.7939e-25
312.46500 2.7939e-25
312.47000 2.7938e-25
312.47500 2.7938e-25
312.48000 2.7937e-25
312.48500 2.7939e-25
312.49000 2.7939e-25
312.49500 2.7937e-25
312.50000 2.7934e-25
312.50500 2.7933e-25
312.51000 2.7935e-25
312.51500 2.7935e-25
312.52000 2.7936e-25
312.52500 2.7934e-25
312.53000 2.7934e-25
312.53500 2.7934e-25
312.54000 2.7933e-25
312.54500 2.7933e-25
312.55000 2.7931e-25
312.55500 2.7931e-25
312.56000 2.7931e-25
312.56500 2.7933e-25
312.57000 2.7932e-25
312.57500 2.7931e-25
312.58000 2.7929e-25
312.58500 2.7928e-25
312.59000 2.7928e-25
312.59500 2.7929e-25
312.60000 2.7928e-25
312.60500 2.7927e-25
312.61000 2.7929e-25
312.61500 2.7928e-25
312.62000 2.793e-25
312.62500 2.7931e-25
312.63000 2.793e-25
312.63500 2.7929e-25
312.64000 2.7929e-25
312.64500 2.7929e-25
312.65000 2.7928e-25
312.65500 2.7929e-25
312.66000 2.7928e-25
312.66500 2.7927e-25
312.67000 2.7929e-25
312.67500 2.7927e-25
312.68000 2.7928e-25
312.68500 2.7929e-25
312.69000 2.7929e-25
312.69500 2.7931e-25
312.70000 2.7931e-25
312.70500 2.793e-25
312.71000 2.793e-25
312.71500 2.7931e-25
312.72000 2.7931e-25
312.72500 2.793e-25
312.73000 2.7931e-25
312.73500 2.7932e-25
312.74000 2.7932e-25
312.74500 2.793e-25
312.75000 2.7933e-25
312.75500 2.7933e-25
312.76000 2.7932e-25
312.76500 2.7933e-25
312.77000 2.7935e-25
312.77500 2.7933e-25
312.78000 2.7934e-25
312.78500 2.7933e-25
312.79000 2.7932e-25
312.79500 2.7932e-25
312.80000 2.7934e-25
312.80500 2.7933e-25
312.81000 2.7934e-25
312.81500 2.7933e-25
312.82000 2.7932e-25
312.82500 2.7933e-25
312.83000 2.7934e-25
312.83500 2.7935e-25
312.84000 2.7935e-25
312.84500 2.7934e-25
312.85000 2.7934e-25
312.85500 2.7933e-25
312.86000 2.7936e-25
312.86500 2.7937e-25
312.87000 2.7938e-25
312.87500 2.7935e-25
312.88000 2.7935e-25
312.88500 2.7934e-25
312.89000 2.7934e-25
312.89500 2.7935e-25
312.90000 2.7935e-25
312.90500 2.7935e-25
312.91000 2.7935e-25
312.91500 2.7939e-25
312.92000 2.7938e-25
312.92500 2.7938e-25
312.93000 2.7939e-25
312.93500 2.7941e-25
312.94000 2.7938e-25
312.94500 2.7939e-25
312.95000 2.7938e-25
312.95500 2.7937e-25
312.96000 2.7938e-25
312.96500 2.7939e-25
312.97000 2.7939e-25
312.97500 2.7942e-25
312.98000 2.7941e-25
312.98500 2.7942e-25
312.99000 2.7942e-25
312.99500 2.7941e-25
313.00000 2.7941e-25
313.00500 2.7941e-25
313.01000 2.7942e-25
313.01500 2.7942e-25
313.02000 2.7941e-25
313.02500 2.7939e-25
313.03000 2.7938e-25
313.03500 2.794e-25
313.04000 2.7939e-25
313.04500 2.7938e-25
313.05000 2.7939e-25
313.05500 2.7939e-25
313.06000 2.7939e-25
313.06500 2.7939e-25
313.07000 2.7939e-25
313.07500 2.7939e-25
313.08000 2.794e-25
313.08500 2.7942e-25
313.09000 2.7943e-25
313.09500 2.7942e-25
313.10000 2.7942e-25
313.10500 2.7942e-25
313.11000 2.7945e-25
313.11500 2.7945e-25
313.12000 2.7946e-25
313.12500 2.7946e-25
313.13000 2.7945e-25
313.13500 2.7945e-25
313.14000 2.7947e-25
313.14500 2.7948e-25
313.15000 2.7949e-25
313.15500 2.7947e-25
313.16000 2.7948e-25
313.16500 2.7948e-25
313.17000 2.7949e-25
313.17500 2.7948e-25
313.18000 2.7948e-25
313.18500 2.7948e-25
313.19000 2.7948e-25
313.19500 2.7947e-25
313.20000 2.7946e-25
313.20500 2.795e-25
313.21000 2.7951e-25
313.21500 2.7951e-25
313.22000 2.7951e-25
313.22500 2.7952e-25
313.23000 2.7952e-25
313.23500 2.7951e-25
313.24000 2.7954e-25
313.24500 2.7955e-25
313.25000 2.7953e-25
313.25500 2.7954e-25
313.26000 2.7953e-25
313.26500 2.7952e-25
313.27000 2.7953e-25
313.27500 2.7952e-25
313.28000 2.7952e-25
313.28500 2.7951e-25
313.29000 2.7954e-25
313.29500 2.7955e-25
313.30000 2.7956e-25
313.30500 2.7958e-25
313.31000 2.7958e-25
313.31500 2.796e-25
313.32000 2.796e-25
313.32500 2.7961e-25
313.33000 2.7961e-25
313.33500 2.7962e-25
313.34000 2.7963e-25
313.34500 2.7965e-25
313.35000 2.7966e-25
313.35500 2.7966e-25
313.36000 2.7966e-25
313.36500 2.7967e-25
313.37000 2.7968e-25
313.37500 2.7969e-25
313.38000 2.7969e-25
313.38500 2.797e-25
313.39000 2.7969e-25
313.39500 2.797e-25
313.40000 2.7969e-25
313.40500 2.7971e-25
313.41000 2.7971e-25
313.41500 2.7972e-25
313.42000 2.7969e-25
313.42500 2.7969e-25
313.43000 2.7971e-25
313.43500 2.7972e-25
313.44000 2.7971e-25
313.44500 2.7972e-25
313.45000 2.7971e-25
313.45500 2.7974e-25
313.46000 2.7975e-25
313.46500 2.7974e-25
313.47000 2.7976e-25
313.47500 2.7976e-25
313.48000 2.7976e-25
313.48500 2.7978e-25
313.49000 2.7978e-25
313.49500 2.7978e-25
313.50000 2.7978e-25
313.50500 2.7978e-25
313.51000 2.7978e-25
313.51500 2.7977e-25
313.52000 2.7979e-25
313.52500 2.798e-25
313.53000 2.7983e-25
313.53500 2.7984e-25
313.54000 2.7985e-25
313.54500 2.7986e-25
313.55000 2.7985e-25
313.55500 2.7985e-25
313.56000 2.7986e-25
313.56500 2.7986e-25
313.57000 2.7986e-25
313.57500 2.7988e-25
313.58000 2.7989e-25
313.58500 2.7989e-25
313.59000 2.7988e-25
313.59500 2.7989e-25
313.60000 2.7989e-25
313.60500 2.7989e-25
313.61000 2.7989e-25
313.61500 2.7988e-25
313.62000 2.799e-25
313.62500 2.799e-25
313.63000 2.7992e-25
313.63500 2.7992e-25
313.64000 2.7991e-25
313.64500 2.7993e-25
313.65000 2.7994e-25
313.65500 2.7994e-25
313.66000 2.7994e-25
313.66500 2.7997e-25
313.67000 2.7998e-25
313.67500 2.7998e-25
313.68000 2.8e-25
313.68500 2.8e-25
313.69000 2.8e-25
313.69500 2.8001e-25
313.70000 2.8002e-25
313.70500 2.8004e-25
313.71000 2.8004e-25
313.71500 2.8006e-25
313.72000 2.8009e-25
313.72500 2.801e-25
313.73000 2.8011e-25
313.73500 2.8013e-25
313.74000 2.8013e-25
313.74500 2.8014e-25
313.75000 2.8013e-25
313.75500 2.8015e-25
313.76000 2.8014e-25
313.76500 2.8016e-25
313.77000 2.8018e-25
313.77500 2.8019e-25
313.78000 2.8021e-25
313.78500 2.8024e-25
313.79000 2.8023e-25
313.79500 2.8024e-25
313.80000 2.8024e-25
313.80500 2.8028e-25
313.81000 2.8027e-25
313.81500 2.8026e-25
313.82000 2.8027e-25
313.82500 2.8028e-25
313.83000 2.8029e-25
313.83500 2.803e-25
313.84000 2.8032e-25
313.84500 2.8034e-25
313.85000 2.8034e-25
313.85500 2.8034e-25
313.86000 2.8037e-25
313.86500 2.8037e-25
313.87000 2.8037e-25
313.87500 2.8037e-25
313.88000 2.8039e-25
313.88500 2.8039e-25
313.89000 2.8042e-25
313.89500 2.8042e-25
313.90000 2.8043e-25
313.90500 2.8046e-25
313.91000 2.8046e-25
313.91500 2.8047e-25
313.92000 2.8046e-25
313.92500 2.8049e-25
313.93000 2.805e-25
313.93500 2.8054e-25
313.94000 2.8055e-25
313.94500 2.8055e-25
313.95000 2.8058e-25
313.95500 2.8058e-25
313.96000 2.8061e-25
313.96500 2.8065e-25
313.97000 2.8065e-25
313.97500 2.8068e-25
313.98000 2.8069e-25
313.98500 2.807e-25
313.99000 2.8073e-25
313.99500 2.8069e-25
314.00000 2.8073e-25
314.00500 2.8075e-25
314.01000 2.8077e-25
314.01500 2.8079e-25
314.02000 2.8081e-25
314.02500 2.8081e-25
314.03000 2.8084e-25
314.03500 2.8087e-25
314.04000 2.8089e-25
314.04500 2.809e-25
314.05000 2.8092e-25
314.05500 2.8097e-25
314.06000 2.81e-25
314.06500 2.8103e-25
314.07000 2.8104e-25
314.07500 2.8105e-25
314.08000 2.8108e-25
314.08500 2.811e-25
314.09000 2.8111e-25
314.09500 2.8111e-25
314.10000 2.8114e-25
314.10500 2.8116e-25
314.11000 2.812e-25
314.11500 2.8122e-25
314.12000 2.8127e-25
314.12500 2.813e-25
314.13000 2.8132e-25
314.13500 2.8135e-25
314.14000 2.8137e-25
314.14500 2.814e-25
314.15000 2.8141e-25
314.15500 2.8145e-25
314.16000 2.8146e-25
314.16500 2.815e-25
314.17000 2.8153e-25
314.17500 2.8157e-25
314.18000 2.8158e-25
314.18500 2.8163e-25
314.19000 2.8164e-25
314.19500 2.8168e-25
314.20000 2.8172e-25
314.20500 2.8174e-25
314.21000 2.8177e-25
314.21500 2.8183e-25
314.22000 2.8186e-25
314.22500 2.8191e-25
314.23000 2.8194e-25
314.23500 2.8199e-25
314.24000 2.8203e-25
314.24500 2.8209e-25
314.25000 2.8214e-25
314.25500 2.8218e-25
314.26000 2.8224e-25
314.26500 2.8228e-25
314.27000 2.8233e-25
314.27500 2.8237e-25
314.28000 2.8242e-25
314.28500 2.8249e-25
314.29000 2.8253e-25
314.29500 2.8259e-25
314.30000 2.8265e-25
314.30500 2.8271e-25
314.31000 2.8278e-25
314.31500 2.8285e-25
314.32000 2.8292e-25
314.32500 2.8299e-25
314.33000 2.8306e-25
314.33500 2.8313e-25
314.34000 2.8318e-25
314.34500 2.8324e-25
314.35000 2.8331e-25
314.35500 2.8338e-25
314.36000 2.8346e-25
314.36500 2.8355e-25
314.37000 2.8363e-25
314.37500 2.8374e-25
314.38000 2.8381e-25
314.38500 2.8389e-25
314.39000 2.8398e-25
314.39500 2.8407e-25
314.40000 2.8418e-25
314.40500 2.8427e-25
314.41000 2.8437e-25
314.41500 2.8448e-25
314.42000 2.8459e-25
314.42500 2.8471e-25
314.43000 2.8482e-25
314.43500 2.8494e-25
314.44000 2.8503e-25
314.44500 2.8513e-25
314.45000 2.8524e-25
314.45500 2.8537e-25
314.46000 2.8551e-25
314.46500 2.8566e-25
314.47000 2.8577e-25
314.47500 2.8593e-25
314.48000 2.8607e-25
314.48500 2.8619e-25
314.49000 2.8635e-25
314.49500 2.8654e-25
314.50000 2.8673e-25
314.50500 2.8689e-25
314.51000 2.8711e-25
314.51500 2.8731e-25
314.52000 2.8752e-25
314.52500 2.8773e-25
314.53000 2.8796e-25
314.53500 2.882e-25
314.54000 2.8843e-25
314.54500 2.887e-25
314.55000 2.8897e-25
314.55500 2.8925e-25
314.56000 2.8952e-25
314.56500 2.8981e-25
314.57000 2.9013e-25
314.57500 2.9049e-25
314.58000 2.9088e-25
314.58500 2.9127e-25
314.59000 2.9171e-25
314.59500 2.9217e-25
314.60000 2.9266e-25
314.60500 2.9319e-25
314.61000 2.9377e-25
314.61500 2.9442e-25
314.62000 2.9514e-25
314.62500 2.9595e-25
314.63000 2.9689e-25
314.63500 2.979e-25
314.64000 2.9901e-25
314.64500 3.0025e-25
314.65000 3.0155e-25
314.65500 3.0286e-25
314.66000 3.0413e-25
314.66500 3.0536e-25
314.67000 3.0649e-25
314.67500 3.0758e-25
314.68000 3.0865e-25
314.68500 3.0969e-25
314.69000 3.1069e-25
314.69500 3.1165e-25
314.70000 3.1267e-25
314.70500 3.1365e-25
314.71000 3.1467e-25
314.71500 3.1575e-25
314.72000 3.1685e-25
314.72500 3.1797e-25
314.73000 3.1915e-25
314.73500 3.2037e-25
314.74000 3.2163e-25
314.74500 3.2294e-25
314.75000 3.2432e-25
314.75500 3.2572e-25
314.76000 3.2723e-25
314.76500 3.2875e-25
314.77000 3.3032e-25
314.77500 3.3193e-25
314.78000 3.336e-25
314.78500 3.3527e-25
314.79000 3.3697e-25
314.79500 3.3874e-25
314.80000 3.4049e-25
314.80500 3.4224e-25
314.81000 3.4402e-25
314.81500 3.4575e-25
314.82000 3.4744e-25
314.82500 3.4911e-25
314.83000 3.5073e-25
314.83500 3.5229e-25
314.84000 3.5378e-25
314.84500 3.5524e-25
314.85000 3.5664e-25
314.85500 3.5799e-25
314.86000 3.5927e-25
314.86500 3.605e-25
314.87000 3.6171e-25
314.87500 3.6292e-25
314.88000 3.6408e-25
314.88500 3.653e-25
314.89000 3.6656e-25
314.89500 3.6793e-25
314.90000 3.6946e-25
314.90500 3.7113e-25
314.91000 3.7294e-25
314.91500 3.7481e-25
314.92000 3.7668e-25
314.92500 3.7838e-25
314.93000 3.7986e-25
314.93500 3.8106e-25
314.94000 3.8208e-25
314.94500 3.829e-25
314.95000 3.8361e-25
314.95500 3.8414e-25
314.96000 3.8457e-25
314.96500 3.8493e-25
314.97000 3.8523e-25
314.97500 3.8548e-25
314.98000 3.8569e-25
314.98500 3.8586e-25
314.99000 3.8603e-25
314.99500 3.8619e-25
315.00000 3.8632e-25
315.00500 3.8642e-25
315.01000 3.8648e-25
315.01500 3.8651e-25
315.02000 3.8655e-25
315.02500 3.8662e-25
315.03000 3.8665e-25
315.03500 3.8667e-25
315.04000 3.8668e-25
315.04500 3.8667e-25
315.05000 3.8666e-25
315.05500 3.8666e-25
315.06000 3.8665e-25
315.06500 3.8662e-25
315.07000 3.8656e-25
315.07500 3.865e-25
315.08000 3.8648e-25
315.08500 3.8638e-25
315.09000 3.8627e-25
315.09500 3.8617e-25
315.10000 3.8603e-25
315.10500 3.8584e-25
315.11000 3.8563e-25
315.11500 3.854e-25
315.12000 3.8506e-25
315.12500 3.8464e-25
315.13000 3.8404e-25
315.13500 3.8326e-25
315.14000 3.8227e-25
315.14500 3.8097e-25
315.15000 3.7942e-25
315.15500 3.7767e-25
315.16000 3.759e-25
315.16500 3.7424e-25
315.17000 3.7278e-25
315.17500 3.7147e-25
315.18000 3.7028e-25
315.18500 3.6914e-25
315.19000 3.6809e-25
315.19500 3.6704e-25
315.20000 3.6605e-25
315.20500 3.6501e-25
315.21000 3.6398e-25
315.21500 3.6289e-25
315.22000 3.6174e-25
315.22500 3.6052e-25
315.23000 3.5923e-25
315.23500 3.5791e-25
315.24000 3.565e-25
315.24500 3.5508e-25
315.25000 3.5355e-25
315.25500 3.5197e-25
315.26000 3.5033e-25
315.26500 3.4865e-25
315.27000 3.4694e-25
315.27500 3.452e-25
315.28000 3.4348e-25
315.28500 3.4171e-25
315.29000 3.3998e-25
315.29500 3.3824e-25
315.30000 3.3653e-25
315.30500 3.3486e-25
315.31000 3.3324e-25
315.31500 3.3164e-25
315.32000 3.3011e-25
315.32500 3.2862e-25
315.33000 3.2717e-25
315.33500 3.2577e-25
315.34000 3.2446e-25
315.34500 3.2317e-25
315.35000 3.2192e-25
315.35500 3.2073e-25
315.36000 3.1961e-25
315.36500 3.185e-25
315.37000 3.1745e-25
315.37500 3.164e-25
315.38000 3.1533e-25
315.38500 3.1427e-25
315.39000 3.1319e-25
315.39500 3.1209e-25
315.40000 3.1095e-25
315.40500 3.0972e-25
315.41000 3.0842e-25
315.41500 3.0706e-25
315.42000 3.0569e-25
315.42500 3.0435e-25
315.43000 3.0309e-25
315.43500 3.019e-25
315.44000 3.0083e-25
315.44500 2.9982e-25
315.45000 2.989e-25
315.45500 2.9804e-25
315.46000 2.9726e-25
315.46500 2.9658e-25
315.47000 2.9593e-25
315.47500 2.9534e-25
315.48000 2.9478e-25
315.48500 2.9425e-25
315.49000 2.9377e-25
315.49500 2.933e-25
315.50000 2.9284e-25
315.50500 2.9244e-25
315.51000 2.9203e-25
315.51500 2.9166e-25
315.52000 2.9132e-25
315.52500 2.9098e-25
315.53000 2.9064e-25
315.53500 2.9036e-25
315.54000 2.9007e-25
315.54500 2.8981e-25
315.55000 2.8952e-25
315.55500 2.8925e-25
315.56000 2.89e-25
315.56500 2.8877e-25
315.57000 2.8853e-25
315.57500 2.8831e-25
315.58000 2.8809e-25
315.58500 2.8789e-25
315.59000 2.8769e-25
315.59500 2.8749e-25
315.60000 2.8733e-25
315.60500 2.8715e-25
315.61000 2.8697e-25
315.61500 2.868e-25
315.62000 2.8664e-25
315.62500 2.8649e-25
315.63000 2.8634e-25
315.63500 2.862e-25
315.64000 2.8606e-25
315.64500 2.8594e-25
315.65000 2.858e-25
315.65500 2.8568e-25
315.66000 2.8554e-25
315.66500 2.8541e-25
315.67000 2.8531e-25
315.67500 2.8518e-25
315.68000 2.8507e-25
315.68500 2.8496e-25
315.69000 2.8485e-25
315.69500 2.8476e-25
315.70000 2.8467e-25
315.70500 2.8457e-25
315.71000 2.8448e-25
315.71500 2.8439e-25
315.72000 2.8432e-25
315.72500 2.8422e-25
315.73000 2.8413e-25
315.73500 2.8405e-25
315.74000 2.8396e-25
315.74500 2.8389e-25
315.75000 2.8382e-25
315.75500 2.8376e-25
315.76000 2.8368e-25
315.76500 2.8362e-25
315.77000 2.8355e-25
315.77500 2.8347e-25
315.78000 2.8339e-25
315.78500 2.8332e-25
315.79000 2.8327e-25
315.79500 2.8321e-25
315.80000 2.8315e-25
315.80500 2.8309e-25
315.81000 2.8304e-25
315.81500 2.8297e-25
315.82000 2.8293e-25
315.82500 2.8287e-25
315.83000 2.8282e-25
315.83500 2.8274e-25
315.84000 2.827e-25
315.84500 2.8264e-25
315.85000 2.8258e-25
315.85500 2.8253e-25
315.86000 2.8249e-25
315.86500 2.8245e-25
315.87000 2.8239e-25
315.87500 2.8236e-25
315.88000 2.8232e-25
315.88500 2.8228e-25
315.89000 2.8223e-25
315.89500 2.8217e-25
315.90000 2.8213e-25
315.90500 2.8208e-25
315.91000 2.8203e-25
315.91500 2.8197e-25
315.92000 2.8194e-25
315.92500 2.819e-25
315.93000 2.8187e-25
315.93500 2.8184e-25
315.94000 2.818e-25
315.94500 2.8175e-25
315.95000 2.8172e-25
315.95500 2.8167e-25
315.96000 2.8165e-25
315.96500 2.8161e-25
315.97000 2.8157e-25
315.97500 2.8153e-25
315.98000 2.8151e-25
315.98500 2.8146e-25
315.99000 2.8145e-25
315.99500 2.8141e-25
316.00000 2.8138e-25
316.00500 2.8136e-25
316.01000 2.8133e-25
316.01500 2.8129e-25
316.02000 2.8126e-25
316.02500 2.8122e-25
316.03000 2.8121e-25
316.03500 2.8116e-25
316.04000 2.8114e-25
316.04500 2.8111e-25
316.05000 2.8108e-25
316.05500 2.8106e-25
316.06000 2.8104e-25
316.06500 2.8103e-25
316.07000 2.8101e-25
316.07500 2.8099e-25
316.08000 2.8095e-25
316.08500 2.8095e-25
316.09000 2.8094e-25
316.09500 2.8092e-25
316.10000 2.809e-25
316.10500 2.8088e-25
316.11000 2.8087e-25
316.11500 2.8087e-25
316.12000 2.8084e-25
316.12500 2.8082e-25
316.13000 2.8081e-25
316.13500 2.808e-25
316.14000 2.8076e-25
316.14500 2.8074e-25
316.15000 2.8073e-25
316.15500 2.8072e-25
316.16000 2.8068e-25
316.16500 2.8067e-25
316.17000 2.8066e-25
316.17500 2.8063e-25
316.18000 2.8063e-25
316.18500 2.8062e-25
316.19000 2.8059e-25
316.19500 2.8058e-25
316.20000 2.8057e-25
316.20500 2.8056e-25
316.21000 2.8055e-25
316.21500 2.8054e-25
316.22000 2.8053e-25
316.22500 2.8052e-25
316.23000 2.8049e-25
316.23500 2.8048e-25
316.24000 2.8047e-25
316.24500 2.8044e-25
316.25000 2.8041e-25
316.25500 2.8038e-25
316.26000 2.8039e-25
316.26500 2.8037e-25
316.27000 2.8036e-25
316.27500 2.8034e-25
316.28000 2.803e-25
316.28500 2.803e-25
316.29000 2.8028e-25
316.29500 2.8028e-25
316.30000 2.8028e-25
316.30500 2.8026e-25
316.31000 2.8023e-25
316.31500 2.8022e-25
316.32000 2.8021e-25
316.32500 2.8021e-25
316.33000 2.8019e-25
316.33500 2.8018e-25
316.34000 2.8019e-25
316.34500 2.8016e-25
316.35000 2.8013e-25
316.35500 2.8016e-25
316.36000 2.8017e-25
316.36500 2.8014e-25
316.37000 2.8015e-25
316.37500 2.8012e-25
316.38000 2.8011e-25
316.38500 2.801e-25
316.39000 2.8009e-25
316.39500 2.8008e-25
316.40000 2.8009e-25
316.40500 2.8006e-25
316.41000 2.8007e-25
316.41500 2.8008e-25
316.42000 2.8007e-25
316.42500 2.8005e-25
316.43000 2.8006e-25
316.43500 2.8004e-25
316.44000 2.8004e-25
316.44500 2.8006e-25
316.45000 2.8004e-25
316.45500 2.8003e-25
316.46000 2.8003e-25
316.46500 2.8e-25
316.47000 2.8e-25
316.47500 2.8001e-25
316.48000 2.7998e-25
316.48500 2.7998e-25
316.49000 2.7997e-25
316.49500 2.7995e-25
316.50000 2.7996e-25
316.50500 2.7998e-25
316.51000 2.7997e-25
316.51500 2.7996e-25
316.52000 2.7996e-25
316.52500 2.7995e-25
316.53000 2.7995e-25
316.53500 2.7993e-25
316.54000 2.7994e-25
316.54500 2.7995e-25
316.55000 2.7993e-25
316.55500 2.7992e-25
316.56000 2.7992e-25
316.56500 2.7992e-25
316.57000 2.7991e-25
316.57500 2.7993e-25
316.58000 2.7987e-25
316.58500 2.7986e-25
316.59000 2.7984e-25
316.59500 2.7985e-25
316.60000 2.7986e-25
316.60500 2.7985e-25
316.61000 2.7983e-25
316.61500 2.7982e-25
316.62000 2.7984e-25
316.62500 2.7984e-25
316.63000 2.7985e-25
316.63500 2.7985e-25
316.64000 2.7987e-25
316.64500 2.7985e-25
316.65000 2.7987e-25
316.65500 2.7987e-25
316.66000 2.7984e-25
316.66500 2.7986e-25
316.67000 2.7985e-25
316.67500 2.7984e-25
316.68000 2.7985e-25
316.68500 2.7984e-25
316.69000 2.7982e-25
316.69500 2.7984e-25
316.70000 2.7982e-25
316.70500 2.7982e-25
316.71000 2.7983e-25
316.71500 2.7984e-25
316.72000 2.7982e-25
316.72500 2.7981e-25
316.73000 2.7979e-25
316.73500 2.7981e-25
316.74000 2.7978e-25
316.74500 2.7979e-25
316.75000 2.7981e-25
316.75500 2.7982e-25
316.76000 2.7983e-25
316.76500 2.798e-25
316.77000 2.798e-25
316.77500 2.7978e-25
316.78000 2.7977e-25
316.78500 2.798e-25
316.79000 2.7978e-25
316.79500 2.7979e-25
316.80000 2.7976e-25
316.80500 2.7975e-25
316.81000 2.7974e-25
316.81500 2.7975e-25
316.82000 2.7974e-25
316.82500 2.7971e-25
316.83000 2.797e-25
316.83500 2.797e-25
316.84000 2.797e-25
316.84500 2.7969e-25
316.85000 2.797e-25
316.85500 2.797e-25
316.86000 2.7968e-25
316.86500 2.7969e-25
316.87000 2.7968e-25
316.87500 2.7969e-25
316.88000 2.7968e-25
316.88500 2.7969e-25
316.89000 2.7969e-25
316.89500 2.7969e-25
316.90000 2.797e-25
316.90500 2.7969e-25
316.91000 2.797e-25
316.91500 2.7967e-25
316.92000 2.7966e-25
316.92500 2.7966e-25
316.93000 2.7968e-25
316.93500 2.7968e-25
316.94000 2.7967e-25
316.94500 2.7968e-25
316.95000 2.7967e-25
316.95500 2.7967e-25
316.96000 2.7967e-25
316.96500 2.797e-25
316.97000 2.7972e-25
316.97500 2.7971e-25
316.98000 2.7968e-25
316.98500 2.7968e-25
316.99000 2.7967e-25
316.99500 2.7967e-25
317.00000 2.7967e-25
317.00500 2.7968e-25
317.01000 2.7967e-25
317.01500 2.7969e-25
317.02000 2.797e-25
317.02500 2.797e-25
317.03000 2.7968e-25
317.03500 2.7969e-25
317.04000 2.797e-25
317.04500 2.7968e-25
317.05000 2.7968e-25
317.05500 2.7968e-25
317.06000 2.7969e-25
317.06500 2.7968e-25
317.07000 2.7968e-25
317.07500 2.7969e-25
317.08000 2.7969e-25
317.08500 2.7969e-25
317.09000 2.7968e-25
317.09500 2.7968e-25
317.10000 2.7969e-25
317.10500 2.7969e-25
317.11000 2.797e-25
317.11500 2.797e-25
317.12000 2.7969e-25
317.12500 2.7969e-25
317.13000 2.7969e-25
317.13500 2.7966e-25
317.14000 2.7967e-25
317.14500 2.7967e-25
317.15000 2.7967e-25
317.15500 2.7966e-25
317.16000 2.7965e-25
317.16500 2.7967e-25
317.17000 2.7966e-25
317.17500 2.7965e-25
317.18000 2.7966e-25
317.18500 2.7965e-25
317.19000 2.7966e-25
317.19500 2.7965e-25
317.20000 2.7967e-25
317.20500 2.7966e-25
317.21000 2.7966e-25
317.21500 2.7965e-25
317.22000 2.7963e-25
317.22500 2.7963e-25
317.23000 2.7962e-25
317.23500 2.7961e-25
317.24000 2.7962e-25
317.24500 2.7964e-25
317.25000 2.7964e-25
317.25500 2.7963e-25
317.26000 2.7962e-25
317.26500 2.7963e-25
317.27000 2.7964e-25
317.27500 2.7963e-25
317.28000 2.7966e-25
317.28500 2.7965e-25
317.29000 2.7963e-25
317.29500 2.7964e-25
317.30000 2.7962e-25
317.30500 2.7962e-25
317.31000 2.7963e-25
317.31500 2.7963e-25
317.32000 2.7965e-25
317.32500 2.7966e-25
317.33000 2.7963e-25
317.33500 2.7964e-25
317.34000 2.7967e-25
317.34500 2.7967e-25
317.35000 2.7968e-25
317.35500 2.7965e-25
317.36000 2.7968e-25
317.36500 2.7968e-25
317.37000 2.7967e-25
317.37500 2.7967e-25
317.38000 2.7969e-25
317.38500 2.7968e-25
317.39000 2.7966e-25
317.39500 2.7968e-25
317.40000 2.7967e-25
317.40500 2.7968e-25
317.41000 2.7968e-25
317.41500 2.7968e-25
317.42000 2.7969e-25
317.42500 2.797e-25
317.43000 2.7971e-25
317.43500 2.797e-25
317.44000 2.7971e-25
317.44500 2.797e-25
317.45000 2.7971e-25
317.45500 2.7971e-25
317.46000 2.797e-25
317.46500 2.7968e-25
317.47000 2.7967e-25
317.47500 2.7966e-25
317.48000 2.7968e-25
317.48500 2.7967e-25
317.49000 2.7967e-25
317.49500 2.7971e-25
317.50000 2.7972e-25
317.50500 2.7972e-25
317.51000 2.797e-25
317.51500 2.797e-25
317.52000 2.797e-25
317.52500 2.7969e-25
317.53000 2.7968e-25
317.53500 2.7968e-25
317.54000 2.7969e-25
317.54500 2.797e-25
317.55000 2.7971e-25
317.55500 2.7973e-25
317.56000 2.7974e-25
317.56500 2.7973e-25
317.57000 2.797e-25
317.57500 2.7968e-25
317.58000 2.7967e-25
317.58500 2.7967e-25
317.59000 2.7968e-25
317.59500 2.7967e-25
317.60000 2.7966e-25
317.60500 2.7966e-25
317.61000 2.7965e-25
317.61500 2.7964e-25
317.62000 2.7965e-25
317.62500 2.7965e-25
317.63000 2.7965e-25
317.63500 2.7964e-25
317.64000 2.7965e-25
317.64500 2.7964e-25
317.65000 2.7964e-25
317.65500 2.7963e-25
317.66000 2.7964e-25
317.66500 2.7965e-25
317.67000 2.7966e-25
317.67500 2.7965e-25
317.68000 2.7964e-25
317.68500 2.7964e-25
317.69000 2.7965e-25
317.69500 2.7966e-25
317.70000 2.7965e-25
317.70500 2.7963e-25
317.71000 2.7963e-25
317.71500 2.7964e-25
317.72000 2.7966e-25
317.72500 2.7965e-25
317.73000 2.7965e-25
317.73500 2.7964e-25
317.74000 2.7966e-25
317.74500 2.7965e-25
317.75000 2.7966e-25
317.75500 2.7965e-25
317.76000 2.7965e-25
317.76500 2.7965e-25
317.77000 2.7966e-25
317.77500 2.7966e-25
317.78000 2.7968e-25
317.78500 2.7969e-25
317.79000 2.797e-25
317.79500 2.797e-25
317.80000 2.7971e-25
317.80500 2.7972e-25
317.81000 2.7974e-25
317.81500 2.7972e-25
317.82000 2.7972e-25
317.82500 2.7971e-25
317.83000 2.7972e-25
317.83500 2.7973e-25
317.84000 2.7972e-25
317.84500 2.7972e-25
317.85000 2.7972e-25
317.85500 2.7973e-25
317.86000 2.7973e-25
317.86500 2.7972e-25
317.87000 2.7972e-25
317.87500 2.7973e-25
317.88000 2.7971e-25
317.88500 2.797e-25
317.89000 2.7971e-25
317.89500 2.797e-25
317.90000 2.7971e-25
317.90500 2.7971e-25
317.91000 2.797e-25
317.91500 2.7968e-25
317.92000 2.7968e-25
317.92500 2.7967e-25
317.93000 2.7969e-25
317.93500 2.7969e-25
317.94000 2.7969e-25
317.94500 2.7968e-25
317.95000 2.7968e-25
317.95500 2.7968e-25
317.96000 2.7969e-25
317.96500 2.7968e-25
317.97000 2.7968e-25
317.97500 2.7969e-25
317.98000 2.797e-25
317.98500 2.7968e-25
317.99000 2.7969e-25
317.99500 2.7969e-25
318.00000 2.7967e-25
318.00500 2.7967e-25
318.01000 2.7967e-25
318.01500 2.7967e-25
318.02000 2.7968e-25
318.02500 2.7969e-25
318.03000 2.7971e-25
318.03500 2.7971e-25
318.04000 2.7972e-25
318.04500 2.7972e-25
318.05000 2.7972e-25
318.05500 2.7972e-25
318.06000 2.7974e-25
318.06500 2.7974e-25
318.07000 2.7974e-25
318.07500 2.7974e-25
318.08000 2.7975e-25
318.08500 2.7975e-25
318.09000 2.7974e-25
318.09500 2.7974e-25
318.10000 2.7976e-25
318.10500 2.7976e-25
318.11000 2.7976e-25
318.11500 2.7978e-25
318.12000 2.7976e-25
318.12500 2.7977e-25
318.13000 2.7977e-25
318.13500 2.7976e-25
318.14000 2.7976e-25
318.14500 2.7977e-25
318.15000 2.7978e-25
318.15500 2.798e-25
318.16000 2.7981e-25
318.16500 2.7979e-25
318.17000 2.7977e-25
318.17500 2.7975e-25
318.18000 2.7974e-25
318.18500 2.7975e-25
318.19000 2.7974e-25
318.19500 2.7977e-25
318.20000 2.7979e-25
318.20500 2.798e-25
318.21000 2.7978e-25
318.21500 2.7979e-25
318.22000 2.7979e-25
318.22500 2.7977e-25
318.23000 2.7976e-25
318.23500 2.7977e-25
318.24000 2.7977e-25
318.24500 2.7978e-25
318.25000 2.7977e-25
318.25500 2.7981e-25
318.26000 2.7983e-25
318.26500 2.7982e-25
318.27000 2.798e-25
318.27500 2.7979e-25
318.28000 2.7978e-25
318.28500 2.7978e-25
318.29000 2.7979e-25
318.29500 2.7978e-25
318.30000 2.7978e-25
318.30500 2.7978e-25
318.31000 2.7979e-25
318.31500 2.7982e-25
318.32000 2.7982e-25
318.32500 2.7984e-25
318.33000 2.7983e-25
318.33500 2.7982e-25
318.34000 2.7981e-25
318.34500 2.7978e-25
318.35000 2.7979e-25
318.35500 2.7978e-25
318.36000 2.7978e-25
318.36500 2.7977e-25
318.37000 2.7977e-25
318.37500 2.7979e-25
318.38000 2.7982e-25
318.38500 2.7981e-25
318.39000 2.798e-25
318.39500 2.798e-25
318.40000 2.7981e-25
318.40500 2.7978e-25
318.41000 2.7978e-25
318.41500 2.7981e-25
318.42000 2.7982e-25
318.42500 2.798e-25
318.43000 2.7978e-25
318.43500 2.7978e-25
318.44000 2.7977e-25
318.44500 2.7978e-25
318.45000 2.798e-25
318.45500 2.7979e-25
318.46000 2.798e-25
318.46500 2.7979e-25
318.47000 2.7979e-25
318.47500 2.7981e-25
318.48000 2.7984e-25
318.48500 2.7987e-25
318.49000 2.7987e-25
318.49500 2.7987e-25
318.50000 2.7991e-25
318.50500 2.7992e-25
318.51000 2.799e-25
318.51500 2.7987e-25
318.52000 2.7987e-25
318.52500 2.7985e-25
318.53000 2.7985e-25
318.53500 2.7985e-25
318.54000 2.7985e-25
318.54500 2.7986e-25
318.55000 2.7986e-25
318.55500 2.7985e-25
318.56000 2.7985e-25
318.56500 2.7984e-25
318.57000 2.7983e-25
318.57500 2.7983e-25
318.58000 2.7983e-25
318.58500 2.7981e-25
318.59000 2.7982e-25
318.59500 2.7983e-25
318.60000 2.7983e-25
318.60500 2.7983e-25
318.61000 2.7982e-25
318.61500 2.7982e-25
318.62000 2.7983e-25
318.62500 2.7985e-25
318.63000 2.7985e-25
318.63500 2.7983e-25
318.64000 2.7983e-25
318.64500 2.7984e-25
318.65000 2.7983e-25
318.65500 2.7984e-25
318.66000 2.7983e-25
318.66500 2.7984e-25
318.67000 2.7985e-25
318.67500 2.7988e-25
318.68000 2.7989e-25
318.68500 2.7989e-25
318.69000 2.7988e-25
318.69500 2.7988e-25
318.70000 2.7988e-25
318.70500 2.7989e-25
318.71000 2.799e-25
318.71500 2.799e-25
318.72000 2.7991e-25
318.72500 2.799e-25
318.73000 2.799e-25
318.73500 2.799e-25
318.74000 2.7989e-25
318.74500 2.7989e-25
318.75000 2.7988e-25
318.75500 2.799e-25
318.76000 2.7989e-25
318.76500 2.799e-25
318.77000 2.7991e-25
318.77500 2.7991e-25
318.78000 2.7992e-25
318.78500 2.7993e-25
318.79000 2.7992e-25
318.79500 2.7994e-25
318.80000 2.7995e-25
318.80500 2.7993e-25
318.81000 2.7992e-25
318.81500 2.7992e-25
318.82000 2.7992e-25
318.82500 2.799e-25
318.83000 2.7991e-25
318.83500 2.7988e-25
318.84000 2.7991e-25
318.84500 2.7992e-25
318.85000 2.7994e-25
318.85500 2.7993e-25
318.86000 2.7992e-25
318.86500 2.7991e-25
318.87000 2.7991e-25
318.87500 2.7991e-25
318.88000 2.7994e-25
318.88500 2.7994e-25
318.89000 2.7994e-25
318.89500 2.7994e-25
318.90000 2.7994e-25
318.90500 2.7993e-25
318.91000 2.7992e-25
318.91500 2.7991e-25
318.92000 2.7992e-25
318.92500 2.7989e-25
318.93000 2.7989e-25
318.93500 2.799e-25
318.94000 2.7988e-25
318.94500 2.7988e-25
318.95000 2.7988e-25
318.95500 2.7988e-25
318.96000 2.7988e-25
318.96500 2.7989e-25
318.97000 2.7986e-25
318.97500 2.7988e-25
318.98000 2.7988e-25
318.98500 2.7986e-25
318.99000 2.7986e-25
318.99500 2.7987e-25
319.00000 2.7987e-25
319.00500 2.7983e-25
319.01000 2.7983e-25
319.01500 2.7984e-25
319.02000 2.7985e-25
319.02500 2.7985e-25
319.03000 2.7986e-25
319.03500 2.7988e-25
319.04000 2.7988e-25
319.04500 2.7989e-25
319.05000 2.7986e-25
319.05500 2.7987e-25
319.06000 2.7988e-25
319.06500 2.7989e-25
319.07000 2.7988e-25
319.07500 2.7988e-25
319.08000 2.7988e-25
319.08500 2.799e-25
319.09000 2.799e-25
319.09500 2.7991e-25
319.10000 2.7992e-25
319.10500 2.7988e-25
319.11000 2.7988e-25
319.11500 2.7989e-25
319.12000 2.7989e-25
319.12500 2.7989e-25
319.13000 2.7987e-25
319.13500 2.7987e-25
319.14000 2.7989e-25
319.14500 2.7989e-25
319.15000 2.7987e-25
319.15500 2.7986e-25
319.16000 2.7985e-25
319.16500 2.7985e-25
319.17000 2.7986e-25
319.17500 2.7985e-25
319.18000 2.7986e-25
319.18500 2.7986e-25
319.19000 2.7985e-25
319.19500 2.7983e-25
319.20000 2.7983e-25
319.20500 2.7985e-25
319.21000 2.7983e-25
319.21500 2.7985e-25
319.22000 2.7983e-25
319.22500 2.7983e-25
319.23000 2.7982e-25
319.23500 2.7983e-25
319.24000 2.7984e-25
319.24500 2.7984e-25
319.25000 2.7985e-25
319.25500 2.7984e-25
319.26000 2.7983e-25
319.26500 2.7982e-25
319.27000 2.7983e-25
319.27500 2.7982e-25
319.28000 2.7981e-25
319.28500 2.7981e-25
319.29000 2.7979e-25
319.29500 2.7981e-25
319.30000 2.7979e-25
319.30500 2.7981e-25
319.31000 2.7982e-25
319.31500 2.7983e-25
319.32000 2.7982e-25
319.32500 2.7981e-25
319.33000 2.7981e-25
319.33500 2.7982e-25
319.34000 2.7981e-25
319.34500 2.7982e-25
319.35000 2.7979e-25
319.35500 2.7981e-25
319.36000 2.798e-25
319.36500 2.798e-25
319.37000 2.7981e-25
319.37500 2.7981e-25
319.38000 2.7983e-25
319.38500 2.7982e-25
319.39000 2.7981e-25
319.39500 2.798e-25
319.40000 2.798e-25
319.40500 2.7981e-25
319.41000 2.7981e-25
319.41500 2.7982e-25
319.42000 2.7985e-25
319.42500 2.7984e-25
319.43000 2.7986e-25
319.43500 2.7984e-25
319.44000 2.7984e-25
319.44500 2.7986e-25
319.45000 2.7984e-25
319.45500 2.7985e-25
319.46000 2.7987e-25
319.46500 2.7985e-25
319.47000 2.7987e-25
319.47500 2.7988e-25
319.48000 2.7987e-25
319.48500 2.7986e-25
319.49000 2.7988e-25
319.49500 2.7987e-25
319.50000 2.7988e-25
319.50500 2.7987e-25
319.51000 2.7987e-25
319.51500 2.7988e-25
319.52000 2.799e-25
319.52500 2.7988e-25
319.53000 2.7989e-25
319.53500 2.799e-25
319.54000 2.7989e-25
319.54500 2.7988e-25
319.55000 2.7988e-25
319.55500 2.7988e-25
319.56000 2.7988e-25
319.56500 2.7988e-25
319.57000 2.7988e-25
319.57500 2.7989e-25
319.58000 2.7987e-25
319.58500 2.7989e-25
319.59000 2.7988e-25
319.59500 2.7988e-25
319.60000 2.7988e-25
319.60500 2.7987e-25
319.61000 2.7991e-25
319.61500 2.7993e-25
319.62000 2.799e-25
319.62500 2.799e-25
319.63000 2.7991e-25
319.63500 2.7991e-25
319.64000 2.7989e-25
319.64500 2.799e-25
319.65000 2.7991e-25
319.65500 2.7991e-25
319.66000 2.7991e-25
319.66500 2.7992e-25
319.67000 2.7991e-25
319.67500 2.799e-25
319.68000 2.7991e-25
319.68500 2.7989e-25
319.69000 2.7991e-25
319.69500 2.7991e-25
319.70000 2.7991e-25
319.70500 2.7992e-25
319.71000 2.7988e-25
319.71500 2.799e-25
319.72000 2.7991e-25
319.72500 2.799e-25
319.73000 2.7989e-25
319.73500 2.7988e-25
319.74000 2.7988e-25
319.74500 2.7988e-25
319.75000 2.7989e-25
319.75500 2.7989e-25
319.76000 2.7989e-25
319.76500 2.799e-25
319.77000 2.7991e-25
319.77500 2.799e-25
319.78000 2.7989e-25
319.78500 2.799e-25
319.79000 2.7988e-25
319.79500 2.7992e-25
319.80000 2.7991e-25
319.80500 2.7992e-25
319.81000 2.799e-25
319.81500 2.7992e-25
319.82000 2.7993e-25
319.82500 2.7994e-25
319.83000 2.7996e-25
319.83500 2.7995e-25
319.84000 2.7995e-25
319.84500 2.7995e-25
319.85000 2.7995e-25
319.85500 2.7996e-25
319.86000 2.7996e-25
319.86500 2.7996e-25
319.87000 2.7997e-25
319.87500 2.7999e-25
319.88000 2.7998e-25
319.88500 2.7996e-25
319.89000 2.7996e-25
319.89500 2.7996e-25
319.90000 2.7997e-25
319.90500 2.7997e-25
319.91000 2.7997e-25
319.91500 2.7997e-25
319.92000 2.7997e-25
319.92500 2.7996e-25
319.93000 2.7998e-25
319.93500 2.7997e-25
319.94000 2.7997e-25
319.94500 2.7998e-25
319.95000 2.7997e-25
319.95500 2.7998e-25
319.96000 2.7996e-25
319.96500 2.7995e-25
319.97000 2.7998e-25
319.97500 2.7998e-25
319.98000 2.7998e-25
319.98500 2.7997e-25
319.99000 2.7995e-25
319.99500 2.7997e-25
320.00000 2.7998e-25
320.00500 2.7998e-25
320.01000 2.7999e-25
320.01500 2.7999e-25
320.02000 2.8001e-25
320.02500 2.8001e-25
320.03000 2.8004e-25
320.03500 2.8002e-25
320.04000 2.8002e-25
320.04500 2.8004e-25
320.05000 2.8005e-25
320.05500 2.8006e-25
320.06000 2.8007e-25
320.06500 2.8008e-25
320.07000 2.8011e-25
320.07500 2.8009e-25
320.08000 2.8011e-25
320.08500 2.8011e-25
320.09000 2.8011e-25
320.09500 2.8009e-25
320.10000 2.801e-25
320.10500 2.801e-25
320.11000 2.801e-25
320.11500 2.8009e-25
320.12000 2.8009e-25
320.12500 2.8009e-25
320.13000 2.8008e-25
320.13500 2.8006e-25
320.14000 2.8006e-25
320.14500 2.8008e-25
320.15000 2.8008e-25
320.15500 2.801e-25
320.16000 2.8008e-25
320.16500 2.8008e-25
320.17000 2.8007e-25
320.17500 2.801e-25
320.18000 2.8009e-25
320.18500 2.8011e-25
320.19000 2.8012e-25
320.19500 2.8011e-25
320.20000 2.8012e-25
320.20500 2.8009e-25
320.21000 2.8012e-25
320.21500 2.801e-25
320.22000 2.8009e-25
320.22500 2.8008e-25
320.23000 2.8011e-25
320.23500 2.8011e-25
320.24000 2.8013e-25
320.24500 2.8013e-25
320.25000 2.8014e-25
320.25500 2.8016e-25
320.26000 2.8018e-25
320.26500 2.8016e-25
320.27000 2.8015e-25
320.27500 2.8015e-25
320.28000 2.8016e-25
320.28500 2.8018e-25
320.29000 2.8019e-25
320.29500 2.8019e-25
320.30000 2.8016e-25
320.30500 2.8016e-25
320.31000 2.8017e-25
320.31500 2.8017e-25
320.32000 2.8016e-25
320.32500 2.8014e-25
320.33000 2.8013e-25
320.33500 2.8015e-25
320.34000 2.8013e-25
320.34500 2.8014e-25
320.35000 2.8015e-25
320.35500 2.8012e-25
320.36000 2.8015e-25
320.36500 2.8016e-25
320.37000 2.8014e-25
320.37500 2.8014e-25
320.38000 2.8014e-25
320.38500 2.8012e-25
320.39000 2.8014e-25
320.39500 2.8015e-25
320.40000 2.8016e-25
320.40500 2.8017e-25
320.41000 2.8017e-25
320.41500 2.8019e-25
320.42000 2.8017e-25
320.42500 2.8016e-25
320.43000 2.8015e-25
320.43500 2.8015e-25
320.44000 2.8013e-25
320.44500 2.8015e-25
320.45000 2.8016e-25
320.45500 2.8016e-25
320.46000 2.8016e-25
320.46500 2.8015e-25
320.47000 2.8016e-25
320.47500 2.8016e-25
320.48000 2.8014e-25
320.48500 2.8016e-25
320.49000 2.8018e-25
320.49500 2.8017e-25
320.50000 2.8019e-25
320.50500 2.802e-25
320.51000 2.8018e-25
320.51500 2.8017e-25
320.52000 2.8017e-25
320.52500 2.8018e-25
320.53000 2.8017e-25
320.53500 2.8015e-25
320.54000 2.8016e-25
320.54500 2.8015e-25
320.55000 2.8014e-25
320.55500 2.8015e-25
320.56000 2.8015e-25
320.56500 2.8016e-25
320.57000 2.8016e-25
320.57500 2.8014e-25
320.58000 2.8017e-25
320.58500 2.8017e-25
320.59000 2.8016e-25
320.59500 2.8016e-25
320.60000 2.8016e-25
320.60500 2.8017e-25
320.61000 2.8018e-25
320.61500 2.8016e-25
320.62000 2.8016e-25
320.62500 2.8017e-25
320.63000 2.8017e-25
320.63500 2.8017e-25
320.64000 2.8016e-25
320.64500 2.8016e-25
320.65000 2.8015e-25
320.65500 2.8014e-25
320.66000 2.8016e-25
320.66500 2.8016e-25
320.67000 2.8015e-25
320.67500 2.8013e-25
320.68000 2.801e-25
320.68500 2.8014e-25
320.69000 2.8011e-25
320.69500 2.8011e-25
320.70000 2.801e-25
320.70500 2.8009e-25
320.71000 2.8009e-25
320.71500 2.8009e-25
320.72000 2.8009e-25
320.72500 2.801e-25
320.73000 2.8011e-25
320.73500 2.8011e-25
320.74000 2.801e-25
320.74500 2.8009e-25
320.75000 2.8007e-25
320.75500 2.801e-25
320.76000 2.801e-25
320.76500 2.8009e-25
320.77000 2.8011e-25
320.77500 2.8011e-25
320.78000 2.8011e-25
320.78500 2.801e-25
320.79000 2.8011e-25
320.79500 2.801e-25
320.80000 2.8008e-25
320.80500 2.8008e-25
320.81000 2.8007e-25
320.81500 2.8007e-25
320.82000 2.8007e-25
320.82500 2.8009e-25
320.83000 2.8009e-25
320.83500 2.8009e-25
320.84000 2.8007e-25
320.84500 2.8008e-25
320.85000 2.8005e-25
320.85500 2.8004e-25
320.86000 2.8004e-25
320.86500 2.8006e-25
320.87000 2.8005e-25
320.87500 2.8004e-25
320.88000 2.8003e-25
320.88500 2.8e-25
320.89000 2.8001e-25
320.89500 2.8002e-25
320.90000 2.7999e-25
320.90500 2.7999e-25
320.91000 2.8e-25
320.91500 2.7998e-25
320.92000 2.7998e-25
320.92500 2.7999e-25
320.93000 2.8e-25
320.93500 2.8001e-25
320.94000 2.8002e-25
320.94500 2.8002e-25
320.95000 2.8001e-25
320.95500 2.8e-25
320.96000 2.8001e-25
320.96500 2.8e-25
320.97000 2.8e-25
320.97500 2.8001e-25
320.98000 2.8e-25
320.98500 2.8002e-25
320.99000 2.8001e-25
320.99500 2.8001e-25
321.00000 2.8002e-25
321.00500 2.8e-25
321.01000 2.8001e-25
321.01500 2.8001e-25
321.02000 2.8e-25
321.02500 2.7998e-25
321.03000 2.7997e-25
321.03500 2.7997e-25
321.04000 2.7998e-25
321.04500 2.7998e-25
321.05000 2.7999e-25
321.05500 2.8001e-25
321.06000 2.8002e-25
321.06500 2.8e-25
321.07000 2.7999e-25
321.07500 2.7999e-25
321.08000 2.7998e-25
321.08500 2.7996e-25
321.09000 2.7996e-25
321.09500 2.7997e-25
321.10000 2.7997e-25
321.10500 2.7998e-25
321.11000 2.7998e-25
321.11500 2.7995e-25
321.12000 2.7994e-25
321.12500 2.7995e-25
321.13000 2.7997e-25
321.13500 2.7996e-25
321.14000 2.7997e-25
321.14500 2.7998e-25
321.15000 2.7998e-25
321.15500 2.7997e-25
321.16000 2.7999e-25
321.16500 2.8e-25
321.17000 2.7999e-25
321.17500 2.8e-25
321.18000 2.7999e-25
321.18500 2.7999e-25
321.19000 2.7998e-25
321.19500 2.7996e-25
321.20000 2.7997e-25
321.20500 2.7996e-25
321.21000 2.7997e-25
321.21500 2.7998e-25
321.22000 2.8e-25
321.22500 2.8001e-25
321.23000 2.8001e-25
321.23500 2.8e-25
321.24000 2.8e-25
321.24500 2.7999e-25
321.25000 2.7997e-25
321.25500 2.7997e-25
321.26000 2.7998e-25
321.26500 2.7999e-25
321.27000 2.7998e-25
321.27500 2.7999e-25
321.28000 2.8e-25
321.28500 2.7997e-25
321.29000 2.7998e-25
321.29500 2.8e-25
321.30000 2.8e-25
321.30500 2.8001e-25
321.31000 2.8002e-25
321.31500 2.8003e-25
321.32000 2.8002e-25
321.32500 2.8003e-25
321.33000 2.8003e-25
321.33500 2.8003e-25
321.34000 2.8003e-25
321.34500 2.8003e-25
321.35000 2.8007e-25
321.35500 2.8007e-25
321.36000 2.8008e-25
321.36500 2.8006e-25
321.37000 2.8007e-25
321.37500 2.8009e-25
321.38000 2.801e-25
321.38500 2.8011e-25
321.39000 2.8011e-25
321.39500 2.8012e-25
321.40000 2.8012e-25
321.40500 2.8013e-25
321.41000 2.8015e-25
321.41500 2.8015e-25
321.42000 2.8015e-25
321.42500 2.8017e-25
321.43000 2.8016e-25
321.43500 2.8015e-25
321.44000 2.8015e-25
321.44500 2.8014e-25
321.45000 2.8013e-25
321.45500 2.8013e-25
321.46000 2.8014e-25
321.46500 2.8014e-25
321.47000 2.8012e-25
321.47500 2.8012e-25
321.48000 2.8011e-25
321.48500 2.8011e-25
321.49000 2.8012e-25
321.49500 2.8015e-25
321.50000 2.8016e-25
321.50500 2.8014e-25
321.51000 2.8015e-25
321.51500 2.8016e-25
321.52000 2.8015e-25
321.52500 2.8015e-25
321.53000 2.8014e-25
321.53500 2.8014e-25
321.54000 2.8015e-25
321.54500 2.8013e-25
321.55000 2.8013e-25
321.55500 2.8012e-25
321.56000 2.8011e-25
321.56500 2.8014e-25
321.57000 2.8013e-25
321.57500 2.8014e-25
321.58000 2.8013e-25
321.58500 2.8013e-25
321.59000 2.8013e-25
321.59500 2.8012e-25
321.60000 2.8013e-25
321.60500 2.801e-25
321.61000 2.8011e-25
321.61500 2.8011e-25
321.62000 2.8012e-25
321.62500 2.8012e-25
321.63000 2.8013e-25
321.63500 2.8012e-25
321.64000 2.8011e-25
321.64500 2.801e-25
321.65000 2.8013e-25
321.65500 2.8014e-25
321.66000 2.8013e-25
321.66500 2.8014e-25
321.67000 2.8013e-25
321.67500 2.8013e-25
321.68000 2.8013e-25
321.68500 2.8013e-25
321.69000 2.8013e-25
321.69500 2.8015e-25
321.70000 2.8014e-25
321.70500 2.8013e-25
321.71000 2.8014e-25
321.71500 2.8013e-25
321.72000 2.8013e-25
321.72500 2.8011e-25
321.73000 2.8012e-25
321.73500 2.8012e-25
321.74000 2.8014e-25
321.74500 2.801e-25
321.75000 2.8011e-25
321.75500 2.8012e-25
321.76000 2.8013e-25
321.76500 2.8013e-25
321.77000 2.8013e-25
321.77500 2.8014e-25
321.78000 2.8014e-25
321.78500 2.8012e-25
321.79000 2.8016e-25
321.79500 2.8014e-25
321.80000 2.8009e-25
321.80500 2.8009e-25
321.81000 2.8011e-25
321.81500 2.8012e-25
321.82000 2.8011e-25
321.82500 2.8011e-25
321.83000 2.8011e-25
321.83500 2.801e-25
321.84000 2.8011e-25
321.84500 2.8011e-25
321.85000 2.8012e-25
321.85500 2.8011e-25
321.86000 2.8011e-25
321.86500 2.8009e-25
321.87000 2.8012e-25
321.87500 2.8011e-25
321.88000 2.8012e-25
321.88500 2.8013e-25
321.89000 2.8014e-25
321.89500 2.8013e-25
321.90000 2.8013e-25
321.90500 2.8015e-25
321.91000 2.8014e-25
321.91500 2.8015e-25
321.92000 2.8014e-25
321.92500 2.8012e-25
321.93000 2.8014e-25
321.93500 2.8013e-25
321.94000 2.8016e-25
321.94500 2.8016e-25
321.95000 2.8016e-25
321.95500 2.8015e-25
321.96000 2.8015e-25
321.96500 2.8016e-25
321.97000 2.8016e-25
321.97500 2.8016e-25
321.98000 2.8018e-25
321.98500 2.8018e-25
321.99000 2.8017e-25
321.99500 2.8018e-25
322.00000 2.8017e-25
322.00500 2.8019e-25
322.01000 2.8019e-25
322.01500 2.8018e-25
322.02000 2.8021e-25
322.02500 2.8021e-25
322.03000 2.8021e-25
322.03500 2.8022e-25
322.04000 2.802e-25
322.04500 2.8019e-25
322.05000 2.802e-25
322.05500 2.8019e-25
322.06000 2.802e-25
322.06500 2.8021e-25
322.07000 2.8019e-25
322.07500 2.802e-25
322.08000 2.8022e-25
322.08500 2.8022e-25
322.09000 2.8022e-25
322.09500 2.8024e-25
322.10000 2.8024e-25
322.10500 2.8022e-25
322.11000 2.8024e-25
322.11500 2.8023e-25
322.12000 2.8024e-25
322.12500 2.8024e-25
322.13000 2.8024e-25
322.13500 2.8023e-25
322.14000 2.8023e-25
322.14500 2.8023e-25
322.15000 2.8025e-25
322.15500 2.8023e-25
322.16000 2.8024e-25
322.16500 2.8024e-25
322.17000 2.8027e-25
322.17500 2.8026e-25
322.18000 2.8024e-25
322.18500 2.8024e-25
322.19000 2.8025e-25
322.19500 2.8027e-25
322.20000 2.8026e-25
322.20500 2.8027e-25
322.21000 2.8027e-25
322.21500 2.8027e-25
322.22000 2.8027e-25
322.22500 2.8026e-25
322.23000 2.8028e-25
322.23500 2.8028e-25
322.24000 2.8027e-25
322.24500 2.8026e-25
322.25000 2.8029e-25
322.25500 2.803e-25
322.26000 2.803e-25
322.26500 2.8031e-25
322.27000 2.8031e-25
322.27500 2.8031e-25
322.28000 2.8029e-25
322.28500 2.8032e-25
322.29000 2.8032e-25
322.29500 2.8033e-25
322.30000 2.8033e-25
322.30500 2.8035e-25
322.31000 2.8036e-25
322.31500 2.8037e-25
322.32000 2.8037e-25
322.32500 2.8037e-25
322.33000 2.8038e-25
322.33500 2.8039e-25
322.34000 2.804e-25
322.34500 2.8038e-25
322.35000 2.8039e-25
322.35500 2.8039e-25
322.36000 2.804e-25
322.36500 2.8041e-25
322.37000 2.8039e-25
322.37500 2.8038e-25
322.38000 2.804e-25
322.38500 2.8041e-25
322.39000 2.8039e-25
322.39500 2.8041e-25
322.40000 2.8041e-25
322.40500 2.804e-25
322.41000 2.8038e-25
322.41500 2.8037e-25
322.42000 2.8039e-25
322.42500 2.8039e-25
322.43000 2.8038e-25
322.43500 2.8036e-25
322.44000 2.8036e-25
322.44500 2.8037e-25
322.45000 2.8035e-25
322.45500 2.8037e-25
322.46000 2.8036e-25
322.46500 2.8036e-25
322.47000 2.8036e-25
322.47500 2.8037e-25
322.48000 2.8038e-25
322.48500 2.8038e-25
322.49000 2.804e-25
322.49500 2.8041e-25
322.50000 2.8041e-25
322.50500 2.8041e-25
322.51000 2.804e-25
322.51500 2.804e-25
322.52000 2.804e-25
322.52500 2.8039e-25
322.53000 2.8039e-25
322.53500 2.8041e-25
322.54000 2.8043e-25
322.54500 2.8043e-25
322.55000 2.8045e-25
322.55500 2.8045e-25
322.56000 2.8045e-25
322.56500 2.8044e-25
322.57000 2.8043e-25
322.57500 2.8042e-25
322.58000 2.8044e-25
322.58500 2.8041e-25
322.59000 2.8042e-25
322.59500 2.8042e-25
322.60000 2.8042e-25
322.60500 2.8044e-25
322.61000 2.8044e-25
322.61500 2.8046e-25
322.62000 2.8046e-25
322.62500 2.8047e-25
322.63000 2.8045e-25
322.63500 2.8046e-25
322.64000 2.8046e-25
322.64500 2.8048e-25
322.65000 2.8049e-25
322.65500 2.8046e-25
322.66000 2.805e-25
322.66500 2.8048e-25
322.67000 2.8049e-25
322.67500 2.8047e-25
322.68000 2.8048e-25
322.68500 2.805e-25
322.69000 2.8051e-25
322.69500 2.805e-25
322.70000 2.805e-25
322.70500 2.805e-25
322.71000 2.8051e-25
322.71500 2.8053e-25
322.72000 2.8055e-25
322.72500 2.8055e-25
322.73000 2.8056e-25
322.73500 2.8056e-25
322.74000 2.8057e-25
322.74500 2.8056e-25
322.75000 2.8057e-25
322.75500 2.8056e-25
322.76000 2.8056e-25
322.76500 2.8057e-25
322.77000 2.8058e-25
322.77500 2.8057e-25
322.78000 2.8055e-25
322.78500 2.8054e-25
322.79000 2.8052e-25
322.79500 2.8053e-25
322.80000 2.805e-25
322.80500 2.8051e-25
322.81000 2.8052e-25
322.81500 2.8051e-25
322.82000 2.8049e-25
322.82500 2.8049e-25
322.83000 2.8051e-25
322.83500 2.8049e-25
322.84000 2.8048e-25
322.84500 2.8047e-25
322.85000 2.805e-25
322.85500 2.8048e-25
322.86000 2.8046e-25
322.86500 2.8045e-25
322.87000 2.8046e-25
322.87500 2.8048e-25
322.88000 2.8049e-25
322.88500 2.8049e-25
322.89000 2.8049e-25
322.89500 2.805e-25
322.90000 2.8051e-25
322.90500 2.8051e-25
322.91000 2.8053e-25
322.91500 2.8054e-25
322.92000 2.8055e-25
322.92500 2.8055e-25
322.93000 2.8057e-25
322.93500 2.8058e-25
322.94000 2.806e-25
322.94500 2.806e-25
322.95000 2.8061e-25
322.95500 2.8062e-25
322.96000 2.8061e-25
322.96500 2.8061e-25
322.97000 2.8061e-25
322.97500 2.8062e-25
322.98000 2.8064e-25
322.98500 2.8064e-25
322.99000 2.8064e-25
322.99500 2.8064e-25
323.00000 2.8063e-25
323.00500 2.8062e-25
323.01000 2.8064e-25
323.01500 2.8064e-25
323.02000 2.8064e-25
323.02500 2.8064e-25
323.03000 2.8063e-25
323.03500 2.8064e-25
323.04000 2.8063e-25
323.04500 2.8064e-25
323.05000 2.8062e-25
323.05500 2.8062e-25
323.06000 2.8064e-25
323.06500 2.8063e-25
323.07000 2.8062e-25
323.07500 2.8063e-25
323.08000 2.8064e-25
323.08500 2.8063e-25
323.09000 2.8064e-25
323.09500 2.8064e-25
323.10000 2.8064e-25
323.10500 2.8064e-25
323.11000 2.8062e-25
323.11500 2.8062e-25
323.12000 2.8064e-25
323.12500 2.8063e-25
323.13000 2.8063e-25
323.13500 2.8065e-25
323.14000 2.8064e-25
323.14500 2.8064e-25
323.15000 2.8063e-25
323.15500 2.8067e-25
323.16000 2.8066e-25
323.16500 2.8067e-25
323.17000 2.8069e-25
323.17500 2.8072e-25
323.18000 2.8072e-25
323.18500 2.8073e-25
323.19000 2.8071e-25
323.19500 2.8071e-25
323.20000 2.8071e-25
323.20500 2.8071e-25
323.21000 2.8072e-25
323.21500 2.8072e-25
323.22000 2.8072e-25
323.22500 2.8072e-25
323.23000 2.8073e-25
323.23500 2.8075e-25
323.24000 2.8077e-25
323.24500 2.8076e-25
323.25000 2.8076e-25
323.25500 2.8078e-25
323.26000 2.8078e-25
323.26500 2.8078e-25
323.27000 2.8075e-25
323.27500 2.8074e-25
323.28000 2.8071e-25
323.28500 2.8071e-25
323.29000 2.8071e-25
323.29500 2.8071e-25
323.30000 2.8071e-25
323.30500 2.8071e-25
323.31000 2.8072e-25
323.31500 2.8071e-25
323.32000 2.8073e-25
323.32500 2.8074e-25
323.33000 2.8074e-25
323.33500 2.8074e-25
323.34000 2.8076e-25
323.34500 2.808e-25
323.35000 2.8077e-25
323.35500 2.8081e-25
323.36000 2.808e-25
323.36500 2.8079e-25
323.37000 2.8083e-25
323.37500 2.8081e-25
323.38000 2.808e-25
323.38500 2.8079e-25
323.39000 2.808e-25
323.39500 2.8081e-25
323.40000 2.8081e-25
323.40500 2.808e-25
323.41000 2.8082e-25
323.41500 2.8083e-25
323.42000 2.8082e-25
323.42500 2.8082e-25
323.43000 2.8082e-25
323.43500 2.8082e-25
323.44000 2.808e-25
323.44500 2.8078e-25
323.45000 2.8078e-25
323.45500 2.8078e-25
323.46000 2.8076e-25
323.46500 2.8078e-25
323.47000 2.8078e-25
323.47500 2.808e-25
323.48000 2.8078e-25
323.48500 2.808e-25
323.49000 2.8082e-25
323.49500 2.8081e-25
323.50000 2.8081e-25
323.50500 2.8081e-25
323.51000 2.8083e-25
323.51500 2.8082e-25
323.52000 2.8082e-25
323.52500 2.8084e-25
323.53000 2.8085e-25
323.53500 2.8084e-25
323.54000 2.8085e-25
323.54500 2.8085e-25
323.55000 2.8084e-25
323.55500 2.8084e-25
323.56000 2.8087e-25
323.56500 2.8088e-25
323.57000 2.8087e-25
323.57500 2.8088e-25
323.58000 2.8086e-25
323.58500 2.8086e-25
323.59000 2.8089e-25
323.59500 2.8087e-25
323.60000 2.8088e-25
323.60500 2.8088e-25
323.61000 2.8088e-25
323.61500 2.809e-25
323.62000 2.809e-25
323.62500 2.809e-25
323.63000 2.8088e-25
323.63500 2.8089e-25
323.64000 2.8089e-25
323.64500 2.809e-25
323.65000 2.8088e-25
323.65500 2.8089e-25
323.66000 2.8088e-25
323.66500 2.8088e-25
323.67000 2.8088e-25
323.67500 2.809e-25
323.68000 2.8089e-25
323.68500 2.809e-25
323.69000 2.8089e-25
323.69500 2.8089e-25
323.70000 2.8088e-25
323.70500 2.8089e-25
323.71000 2.8088e-25
323.71500 2.8088e-25
323.72000 2.809e-25
323.72500 2.809e-25
323.73000 2.8092e-25
323.73500 2.8092e-25
323.74000 2.809e-25
323.74500 2.8089e-25
323.75000 2.8091e-25
323.75500 2.8092e-25
323.76000 2.8092e-25
323.76500 2.8092e-25
323.77000 2.8092e-25
323.77500 2.8094e-25
323.78000 2.8093e-25
323.78500 2.8092e-25
323.79000 2.8093e-25
323.79500 2.8092e-25
323.80000 2.8092e-25
323.80500 2.8095e-25
323.81000 2.8097e-25
323.81500 2.8096e-25
323.82000 2.8099e-25
323.82500 2.81e-25
323.83000 2.8099e-25
323.83500 2.8099e-25
323.84000 2.8098e-25
323.84500 2.8099e-25
323.85000 2.8097e-25
323.85500 2.8097e-25
323.86000 2.8094e-25
323.86500 2.8095e-25
323.87000 2.8097e-25
323.87500 2.8096e-25
323.88000 2.8099e-25
323.88500 2.81e-25
323.89000 2.8102e-25
323.89500 2.8101e-25
323.90000 2.81e-25
323.90500 2.8097e-25
323.91000 2.81e-25
323.91500 2.8099e-25
323.92000 2.8099e-25
323.92500 2.8099e-25
323.93000 2.81e-25
323.93500 2.8099e-25
323.94000 2.81e-25
323.94500 2.8099e-25
323.95000 2.8099e-25
323.95500 2.8099e-25
323.96000 2.81e-25
323.96500 2.8101e-25
323.97000 2.8101e-25
323.97500 2.8102e-25
323.98000 2.8101e-25
323.98500 2.8101e-25
323.99000 2.81e-25
323.99500 2.8097e-25
324.00000 2.8097e-25
324.00500 2.8096e-25
324.01000 2.8097e-25
324.01500 2.8098e-25
324.02000 2.8099e-25
324.02500 2.8098e-25
324.03000 2.8096e-25
324.03500 2.8095e-25
324.04000 2.8096e-25
324.04500 2.8096e-25
324.05000 2.8094e-25
324.05500 2.8095e-25
324.06000 2.8095e-25
324.06500 2.8095e-25
324.07000 2.8093e-25
324.07500 2.8092e-25
324.08000 2.8092e-25
324.08500 2.8093e-25
324.09000 2.8095e-25
324.09500 2.8092e-25
324.10000 2.8093e-25
324.10500 2.8094e-25
324.11000 2.8093e-25
324.11500 2.8095e-25
324.12000 2.8096e-25
324.12500 2.8095e-25
324.13000 2.8095e-25
324.13500 2.8097e-25
324.14000 2.8096e-25
324.14500 2.8095e-25
324.15000 2.8095e-25
324.15500 2.8098e-25
324.16000 2.8097e-25
324.16500 2.8096e-25
324.17000 2.8097e-25
324.17500 2.8098e-25
324.18000 2.8096e-25
324.18500 2.8097e-25
324.19000 2.8096e-25
324.19500 2.8096e-25
324.20000 2.8096e-25
324.20500 2.8094e-25
324.21000 2.8094e-25
324.21500 2.8093e-25
324.22000 2.8095e-25
324.22500 2.8095e-25
324.23000 2.8096e-25
324.23500 2.8096e-25
324.24000 2.8094e-25
324.24500 2.8097e-25
324.25000 2.8098e-25
324.25500 2.8096e-25
324.26000 2.8096e-25
324.26500 2.8093e-25
324.27000 2.8094e-25
324.27500 2.8095e-25
324.28000 2.8095e-25
324.28500 2.8095e-25
324.29000 2.8096e-25
324.29500 2.8098e-25
324.30000 2.8097e-25
324.30500 2.8099e-25
324.31000 2.8096e-25
324.31500 2.8096e-25
324.32000 2.8095e-25
324.32500 2.8094e-25
324.33000 2.8092e-25
324.33500 2.8092e-25
324.34000 2.8093e-25
324.34500 2.8094e-25
324.35000 2.8095e-25
324.35500 2.8097e-25
324.36000 2.8096e-25
324.36500 2.8096e-25
324.37000 2.8096e-25
324.37500 2.8095e-25
324.38000 2.8093e-25
324.38500 2.8092e-25
324.39000 2.8093e-25
324.39500 2.8094e-25
324.40000 2.8092e-25
324.40500 2.8092e-25
324.41000 2.8091e-25
324.41500 2.8089e-25
324.42000 2.809e-25
324.42500 2.809e-25
324.43000 2.8089e-25
324.43500 2.809e-25
324.44000 2.809e-25
324.44500 2.809e-25
324.45000 2.8091e-25
324.45500 2.8091e-25
324.46000 2.8091e-25
324.46500 2.8088e-25
324.47000 2.8089e-25
324.47500 2.8089e-25
324.48000 2.8089e-25
324.48500 2.8089e-25
324.49000 2.8089e-25
324.49500 2.8089e-25
324.50000 2.8091e-25
324.50500 2.8091e-25
324.51000 2.8092e-25
324.51500 2.8093e-25
324.52000 2.8093e-25
324.52500 2.8093e-25
324.53000 2.8092e-25
324.53500 2.8094e-25
324.54000 2.8092e-25
324.54500 2.8093e-25
324.55000 2.8094e-25
324.55500 2.8093e-25
324.56000 2.8091e-25
324.56500 2.8092e-25
324.57000 2.8093e-25
324.57500 2.8094e-25
324.58000 2.8097e-25
324.58500 2.8095e-25
324.59000 2.8095e-25
324.59500 2.8093e-25
324.60000 2.8094e-25
324.60500 2.8095e-25
324.61000 2.8095e-25
324.61500 2.8095e-25
324.62000 2.8094e-25
324.62500 2.8094e-25
324.63000 2.8095e-25
324.63500 2.8093e-25
324.64000 2.8093e-25
324.64500 2.8095e-25
324.65000 2.8094e-25
324.65500 2.8092e-25
324.66000 2.809e-25
324.66500 2.809e-25
324.67000 2.8093e-25
324.67500 2.8092e-25
324.68000 2.8092e-25
324.68500 2.8092e-25
324.69000 2.8091e-25
324.69500 2.8088e-25
324.70000 2.8089e-25
324.70500 2.8087e-25
324.71000 2.8087e-25
324.71500 2.8088e-25
324.72000 2.8086e-25
324.72500 2.8085e-25
324.73000 2.8085e-25
324.73500 2.8086e-25
324.74000 2.8083e-25
324.74500 2.8082e-25
324.75000 2.808e-25
324.75500 2.808e-25
324.76000 2.8079e-25
324.76500 2.8081e-25
324.77000 2.8082e-25
324.77500 2.8082e-25
324.78000 2.8083e-25
324.78500 2.8083e-25
324.79000 2.8085e-25
324.79500 2.8087e-25
324.80000 2.8085e-25
324.80500 2.8086e-25
324.81000 2.8081e-25
324.81500 2.8081e-25
324.82000 2.8081e-25
324.82500 2.808e-25
324.83000 2.8083e-25
324.83500 2.808e-25
324.84000 2.8081e-25
324.84500 2.8079e-25
324.85000 2.808e-25
324.85500 2.808e-25
324.86000 2.8079e-25
324.86500 2.808e-25
324.87000 2.8082e-25
324.87500 2.8082e-25
324.88000 2.8081e-25
324.88500 2.8081e-25
324.89000 2.8079e-25
324.89500 2.8079e-25
324.90000 2.8077e-25
324.90500 2.8078e-25
324.91000 2.8079e-25
324.91500 2.808e-25
324.92000 2.808e-25
324.92500 2.808e-25
324.93000 2.8078e-25
324.93500 2.8078e-25
324.94000 2.8078e-25
324.94500 2.8076e-25
324.95000 2.8078e-25
324.95500 2.8078e-25
324.96000 2.8079e-25
324.96500 2.808e-25
324.97000 2.8082e-25
324.97500 2.8083e-25
324.98000 2.8083e-25
324.98500 2.8083e-25
324.99000 2.8084e-25
324.99500 2.8081e-25
325.00000 2.8081e-25
325.00000 2.8081e-25
325.00500 2.8081e-25
325.01000 2.8081e-25
325.01500 2.8079e-25
325.02000 2.8081e-25
325.02500 2.8079e-25
325.03000 2.808e-25
325.03500 2.8079e-25
325.04000 2.8081e-25
325.04500 2.8081e-25
325.05000 2.8079e-25
325.05500 2.8078e-25
325.06000 2.808e-25
325.06500 2.8081e-25
325.07000 2.808e-25
325.07500 2.8079e-25
325.08000 2.8079e-25
325.08500 2.808e-25
325.09000 2.8079e-25
325.09500 2.8077e-25
325.10000 2.8077e-25
325.10500 2.8078e-25
325.11000 2.8078e-25
325.11500 2.8081e-25
325.12000 2.8081e-25
325.12500 2.8081e-25
325.13000 2.8081e-25
325.13500 2.8083e-25
325.14000 2.8082e-25
325.14500 2.8083e-25
325.15000 2.8081e-25
325.15500 2.808e-25
325.16000 2.808e-25
325.16500 2.8082e-25
325.17000 2.8081e-25
325.17500 2.8081e-25
325.18000 2.8083e-25
325.18500 2.8083e-25
325.19000 2.8083e-25
325.19500 2.8083e-25
325.20000 2.8085e-25
325.20500 2.8083e-25
325.21000 2.8085e-25
325.21500 2.8085e-25
325.22000 2.8086e-25
325.22500 2.8086e-25
325.23000 2.8087e-25
325.23500 2.8089e-25
325.24000 2.8089e-25
325.24500 2.8091e-25
325.25000 2.8091e-25
325.25500 2.8092e-25
325.26000 2.8093e-25
325.26500 2.8093e-25
325.27000 2.8092e-25
325.27500 2.8093e-25
325.28000 2.8093e-25
325.28500 2.8095e-25
325.29000 2.8094e-25
325.29500 2.8093e-25
325.30000 2.8092e-25
325.30500 2.8091e-25
325.31000 2.8091e-25
325.31500 2.8094e-25
325.32000 2.8094e-25
325.32500 2.8093e-25
325.33000 2.8094e-25
325.33500 2.8091e-25
325.34000 2.8091e-25
325.34500 2.8092e-25
325.35000 2.8095e-25
325.35500 2.8094e-25
325.36000 2.8095e-25
325.36500 2.8096e-25
325.37000 2.8097e-25
325.37500 2.8096e-25
325.38000 2.8097e-25
325.38500 2.8097e-25
325.39000 2.8098e-25
325.39500 2.8099e-25
325.40000 2.8098e-25
325.40500 2.81e-25
325.41000 2.8099e-25
325.41500 2.81e-25
325.42000 2.81e-25
325.42500 2.8099e-25
325.43000 2.8098e-25
325.43500 2.8098e-25
325.44000 2.8095e-25
325.44500 2.8097e-25
325.45000 2.8098e-25
325.45500 2.8097e-25
325.46000 2.8096e-25
325.46500 2.8096e-25
325.47000 2.8093e-25
325.47500 2.8092e-25
325.48000 2.8092e-25
325.48500 2.809e-25
325.49000 2.809e-25
325.49500 2.809e-25
325.50000 2.809e-25
325.50500 2.8092e-25
325.51000 2.809e-25
325.51500 2.8091e-25
325.52000 2.8092e-25
325.52500 2.8094e-25
325.53000 2.8096e-25
325.53500 2.8095e-25
325.54000 2.8093e-25
325.54500 2.8094e-25
325.55000 2.8092e-25
325.55500 2.8093e-25
325.56000 2.8093e-25
325.56500 2.8094e-25
325.57000 2.8093e-25
325.57500 2.8094e-25
325.58000 2.8094e-25
325.58500 2.8094e-25
325.59000 2.8095e-25
325.59500 2.8096e-25
325.60000 2.8096e-25
325.60500 2.8096e-25
325.61000 2.8095e-25
325.61500 2.8096e-25
325.62000 2.8098e-25
325.62500 2.8097e-25
325.63000 2.8095e-25
325.63500 2.8095e-25
325.64000 2.8093e-25
325.64500 2.8094e-25
325.65000 2.8095e-25
325.65500 2.8094e-25
325.66000 2.8093e-25
325.66500 2.8094e-25
325.67000 2.8097e-25
325.67500 2.8096e-25
325.68000 2.8095e-25
325.68500 2.8096e-25
325.69000 2.8098e-25
325.69500 2.8097e-25
325.70000 2.8098e-25
325.70500 2.8097e-25
325.71000 2.8096e-25
325.71500 2.8096e-25
325.72000 2.8097e-25
325.72500 2.8097e-25
325.73000 2.8096e-25
325.73500 2.8095e-25
325.74000 2.8095e-25
325.74500 2.8094e-25
325.75000 2.8095e-25
325.75500 2.8094e-25
325.76000 2.8091e-25
325.76500 2.8089e-25
325.77000 2.8089e-25
325.77500 2.8089e-25
325.78000 2.809e-25
325.78500 2.8089e-25
325.79000 2.8089e-25
325.79500 2.8091e-25
325.80000 2.809e-25
325.80500 2.8091e-25
325.81000 2.8091e-25
325.81500 2.8091e-25
325.82000 2.8092e-25
325.82500 2.8091e-25
325.83000 2.8092e-25
325.83500 2.8092e-25
325.84000 2.8091e-25
325.84500 2.8091e-25
325.85000 2.8091e-25
325.85500 2.8089e-25
325.86000 2.809e-25
325.86500 2.8088e-25
325.87000 2.8088e-25
325.87500 2.8088e-25
325.88000 2.809e-25
325.88500 2.8089e-25
325.89000 2.8088e-25
325.89500 2.8088e-25
325.90000 2.8089e-25
325.90500 2.8089e-25
325.91000 2.8089e-25
325.91500 2.8089e-25
325.92000 2.8088e-25
325.92500 2.809e-25
325.93000 2.809e-25
325.93500 2.8089e-25
325.94000 2.809e-25
325.94500 2.8089e-25
325.95000 2.8089e-25
325.95500 2.8088e-25
325.96000 2.8089e-25
325.96500 2.8088e-25
325.97000 2.8089e-25
325.97500 2.8089e-25
325.98000 2.809e-25
325.98500 2.809e-25
325.99000 2.8088e-25
325.99500 2.8089e-25
326.00000 2.8088e-25
326.00500 2.8089e-25
326.01000 2.8089e-25
326.01500 2.809e-25
326.02000 2.8093e-25
326.02500 2.8093e-25
326.03000 2.8091e-25
326.03500 2.8089e-25
326.04000 2.8088e-25
326.04500 2.8086e-25
326.05000 2.8086e-25
326.05500 2.8087e-25
326.06000 2.8087e-25
326.06500 2.8088e-25
326.07000 2.8087e-25
326.07500 2.8087e-25
326.08000 2.8088e-25
326.08500 2.8086e-25
326.09000 2.8086e-25
326.09500 2.8086e-25
326.10000 2.8087e-25
326.10500 2.8089e-25
326.11000 2.8089e-25
326.11500 2.809e-25
326.12000 2.809e-25
326.12500 2.8088e-25
326.13000 2.8088e-25
326.13500 2.8088e-25
326.14000 2.8086e-25
326.14500 2.8085e-25
326.15000 2.8087e-25
326.15500 2.8087e-25
326.16000 2.8088e-25
326.16500 2.8089e-25
326.17000 2.8087e-25
326.17500 2.8087e-25
326.18000 2.8086e-25
326.18500 2.8087e-25
326.19000 2.8087e-25
326.19500 2.8088e-25
326.20000 2.8087e-25
326.20500 2.8086e-25
326.21000 2.8087e-25
326.21500 2.809e-25
326.22000 2.8089e-25
326.22500 2.8091e-25
326.23000 2.8091e-25
326.23500 2.8092e-25
326.24000 2.8093e-25
326.24500 2.8094e-25
326.25000 2.8095e-25
326.25500 2.8096e-25
326.26000 2.8094e-25
326.26500 2.8095e-25
326.27000 2.8096e-25
326.27500 2.8096e-25
326.28000 2.8097e-25
326.28500 2.8095e-25
326.29000 2.8097e-25
326.29500 2.8094e-25
326.30000 2.8093e-25
326.30500 2.8094e-25
326.31000 2.8095e-25
326.31500 2.8095e-25
326.32000 2.8095e-25
326.32500 2.8097e-25
326.33000 2.8098e-25
326.33500 2.8097e-25
326.34000 2.8096e-25
326.34500 2.8097e-25
326.35000 2.8097e-25
326.35500 2.8095e-25
326.36000 2.8093e-25
326.36500 2.8095e-25
326.37000 2.8095e-25
326.37500 2.8095e-25
326.38000 2.8096e-25
326.38500 2.8094e-25
326.39000 2.8092e-25
326.39500 2.8094e-25
326.40000 2.8094e-25
326.40500 2.8093e-25
326.41000 2.8094e-25
326.41500 2.8094e-25
326.42000 2.8093e-25
326.42500 2.8092e-25
326.43000 2.8093e-25
326.43500 2.8092e-25
326.44000 2.8094e-25
326.44500 2.8095e-25
326.45000 2.8093e-25
326.45500 2.8093e-25
326.46000 2.8094e-25
326.46500 2.8094e-25
326.47000 2.8094e-25
326.47500 2.8093e-25
326.48000 2.8093e-25
326.48500 2.8092e-25
326.49000 2.8095e-25
326.49500 2.8097e-25
326.50000 2.8098e-25
326.50500 2.8098e-25
326.51000 2.8098e-25
326.51500 2.8098e-25
326.52000 2.8097e-25
326.52500 2.8096e-25
326.53000 2.8097e-25
326.53500 2.8095e-25
326.54000 2.8097e-25
326.54500 2.8098e-25
326.55000 2.81e-25
326.55500 2.8097e-25
326.56000 2.8097e-25
326.56500 2.8097e-25
326.57000 2.8096e-25
326.57500 2.81e-25
326.58000 2.8099e-25
326.58500 2.8099e-25
326.59000 2.81e-25
326.59500 2.8098e-25
326.60000 2.8099e-25
326.60500 2.8098e-25
326.61000 2.8099e-25
326.61500 2.8099e-25
326.62000 2.8099e-25
326.62500 2.8099e-25
326.63000 2.81e-25
326.63500 2.8101e-25
326.64000 2.81e-25
326.64500 2.8099e-25
326.65000 2.8098e-25
326.65500 2.8094e-25
326.66000 2.8096e-25
326.66500 2.8098e-25
326.67000 2.8097e-25
326.67500 2.8097e-25
326.68000 2.8098e-25
326.68500 2.8098e-25
326.69000 2.8098e-25
326.69500 2.8098e-25
326.70000 2.8097e-25
326.70500 2.8096e-25
326.71000 2.8096e-25
326.71500 2.8096e-25
326.72000 2.8094e-25
326.72500 2.8095e-25
326.73000 2.8096e-25
326.73500 2.8096e-25
326.74000 2.8097e-25
326.74500 2.8096e-25
326.75000 2.8098e-25
326.75500 2.8096e-25
326.76000 2.8095e-25
326.76500 2.8097e-25
326.77000 2.8096e-25
326.77500 2.8096e-25
326.78000 2.8096e-25
326.78500 2.8096e-25
326.79000 2.8097e-25
326.79500 2.8096e-25
326.80000 2.8097e-25
326.80500 2.8098e-25
326.81000 2.8097e-25
326.81500 2.8095e-25
326.82000 2.8096e-25
326.82500 2.8095e-25
326.83000 2.8094e-25
326.83500 2.8091e-25
326.84000 2.8094e-25
326.84500 2.8095e-25
326.85000 2.8094e-25
326.85500 2.8093e-25
326.86000 2.8094e-25
326.86500 2.8095e-25
326.87000 2.8095e-25
326.87500 2.8097e-25
326.88000 2.8096e-25
326.88500 2.8099e-25
326.89000 2.8099e-25
326.89500 2.81e-25
326.90000 2.81e-25
326.90500 2.8102e-25
326.91000 2.8101e-25
326.91500 2.8099e-25
326.92000 2.8098e-25
326.92500 2.81e-25
326.93000 2.8102e-25
326.93500 2.8101e-25
326.94000 2.8103e-25
326.94500 2.8102e-25
326.95000 2.8104e-25
326.95500 2.8105e-25
326.96000 2.8104e-25
326.96500 2.8102e-25
326.97000 2.8101e-25
326.97500 2.8099e-25
326.98000 2.81e-25
326.98500 2.8099e-25
326.99000 2.81e-25
326.99500 2.8096e-25
327.00000 2.8099e-25
327.00500 2.81e-25
327.01000 2.81e-25
327.01500 2.8097e-25
327.02000 2.8097e-25
327.02500 2.8097e-25
327.03000 2.8094e-25
327.03500 2.8094e-25
327.04000 2.8095e-25
327.04500 2.8094e-25
327.05000 2.8095e-25
327.05500 2.8093e-25
327.06000 2.8093e-25
327.06500 2.8093e-25
327.07000 2.8093e-25
327.07500 2.8093e-25
327.08000 2.8093e-25
327.08500 2.8095e-25
327.09000 2.8095e-25
327.09500 2.8095e-25
327.10000 2.8099e-25
327.10500 2.8097e-25
327.11000 2.8097e-25
327.11500 2.8098e-25
327.12000 2.8098e-25
327.12500 2.8097e-25
327.13000 2.8095e-25
327.13500 2.8094e-25
327.14000 2.8094e-25
327.14500 2.8095e-25
327.15000 2.8097e-25
327.15500 2.8098e-25
327.16000 2.8099e-25
327.16500 2.81e-25
327.17000 2.81e-25
327.17500 2.8098e-25
327.18000 2.8099e-25
327.18500 2.8101e-25
327.19000 2.8101e-25
327.19500 2.8101e-25
327.20000 2.8098e-25
327.20500 2.8099e-25
327.21000 2.81e-25
327.21500 2.81e-25
327.22000 2.81e-25
327.22500 2.8103e-25
327.23000 2.8102e-25
327.23500 2.8102e-25
327.24000 2.8103e-25
327.24500 2.8104e-25
327.25000 2.8104e-25
327.25500 2.8104e-25
327.26000 2.8104e-25
327.26500 2.8106e-25
327.27000 2.8107e-25
327.27500 2.8108e-25
327.28000 2.811e-25
327.28500 2.811e-25
327.29000 2.8109e-25
327.29500 2.8108e-25
327.30000 2.8109e-25
327.30500 2.8109e-25
327.31000 2.811e-25
327.31500 2.811e-25
327.32000 2.811e-25
327.32500 2.8111e-25
327.33000 2.8111e-25
327.33500 2.8113e-25
327.34000 2.8116e-25
327.34500 2.8114e-25
327.35000 2.8113e-25
327.35500 2.8112e-25
327.36000 2.8111e-25
327.36500 2.8112e-25
327.37000 2.8112e-25
327.37500 2.8113e-25
327.38000 2.8111e-25
327.38500 2.8112e-25
327.39000 2.8113e-25
327.39500 2.811e-25
327.40000 2.811e-25
327.40500 2.8109e-25
327.41000 2.8107e-25
327.41500 2.8108e-25
327.42000 2.811e-25
327.42500 2.8112e-25
327.43000 2.8109e-25
327.43500 2.8109e-25
327.44000 2.811e-25
327.44500 2.8109e-25
327.45000 2.8109e-25
327.45500 2.8109e-25
327.46000 2.8109e-25
327.46500 2.8109e-25
327.47000 2.811e-25
327.47500 2.811e-25
327.48000 2.8112e-25
327.48500 2.8113e-25
327.49000 2.8115e-25
327.49500 2.8113e-25
327.50000 2.8114e-25
327.50500 2.8113e-25
327.51000 2.8114e-25
327.51500 2.8115e-25
327.52000 2.8114e-25
327.52500 2.8115e-25
327.53000 2.8116e-25
327.53500 2.8116e-25
327.54000 2.8116e-25
327.54500 2.8117e-25
327.55000 2.8117e-25
327.55500 2.8116e-25
327.56000 2.8117e-25
327.56500 2.8119e-25
327.57000 2.8119e-25
327.57500 2.8118e-25
327.58000 2.8119e-25
327.58500 2.8119e-25
327.59000 2.812e-25
327.59500 2.812e-25
327.60000 2.8121e-25
327.60500 2.8122e-25
327.61000 2.8122e-25
327.61500 2.8122e-25
327.62000 2.8121e-25
327.62500 2.8123e-25
327.63000 2.8123e-25
327.63500 2.8126e-25
327.64000 2.8127e-25
327.64500 2.8127e-25
327.65000 2.8128e-25
327.65500 2.8127e-25
327.66000 2.8128e-25
327.66500 2.8126e-25
327.67000 2.8127e-25
327.67500 2.8127e-25
327.68000 2.8126e-25
327.68500 2.8126e-25
327.69000 2.8127e-25
327.69500 2.8129e-25
327.70000 2.813e-25
327.70500 2.813e-25
327.71000 2.8132e-25
327.71500 2.8131e-25
327.72000 2.8133e-25
327.72500 2.8133e-25
327.73000 2.8133e-25
327.73500 2.8134e-25
327.74000 2.8135e-25
327.74500 2.8133e-25
327.75000 2.8132e-25
327.75500 2.8134e-25
327.76000 2.8136e-25
327.76500 2.8137e-25
327.77000 2.8136e-25
327.77500 2.8135e-25
327.78000 2.8135e-25
327.78500 2.8135e-25
327.79000 2.8135e-25
327.79500 2.8134e-25
327.80000 2.8133e-25
327.80500 2.8132e-25
327.81000 2.8129e-25
327.81500 2.8132e-25
327.82000 2.8131e-25
327.82500 2.8129e-25
327.83000 2.8128e-25
327.83500 2.8126e-25
327.84000 2.8125e-25
327.84500 2.8125e-25
327.85000 2.8125e-25
327.85500 2.8123e-25
327.86000 2.8125e-25
327.86500 2.8125e-25
327.87000 2.8126e-25
327.87500 2.8125e-25
327.88000 2.8126e-25
327.88500 2.8128e-25
327.89000 2.813e-25
327.89500 2.8128e-25
327.90000 2.8128e-25
327.90500 2.8131e-25
327.91000 2.813e-25
327.91500 2.8131e-25
327.92000 2.813e-25
327.92500 2.8131e-25
327.93000 2.8129e-25
327.93500 2.8129e-25
327.94000 2.8128e-25
327.94500 2.8128e-25
327.95000 2.8129e-25
327.95500 2.8127e-25
327.96000 2.8129e-25
327.96500 2.8128e-25
327.97000 2.813e-25
327.97500 2.813e-25
327.98000 2.813e-25
327.98500 2.813e-25
327.99000 2.813e-25
327.99500 2.813e-25
328.00000 2.813e-25
328.00500 2.8128e-25
328.01000 2.8127e-25
328.01500 2.8128e-25
328.02000 2.8128e-25
328.02500 2.8129e-25
328.03000 2.8129e-25
328.03500 2.8132e-25
328.04000 2.813e-25
328.04500 2.8129e-25
328.05000 2.813e-25
328.05500 2.813e-25
328.06000 2.8133e-25
328.06500 2.8134e-25
328.07000 2.8133e-25
328.07500 2.8133e-25
328.08000 2.8131e-25
328.08500 2.8133e-25
328.09000 2.8132e-25
328.09500 2.8131e-25
328.10000 2.8131e-25
328.10500 2.8129e-25
328.11000 2.8128e-25
328.11500 2.8129e-25
328.12000 2.813e-25
328.12500 2.8129e-25
328.13000 2.8128e-25
328.13500 2.8129e-25
328.14000 2.8127e-25
328.14500 2.8128e-25
328.15000 2.8128e-25
328.15500 2.8129e-25
328.16000 2.8131e-25
328.16500 2.8128e-25
328.17000 2.8131e-25
328.17500 2.813e-25
328.18000 2.8132e-25
328.18500 2.8134e-25
328.19000 2.8134e-25
328.19500 2.8135e-25
328.20000 2.8136e-25
328.20500 2.8136e-25
328.21000 2.8136e-25
328.21500 2.8136e-25
328.22000 2.8136e-25
328.22500 2.8135e-25
328.23000 2.8135e-25
328.23500 2.8134e-25
328.24000 2.8132e-25
328.24500 2.8132e-25
328.25000 2.8133e-25
328.25500 2.8131e-25
328.26000 2.8131e-25
328.26500 2.8131e-25
328.27000 2.8132e-25
328.27500 2.8132e-25
328.28000 2.8132e-25
328.28500 2.8132e-25
328.29000 2.8133e-25
328.29500 2.8133e-25
328.30000 2.8132e-25
328.30500 2.8134e-25
328.31000 2.8135e-25
328.31500 2.8135e-25
328.32000 2.8135e-25
328.32500 2.8135e-25
328.33000 2.8135e-25
328.33500 2.8137e-25
328.34000 2.8137e-25
328.34500 2.8139e-25
328.35000 2.8138e-25
328.35500 2.814e-25
328.36000 2.8141e-25
328.36500 2.8142e-25
328.37000 2.8143e-25
328.37500 2.8142e-25
328.38000 2.8143e-25
328.38500 2.8143e-25
328.39000 2.8143e-25
328.39500 2.8144e-25
328.40000 2.8148e-25
328.40500 2.8148e-25
328.41000 2.8148e-25
328.41500 2.8147e-25
328.42000 2.8149e-25
328.42500 2.815e-25
328.43000 2.8152e-25
328.43500 2.8153e-25
328.44000 2.8154e-25
328.44500 2.8152e-25
328.45000 2.8154e-25
328.45500 2.8153e-25
328.46000 2.8154e-25
328.46500 2.8154e-25
328.47000 2.8153e-25
328.47500 2.8154e-25
328.48000 2.8154e-25
328.48500 2.8153e-25
328.49000 2.8151e-25
328.49500 2.8153e-25
328.50000 2.8151e-25
328.50500 2.8152e-25
328.51000 2.8153e-25
328.51500 2.8154e-25
328.52000 2.8152e-25
328.52500 2.8154e-25
328.53000 2.8154e-25
328.53500 2.8153e-25
328.54000 2.8152e-25
328.54500 2.8154e-25
328.55000 2.8157e-25
328.55500 2.8156e-25
328.56000 2.8157e-25
328.56500 2.8158e-25
328.57000 2.8159e-25
328.57500 2.816e-25
328.58000 2.8161e-25
328.58500 2.8161e-25
328.59000 2.8161e-25
328.59500 2.8162e-25
328.60000 2.8161e-25
328.60500 2.8163e-25
328.61000 2.8164e-25
328.61500 2.8163e-25
328.62000 2.8165e-25
328.62500 2.8164e-25
328.63000 2.8165e-25
328.63500 2.8164e-25
328.64000 2.8166e-25
328.64500 2.8165e-25
328.65000 2.8164e-25
328.65500 2.8163e-25
328.66000 2.8165e-25
328.66500 2.8164e-25
328.67000 2.8164e-25
328.67500 2.8163e-25
328.68000 2.8162e-25
328.68500 2.8163e-25
328.69000 2.8162e-25
328.69500 2.8161e-25
328.70000 2.816e-25
328.70500 2.816e-25
328.71000 2.8162e-25
328.71500 2.8163e-25
328.72000 2.816e-25
328.72500 2.8161e-25
328.73000 2.8161e-25
328.73500 2.8161e-25
328.74000 2.816e-25
328.74500 2.8162e-25
328.75000 2.8161e-25
328.75500 2.8161e-25
328.76000 2.8162e-25
328.76500 2.8162e-25
328.77000 2.8162e-25
328.77500 2.8162e-25
328.78000 2.8166e-25
328.78500 2.8168e-25
328.79000 2.8166e-25
328.79500 2.8167e-25
328.80000 2.8167e-25
328.80500 2.8168e-25
328.81000 2.8168e-25
328.81500 2.817e-25
328.82000 2.817e-25
328.82500 2.8171e-25
328.83000 2.8171e-25
328.83500 2.8169e-25
328.84000 2.8169e-25
328.84500 2.8169e-25
328.85000 2.8168e-25
328.85500 2.8167e-25
328.86000 2.8169e-25
328.86500 2.8169e-25
328.87000 2.8167e-25
328.87500 2.8166e-25
328.88000 2.8168e-25
328.88500 2.8169e-25
328.89000 2.8168e-25
328.89500 2.8168e-25
328.90000 2.8169e-25
328.90500 2.8168e-25
328.91000 2.8168e-25
328.91500 2.8167e-25
328.92000 2.8166e-25
328.92500 2.8168e-25
328.93000 2.8168e-25
328.93500 2.8168e-25
328.94000 2.8168e-25
328.94500 2.8168e-25
328.95000 2.8171e-25
328.95500 2.817e-25
328.96000 2.8172e-25
328.96500 2.8172e-25
328.97000 2.817e-25
328.97500 2.817e-25
328.98000 2.817e-25
328.98500 2.817e-25
328.99000 2.8171e-25
328.99500 2.8173e-25
329.00000 2.8171e-25
329.00500 2.8172e-25
329.01000 2.8171e-25
329.01500 2.8171e-25
329.02000 2.8171e-25
329.02500 2.8172e-25
329.03000 2.8173e-25
329.03500 2.8175e-25
329.04000 2.8175e-25
329.04500 2.8175e-25
329.05000 2.8175e-25
329.05500 2.8175e-25
329.06000 2.8177e-25
329.06500 2.8177e-25
329.07000 2.8177e-25
329.07500 2.8177e-25
329.08000 2.8177e-25
329.08500 2.818e-25
329.09000 2.8181e-25
329.09500 2.818e-25
329.10000 2.8179e-25
329.10500 2.818e-25
329.11000 2.8179e-25
329.11500 2.818e-25
329.12000 2.8179e-25
329.12500 2.8179e-25
329.13000 2.818e-25
329.13500 2.8181e-25
329.14000 2.8183e-25
329.14500 2.8182e-25
329.15000 2.8184e-25
329.15500 2.8182e-25
329.16000 2.8184e-25
329.16500 2.8186e-25
329.17000 2.8188e-25
329.17500 2.8187e-25
329.18000 2.8186e-25
329.18500 2.8187e-25
329.19000 2.8187e-25
329.19500 2.819e-25
329.20000 2.8192e-25
329.20500 2.8191e-25
329.21000 2.8193e-25
329.21500 2.8191e-25
329.22000 2.8189e-25
329.22500 2.8191e-25
329.23000 2.8192e-25
329.23500 2.8191e-25
329.24000 2.8191e-25
329.24500 2.819e-25
329.25000 2.819e-25
329.25500 2.8193e-25
329.26000 2.8192e-25
329.26500 2.8193e-25
329.27000 2.8194e-25
329.27500 2.8193e-25
329.28000 2.8195e-25
329.28500 2.8194e-25
329.29000 2.8194e-25
329.29500 2.8195e-25
329.30000 2.8194e-25
329.30500 2.8196e-25
329.31000 2.8197e-25
329.31500 2.8197e-25
329.32000 2.8197e-25
329.32500 2.8195e-25
329.33000 2.8194e-25
329.33500 2.8192e-25
329.34000 2.8193e-25
329.34500 2.8194e-25
329.35000 2.8194e-25
329.35500 2.8195e-25
329.36000 2.8198e-25
329.36500 2.8197e-25
329.37000 2.8197e-25
329.37500 2.8197e-25
329.38000 2.8199e-25
329.38500 2.8198e-25
329.39000 2.8198e-25
329.39500 2.8198e-25
329.40000 2.8197e-25
329.40500 2.8197e-25
329.41000 2.8197e-25
329.41500 2.8197e-25
329.42000 2.8198e-25
329.42500 2.82e-25
329.43000 2.82e-25
329.43500 2.82e-25
329.44000 2.8199e-25
329.44500 2.8202e-25
329.45000 2.8202e-25
329.45500 2.82e-25
329.46000 2.8199e-25
329.46500 2.8201e-25
329.47000 2.8201e-25
329.47500 2.8201e-25
329.48000 2.8203e-25
329.48500 2.8203e-25
329.49000 2.8202e-25
329.49500 2.8203e-25
329.50000 2.8203e-25
329.50500 2.8204e-25
329.51000 2.8204e-25
329.51500 2.8206e-25
329.52000 2.8206e-25
329.52500 2.8206e-25
329.53000 2.8206e-25
329.53500 2.8206e-25
329.54000 2.8206e-25
329.54500 2.8208e-25
329.55000 2.8208e-25
329.55500 2.8209e-25
329.56000 2.821e-25
329.56500 2.8209e-25
329.57000 2.8209e-25
329.57500 2.8207e-25
329.58000 2.8207e-25
329.58500 2.8208e-25
329.59000 2.8206e-25
329.59500 2.8206e-25
329.60000 2.8206e-25
329.60500 2.8207e-25
329.61000 2.8207e-25
329.61500 2.8208e-25
329.62000 2.8208e-25
329.62500 2.821e-25
329.63000 2.821e-25
329.63500 2.8211e-25
329.64000 2.8211e-25
329.64500 2.8211e-25
329.65000 2.8211e-25
329.65500 2.821e-25
329.66000 2.8209e-25
329.66500 2.8209e-25
329.67000 2.8209e-25
329.67500 2.8211e-25
329.68000 2.8209e-25
329.68500 2.8209e-25
329.69000 2.8212e-25
329.69500 2.8212e-25
329.70000 2.8213e-25
329.70500 2.8212e-25
329.71000 2.8213e-25
329.71500 2.8215e-25
329.72000 2.8214e-25
329.72500 2.8216e-25
329.73000 2.8219e-25
329.73500 2.8221e-25
329.74000 2.822e-25
329.74500 2.8223e-25
329.75000 2.8223e-25
329.75500 2.8225e-25
329.76000 2.8225e-25
329.76500 2.8226e-25
329.77000 2.8226e-25
329.77500 2.8228e-25
329.78000 2.8229e-25
329.78500 2.8228e-25
329.79000 2.823e-25
329.79500 2.8231e-25
329.80000 2.8233e-25
329.80500 2.8232e-25
329.81000 2.8236e-25
329.81500 2.8238e-25
329.82000 2.8241e-25
329.82500 2.8242e-25
329.83000 2.8243e-25
329.83500 2.8247e-25
329.84000 2.8249e-25
329.84500 2.8251e-25
329.85000 2.8251e-25
329.85500 2.8254e-25
329.86000 2.8254e-25
329.86500 2.8254e-25
329.87000 2.8255e-25
329.87500 2.8258e-25
329.88000 2.8258e-25
329.88500 2.8262e-25
329.89000 2.8262e-25
329.89500 2.8262e-25
329.90000 2.8264e-25
329.90500 2.8265e-25
329.91000 2.8268e-25
329.91500 2.827e-25
329.92000 2.827e-25
329.92500 2.8271e-25
329.93000 2.827e-25
329.93500 2.8271e-25
329.94000 2.8272e-25
329.94500 2.8273e-25
329.95000 2.8272e-25
329.95500 2.8272e-25
329.96000 2.8273e-25
329.96500 2.8275e-25
329.97000 2.8276e-25
329.97500 2.8277e-25
329.98000 2.8279e-25
329.98500 2.8277e-25
329.99000 2.8276e-25
329.99500 2.8278e-25
330.00000 2.8278e-25
330.00500 2.8277e-25
330.01000 2.8277e-25
330.01500 2.8276e-25
330.02000 2.8275e-25
330.02500 2.8276e-25
330.03000 2.8277e-25
330.03500 2.8276e-25
330.04000 2.8277e-25
330.04500 2.8276e-25
330.05000 2.8274e-25
330.05500 2.8274e-25
330.06000 2.8274e-25
330.06500 2.8274e-25
330.07000 2.8275e-25
330.07500 2.8274e-25
330.08000 2.8276e-25
330.08500 2.8275e-25
330.09000 2.8273e-25
330.09500 2.8274e-25
330.10000 2.8273e-25
330.10500 2.8269e-25
330.11000 2.8272e-25
330.11500 2.8273e-25
330.12000 2.8271e-25
330.12500 2.8273e-25
330.13000 2.8272e-25
330.13500 2.8272e-25
330.14000 2.8274e-25
330.14500 2.8272e-25
330.15000 2.8272e-25
330.15500 2.8274e-25
330.16000 2.8275e-25
330.16500 2.8276e-25
330.17000 2.8276e-25
330.17500 2.8274e-25
330.18000 2.827e-25
330.18500 2.8269e-25
330.19000 2.8268e-25
330.19500 2.8268e-25
330.20000 2.8269e-25
330.20500 2.8267e-25
330.21000 2.8267e-25
330.21500 2.8266e-25
330.22000 2.8265e-25
330.22500 2.8262e-25
330.23000 2.8261e-25
330.23500 2.8261e-25
330.24000 2.826e-25
330.24500 2.826e-25
330.25000 2.8257e-25
330.25500 2.8254e-25
330.26000 2.8254e-25
330.26500 2.8252e-25
330.27000 2.8251e-25
330.27500 2.8248e-25
330.28000 2.8246e-25
330.28500 2.8245e-25
330.29000 2.8244e-25
330.29500 2.8242e-25
330.30000 2.824e-25
330.30500 2.8239e-25
330.31000 2.8237e-25
330.31500 2.8236e-25
330.32000 2.8233e-25
330.32500 2.8232e-25
330.33000 2.823e-25
330.33500 2.823e-25
330.34000 2.8228e-25
330.34500 2.8225e-25
330.35000 2.8224e-25
330.35500 2.8221e-25
330.36000 2.822e-25
330.36500 2.8217e-25
330.37000 2.8214e-25
330.37500 2.8214e-25
330.38000 2.8213e-25
330.38500 2.8212e-25
330.39000 2.8211e-25
330.39500 2.8208e-25
330.40000 2.8207e-25
330.40500 2.8206e-25
330.41000 2.8205e-25
330.41500 2.8204e-25
330.42000 2.8204e-25
330.42500 2.8202e-25
330.43000 2.8201e-25
330.43500 2.8201e-25
330.44000 2.8202e-25
330.44500 2.8202e-25
330.45000 2.8202e-25
330.45500 2.8199e-25
330.46000 2.8202e-25
330.46500 2.8201e-25
330.47000 2.82e-25
330.47500 2.8199e-25
330.48000 2.8199e-25
330.48500 2.8201e-25
330.49000 2.8203e-25
330.49500 2.8203e-25
330.50000 2.8202e-25
330.50500 2.82e-25
330.51000 2.8203e-25
330.51500 2.8203e-25
330.52000 2.8203e-25
330.52500 2.8203e-25
330.53000 2.8204e-25
330.53500 2.8204e-25
330.54000 2.8201e-25
330.54500 2.8201e-25
330.55000 2.8202e-25
330.55500 2.8202e-25
330.56000 2.8202e-25
330.56500 2.8203e-25
330.57000 2.8203e-25
330.57500 2.8204e-25
330.58000 2.8202e-25
330.58500 2.8204e-25
330.59000 2.8203e-25
330.59500 2.8206e-25
330.60000 2.8205e-25
330.60500 2.8206e-25
330.61000 2.8206e-25
330.61500 2.8207e-25
330.62000 2.8207e-25
330.62500 2.8207e-25
330.63000 2.8208e-25
330.63500 2.8208e-25
330.64000 2.8209e-25
330.64500 2.8211e-25
330.65000 2.8212e-25
330.65500 2.8211e-25
330.66000 2.8211e-25
330.66500 2.8211e-25
330.67000 2.8211e-25
330.67500 2.8213e-25
330.68000 2.8213e-25
330.68500 2.8214e-25
330.69000 2.8216e-25
330.69500 2.8216e-25
330.70000 2.8215e-25
330.70500 2.8215e-25
330.71000 2.8218e-25
330.71500 2.822e-25
330.72000 2.8219e-25
330.72500 2.8217e-25
330.73000 2.8219e-25
330.73500 2.8217e-25
330.74000 2.8218e-25
330.74500 2.8218e-25
330.75000 2.8219e-25
330.75500 2.822e-25
330.76000 2.8222e-25
330.76500 2.8223e-25
330.77000 2.8223e-25
330.77500 2.8224e-25
330.78000 2.8224e-25
330.78500 2.8224e-25
330.79000 2.8224e-25
330.79500 2.8225e-25
330.80000 2.8225e-25
330.80500 2.8226e-25
330.81000 2.8227e-25
330.81500 2.8228e-25
330.82000 2.8226e-25
330.82500 2.8229e-25
330.83000 2.8229e-25
330.83500 2.8229e-25
330.84000 2.8231e-25
330.84500 2.8234e-25
330.85000 2.8235e-25
330.85500 2.8235e-25
330.86000 2.8237e-25
330.86500 2.8238e-25
330.87000 2.8239e-25
330.87500 2.8242e-25
330.88000 2.8242e-25
330.88500 2.8241e-25
330.89000 2.8242e-25
330.89500 2.8243e-25
330.90000 2.8242e-25
330.90500 2.8245e-25
330.91000 2.8245e-25
330.91500 2.8244e-25
330.92000 2.8246e-25
330.92500 2.8245e-25
330.93000 2.8245e-25
330.93500 2.8246e-25
330.94000 2.8246e-25
330.94500 2.8245e-25
330.95000 2.8247e-25
330.95500 2.8247e-25
330.96000 2.8248e-25
330.96500 2.8248e-25
330.97000 2.8246e-25
330.97500 2.8247e-25
330.98000 2.8249e-25
330.98500 2.8249e-25
330.99000 2.8248e-25
330.99500 2.8249e-25
331.00000 2.8251e-25
331.00500 2.8252e-25
331.01000 2.8252e-25
331.01500 2.8252e-25
331.02000 2.8253e-25
331.02500 2.8254e-25
331.03000 2.8254e-25
331.03500 2.8255e-25
331.04000 2.8256e-25
331.04500 2.8258e-25
331.05000 2.8256e-25
331.05500 2.8256e-25
331.06000 2.8256e-25
331.06500 2.8254e-25
331.07000 2.8253e-25
331.07500 2.8255e-25
331.08000 2.8255e-25
331.08500 2.8256e-25
331.09000 2.8255e-25
331.09500 2.8257e-25
331.10000 2.8257e-25
331.10500 2.8258e-25
331.11000 2.8259e-25
331.11500 2.8256e-25
331.12000 2.8256e-25
331.12500 2.8256e-25
331.13000 2.8258e-25
331.13500 2.8258e-25
331.14000 2.8259e-25
331.14500 2.8259e-25
331.15000 2.826e-25
331.15500 2.826e-25
331.16000 2.8263e-25
331.16500 2.8265e-25
331.17000 2.8265e-25
331.17500 2.8265e-25
331.18000 2.8267e-25
331.18500 2.8267e-25
331.19000 2.8269e-25
331.19500 2.827e-25
331.20000 2.8271e-25
331.20500 2.8273e-25
331.21000 2.8273e-25
331.21500 2.8273e-25
331.22000 2.8274e-25
331.22500 2.8274e-25
331.23000 2.8276e-25
331.23500 2.8275e-25
331.24000 2.8276e-25
331.24500 2.8274e-25
331.25000 2.8274e-25
331.25500 2.8275e-25
331.26000 2.8276e-25
331.26500 2.8279e-25
331.27000 2.8276e-25
331.27500 2.8281e-25
331.28000 2.8282e-25
331.28500 2.8284e-25
331.29000 2.8287e-25
331.29500 2.8288e-25
331.30000 2.8292e-25
331.30500 2.8296e-25
331.31000 2.8299e-25
331.31500 2.8301e-25
331.32000 2.8303e-25
331.32500 2.8308e-25
331.33000 2.831e-25
331.33500 2.8315e-25
331.34000 2.8317e-25
331.34500 2.832e-25
331.35000 2.8323e-25
331.35500 2.8326e-25
331.36000 2.8329e-25
331.36500 2.8334e-25
331.37000 2.8336e-25
331.37500 2.8337e-25
331.38000 2.8338e-25
331.38500 2.834e-25
331.39000 2.8343e-25
331.39500 2.8345e-25
331.40000 2.8347e-25
331.40500 2.835e-25
331.41000 2.8351e-25
331.41500 2.8353e-25
331.42000 2.8355e-25
331.42500 2.8355e-25
331.43000 2.8357e-25
331.43500 2.8358e-25
331.44000 2.8358e-25
331.44500 2.836e-25
331.45000 2.836e-25
331.45500 2.8362e-25
331.46000 2.8361e-25
331.46500 2.8365e-25
331.47000 2.8367e-25
331.47500 2.8371e-25
331.48000 2.8371e-25
331.48500 2.8372e-25
331.49000 2.8373e-25
331.49500 2.8373e-25
331.50000 2.8376e-25
331.50500 2.8378e-25
331.51000 2.838e-25
331.51500 2.838e-25
331.52000 2.8384e-25
331.52500 2.8386e-25
331.53000 2.8386e-25
331.53500 2.8389e-25
331.54000 2.839e-25
331.54500 2.839e-25
331.55000 2.8391e-25
331.55500 2.8389e-25
331.56000 2.839e-25
331.56500 2.8389e-25
331.57000 2.8392e-25
331.57500 2.8392e-25
331.58000 2.8393e-25
331.58500 2.8394e-25
331.59000 2.8395e-25
331.59500 2.8395e-25
331.60000 2.8397e-25
331.60500 2.8396e-25
331.61000 2.8396e-25
331.61500 2.8396e-25
331.62000 2.8396e-25
331.62500 2.8397e-25
331.63000 2.8396e-25
331.63500 2.8397e-25
331.64000 2.8395e-25
331.64500 2.8396e-25
331.65000 2.8394e-25
331.65500 2.8393e-25
331.66000 2.8395e-25
331.66500 2.8395e-25
331.67000 2.8395e-25
331.67500 2.8396e-25
331.68000 2.8396e-25
331.68500 2.8396e-25
331.69000 2.8395e-25
331.69500 2.8394e-25
331.70000 2.8393e-25
331.70500 2.8394e-25
331.71000 2.8394e-25
331.71500 2.8397e-25
331.72000 2.8397e-25
331.72500 2.8397e-25
331.73000 2.8397e-25
331.73500 2.8396e-25
331.74000 2.8398e-25
331.74500 2.8399e-25
331.75000 2.8403e-25
331.75500 2.8405e-25
331.76000 2.8406e-25
331.76500 2.8407e-25
331.77000 2.8409e-25
331.77500 2.8411e-25
331.78000 2.8415e-25
331.78500 2.8418e-25
331.79000 2.8419e-25
331.79500 2.8422e-25
331.80000 2.8423e-25
331.80500 2.8422e-25
331.81000 2.842e-25
331.81500 2.8419e-25
331.82000 2.8418e-25
331.82500 2.8417e-25
331.83000 2.8418e-25
331.83500 2.8415e-25
331.84000 2.8412e-25
331.84500 2.8413e-25
331.85000 2.8412e-25
331.85500 2.841e-25
331.86000 2.841e-25
331.86500 2.8407e-25
331.87000 2.8406e-25
331.87500 2.8404e-25
331.88000 2.8405e-25
331.88500 2.8406e-25
331.89000 2.8406e-25
331.89500 2.8406e-25
331.90000 2.8404e-25
331.90500 2.8404e-25
331.91000 2.8405e-25
331.91500 2.8405e-25
331.92000 2.8407e-25
331.92500 2.8408e-25
331.93000 2.8407e-25
331.93500 2.8408e-25
331.94000 2.841e-25
331.94500 2.8411e-25
331.95000 2.8412e-25
331.95500 2.8414e-25
331.96000 2.8414e-25
331.96500 2.8416e-25
331.97000 2.8416e-25
331.97500 2.8417e-25
331.98000 2.8419e-25
331.98500 2.8418e-25
331.99000 2.842e-25
331.99500 2.8421e-25
332.00000 2.8421e-25
332.00500 2.8421e-25
332.01000 2.8418e-25
332.01500 2.8419e-25
332.02000 2.8419e-25
332.02500 2.8419e-25
332.03000 2.8413e-25
332.03500 2.8413e-25
332.04000 2.8411e-25
332.04500 2.8411e-25
332.05000 2.8411e-25
332.05500 2.8411e-25
332.06000 2.8413e-25
332.06500 2.8412e-25
332.07000 2.8414e-25
332.07500 2.8414e-25
332.08000 2.8413e-25
332.08500 2.8413e-25
332.09000 2.841e-25
332.09500 2.841e-25
332.10000 2.8411e-25
332.10500 2.8412e-25
332.11000 2.8415e-25
332.11500 2.8413e-25
332.12000 2.8411e-25
332.12500 2.8411e-25
332.13000 2.8413e-25
332.13500 2.8415e-25
332.14000 2.8414e-25
332.14500 2.8415e-25
332.15000 2.8413e-25
332.15500 2.8417e-25
332.16000 2.8417e-25
332.16500 2.8416e-25
332.17000 2.8416e-25
332.17500 2.8416e-25
332.18000 2.8416e-25
332.18500 2.8414e-25
332.19000 2.8413e-25
332.19500 2.8416e-25
332.20000 2.8416e-25
332.20500 2.8417e-25
332.21000 2.8415e-25
332.21500 2.8414e-25
332.22000 2.8414e-25
332.22500 2.8415e-25
332.23000 2.8414e-25
332.23500 2.8413e-25
332.24000 2.8412e-25
332.24500 2.8413e-25
332.25000 2.8414e-25
332.25500 2.8413e-25
332.26000 2.841e-25
332.26500 2.8411e-25
332.27000 2.8408e-25
332.27500 2.8404e-25
332.28000 2.8403e-25
332.28500 2.8402e-25
332.29000 2.8399e-25
332.29500 2.8396e-25
332.30000 2.8392e-25
332.30500 2.8392e-25
332.31000 2.8388e-25
332.31500 2.8385e-25
332.32000 2.8383e-25
332.32500 2.8381e-25
332.33000 2.8378e-25
332.33500 2.8374e-25
332.34000 2.8374e-25
332.34500 2.8372e-25
332.35000 2.8371e-25
332.35500 2.8369e-25
332.36000 2.8368e-25
332.36500 2.8364e-25
332.37000 2.8364e-25
332.37500 2.8363e-25
332.38000 2.8362e-25
332.38500 2.8357e-25
332.39000 2.8355e-25
332.39500 2.8355e-25
332.40000 2.8352e-25
332.40500 2.835e-25
332.41000 2.8347e-25
332.41500 2.8346e-25
332.42000 2.8345e-25
332.42500 2.8342e-25
332.43000 2.8341e-25
332.43500 2.8338e-25
332.44000 2.8336e-25
332.44500 2.8331e-25
332.45000 2.8331e-25
332.45500 2.833e-25
332.46000 2.8329e-25
332.46500 2.8325e-25
332.47000 2.8322e-25
332.47500 2.8321e-25
332.48000 2.832e-25
332.48500 2.8319e-25
332.49000 2.8317e-25
332.49500 2.8317e-25
332.50000 2.8316e-25
332.50500 2.8316e-25
332.51000 2.8313e-25
332.51500 2.8311e-25
332.52000 2.8311e-25
332.52500 2.831e-25
332.53000 2.8309e-25
332.53500 2.831e-25
332.54000 2.8309e-25
332.54500 2.8308e-25
332.55000 2.8307e-25
332.55500 2.8306e-25
332.56000 2.8306e-25
332.56500 2.8307e-25
332.57000 2.8307e-25
332.57500 2.8309e-25
332.58000 2.8308e-25
332.58500 2.8307e-25
332.59000 2.8308e-25
332.59500 2.8308e-25
332.60000 2.8309e-25
332.60500 2.8309e-25
332.61000 2.8307e-25
332.61500 2.8308e-25
332.62000 2.8307e-25
332.62500 2.8305e-25
332.63000 2.8305e-25
332.63500 2.8302e-25
332.64000 2.8301e-25
332.64500 2.8302e-25
332.65000 2.8299e-25
332.65500 2.8298e-25
332.66000 2.8299e-25
332.66500 2.8299e-25
332.67000 2.8297e-25
332.67500 2.8296e-25
332.68000 2.8295e-25
332.68500 2.8295e-25
332.69000 2.8295e-25
332.69500 2.8295e-25
332.70000 2.8293e-25
332.70500 2.8292e-25
332.71000 2.8292e-25
332.71500 2.8293e-25
332.72000 2.8295e-25
332.72500 2.8296e-25
332.73000 2.8295e-25
332.73500 2.8295e-25
332.74000 2.8297e-25
332.74500 2.8296e-25
332.75000 2.8296e-25
332.75500 2.8294e-25
332.76000 2.8296e-25
332.76500 2.8296e-25
332.77000 2.8295e-25
332.77500 2.8296e-25
332.78000 2.8296e-25
332.78500 2.8297e-25
332.79000 2.8299e-25
332.79500 2.83e-25
332.80000 2.83e-25
332.80500 2.8299e-25
332.81000 2.8298e-25
332.81500 2.83e-25
332.82000 2.8301e-25
332.82500 2.8303e-25
332.83000 2.8304e-25
332.83500 2.8303e-25
332.84000 2.8305e-25
332.84500 2.8305e-25
332.85000 2.8303e-25
332.85500 2.8305e-25
332.86000 2.8306e-25
332.86500 2.8306e-25
332.87000 2.8306e-25
332.87500 2.8306e-25
332.88000 2.8304e-25
332.88500 2.8304e-25
332.89000 2.8307e-25
332.89500 2.8307e-25
332.90000 2.8308e-25
332.90500 2.831e-25
332.91000 2.8312e-25
332.91500 2.8311e-25
332.92000 2.8312e-25
332.92500 2.8311e-25
332.93000 2.8312e-25
332.93500 2.8313e-25
332.94000 2.8313e-25
332.94500 2.8314e-25
332.95000 2.8313e-25
332.95500 2.8314e-25
332.96000 2.8312e-25
332.96500 2.8312e-25
332.97000 2.831e-25
332.97500 2.8312e-25
332.98000 2.8312e-25
332.98500 2.8311e-25
332.99000 2.831e-25
332.99500 2.8309e-25
333.00000 2.8309e-25
333.00500 2.8309e-25
333.01000 2.8308e-25
333.01500 2.8309e-25
333.02000 2.8309e-25
333.02500 2.8307e-25
333.03000 2.8309e-25
333.03500 2.831e-25
333.04000 2.8311e-25
333.04500 2.8312e-25
333.05000 2.8309e-25
333.05500 2.8309e-25
333.06000 2.8307e-25
333.06500 2.8309e-25
333.07000 2.8311e-25
333.07500 2.8364e-25
333.08000 2.8364e-25
333.08500 2.8364e-25
333.09000 2.8366e-25
333.09500 2.8366e-25
333.10000 2.8368e-25
333.10500 2.8366e-25
333.11000 2.8365e-25
333.11500 2.8366e-25
333.12000 2.8365e-25
333.12500 2.8366e-25
333.13000 2.8367e-25
333.13500 2.8367e-25
333.14000 2.8368e-25
333.14500 2.8368e-25
333.15000 2.8367e-25
333.15500 2.8369e-25
333.16000 2.8368e-25
333.16500 2.8367e-25
333.17000 2.8365e-25
333.17500 2.8365e-25
333.18000 2.8364e-25
333.18500 2.8364e-25
333.19000 2.8364e-25
333.19500 2.8364e-25
333.20000 2.8365e-25
333.20500 2.8363e-25
333.21000 2.8364e-25
333.21500 2.8363e-25
333.22000 2.8364e-25
333.22500 2.8364e-25
333.23000 2.8363e-25
333.23500 2.8365e-25
333.24000 2.8366e-25
333.24500 2.8365e-25
333.25000 2.8364e-25
333.25500 2.8364e-25
333.26000 2.8364e-25
333.26500 2.8361e-25
333.27000 2.8363e-25
333.27500 2.8364e-25
333.28000 2.8363e-25
333.28500 2.8363e-25
333.29000 2.8363e-25
333.29500 2.8362e-25
333.30000 2.8362e-25
333.30500 2.8362e-25
333.31000 2.8362e-25
333.31500 2.8361e-25
333.32000 2.836e-25
333.32500 2.8359e-25
333.33000 2.8358e-25
333.33500 2.8359e-25
333.34000 2.8358e-25
333.34500 2.8359e-25
333.35000 2.8357e-25
333.35500 2.8357e-25
333.36000 2.8357e-25
333.36500 2.8356e-25
333.37000 2.8356e-25
333.37500 2.8355e-25
333.38000 2.8353e-25
333.38500 2.8353e-25
333.39000 2.8356e-25
333.39500 2.8354e-25
333.40000 2.8356e-25
333.40500 2.8353e-25
333.41000 2.8351e-25
333.41500 2.8352e-25
333.42000 2.8351e-25
333.42500 2.835e-25
333.43000 2.835e-25
333.43500 2.8349e-25
333.44000 2.8349e-25
333.44500 2.8349e-25
333.45000 2.8348e-25
333.45500 2.8349e-25
333.46000 2.8347e-25
333.46500 2.8346e-25
333.47000 2.8347e-25
333.47500 2.8346e-25
333.48000 2.8346e-25
333.48500 2.8347e-25
333.49000 2.8346e-25
333.49500 2.8348e-25
333.50000 2.8348e-25
333.50500 2.8346e-25
333.51000 2.8346e-25
333.51500 2.8347e-25
333.52000 2.8347e-25
333.52500 2.8347e-25
333.53000 2.8349e-25
333.53500 2.8349e-25
333.54000 2.835e-25
333.54500 2.835e-25
333.55000 2.8348e-25
333.55500 2.835e-25
333.56000 2.835e-25
333.56500 2.835e-25
333.57000 2.835e-25
333.57500 2.8347e-25
333.58000 2.8293e-25
333.58500 2.8293e-25
333.59000 2.8293e-25
333.59500 2.829e-25
333.60000 2.8288e-25
333.60500 2.8289e-25
333.61000 2.8289e-25
333.61500 2.8289e-25
333.62000 2.8286e-25
333.62500 2.8285e-25
333.63000 2.8286e-25
333.63500 2.8286e-25
333.64000 2.8287e-25
333.64500 2.8288e-25
333.65000 2.8289e-25
333.65500 2.829e-25
333.66000 2.8288e-25
333.66500 2.8289e-25
333.67000 2.8289e-25
333.67500 2.8289e-25
333.68000 2.8291e-25
333.68500 2.829e-25
333.69000 2.8291e-25
333.69500 2.8293e-25
333.70000 2.8293e-25
333.70500 2.8293e-25
333.71000 2.8291e-25
333.71500 2.8289e-25
333.72000 2.8292e-25
333.72500 2.8292e-25
333.73000 2.8293e-25
333.73500 2.8292e-25
333.74000 2.8292e-25
333.74500 2.8293e-25
333.75000 2.8293e-25
333.75500 2.8293e-25
333.76000 2.8291e-25
333.76500 2.8292e-25
333.77000 2.8294e-25
333.77500 2.8293e-25
333.78000 2.8292e-25
333.78500 2.829e-25
333.79000 2.829e-25
333.79500 2.8288e-25
333.80000 2.8289e-25
333.80500 2.8287e-25
333.81000 2.8285e-25
333.81500 2.8285e-25
333.82000 2.8287e-25
333.82500 2.8286e-25
333.83000 2.8288e-25
333.83500 2.8288e-25
333.84000 2.8286e-25
333.84500 2.8287e-25
333.85000 2.8286e-25
333.85500 2.8287e-25
333.86000 2.8288e-25
333.86500 2.8287e-25
333.87000 2.8287e-25
333.87500 2.8289e-25
333.88000 2.8287e-25
333.88500 2.8287e-25
333.89000 2.8289e-25
333.89500 2.8288e-25
333.90000 2.8287e-25
333.90500 2.8288e-25
333.91000 2.8288e-25
333.91500 2.8288e-25
333.92000 2.8289e-25
333.92500 2.8288e-25
333.93000 2.8288e-25
333.93500 2.8285e-25
333.94000 2.8286e-25
333.94500 2.8286e-25
333.95000 2.8285e-25
333.95500 2.8288e-25
333.96000 2.8287e-25
333.96500 2.8289e-25
333.97000 2.8289e-25
333.97500 2.8288e-25
333.98000 2.8288e-25
333.98500 2.829e-25
333.99000 2.829e-25
333.99500 2.8289e-25
334.00000 2.8291e-25
334.00500 2.8292e-25
334.01000 2.8293e-25
334.01500 2.8291e-25
334.02000 2.8291e-25
334.02500 2.8294e-25
334.03000 2.8294e-25
334.03500 2.8292e-25
334.04000 2.829e-25
334.04500 2.829e-25
334.05000 2.829e-25
334.05500 2.8287e-25
334.06000 2.8288e-25
334.06500 2.8287e-25
334.07000 2.8287e-25
334.07500 2.8287e-25
334.08000 2.8288e-25
334.08500 2.829e-25
334.09000 2.829e-25
334.09500 2.8291e-25
334.10000 2.829e-25
334.10500 2.829e-25
334.11000 2.8289e-25
334.11500 2.8288e-25
334.12000 2.829e-25
334.12500 2.8292e-25
334.13000 2.8292e-25
334.13500 2.8293e-25
334.14000 2.8292e-25
334.14500 2.8291e-25
334.15000 2.829e-25
334.15500 2.8291e-25
334.16000 2.8291e-25
334.16500 2.829e-25
334.17000 2.829e-25
334.17500 2.8292e-25
334.18000 2.8293e-25
334.18500 2.8293e-25
334.19000 2.8292e-25
334.19500 2.8292e-25
334.20000 2.829e-25
334.20500 2.8291e-25
334.21000 2.8288e-25
334.21500 2.8288e-25
334.22000 2.829e-25
334.22500 2.8289e-25
334.23000 2.8288e-25
334.23500 2.8287e-25
334.24000 2.8288e-25
334.24500 2.8286e-25
334.25000 2.8285e-25
334.25500 2.8286e-25
334.26000 2.8286e-25
334.26500 2.8289e-25
334.27000 2.8288e-25
334.27500 2.8288e-25
334.28000 2.829e-25
334.28500 2.8288e-25
334.29000 2.829e-25
334.29500 2.8291e-25
334.30000 2.8292e-25
334.30500 2.8293e-25
334.31000 2.8292e-25
334.31500 2.8295e-25
334.32000 2.8296e-25
334.32500 2.8296e-25
334.33000 2.8296e-25
334.33500 2.8296e-25
334.34000 2.8297e-25
334.34500 2.8295e-25
334.35000 2.8297e-25
334.35500 2.8296e-25
334.36000 2.8296e-25
334.36500 2.8297e-25
334.37000 2.8298e-25
334.37500 2.8298e-25
334.38000 2.8298e-25
334.38500 2.8298e-25
334.39000 2.8299e-25
334.39500 2.8298e-25
334.40000 2.83e-25
334.40500 2.83e-25
334.41000 2.8301e-25
334.41500 2.8301e-25
334.42000 2.8301e-25
334.42500 2.8301e-25
334.43000 2.8301e-25
334.43500 2.83e-25
334.44000 2.83e-25
334.44500 2.83e-25
334.45000 2.8298e-25
334.45500 2.83e-25
334.46000 2.8301e-25
334.46500 2.83e-25
334.47000 2.8301e-25
334.47500 2.8302e-25
334.48000 2.83e-25
334.48500 2.8301e-25
334.49000 2.83e-25
334.49500 2.8298e-25
334.50000 2.8298e-25
334.50500 2.8296e-25
334.51000 2.8296e-25
334.51500 2.8296e-25
334.52000 2.8299e-25
334.52500 2.8301e-25
334.53000 2.83e-25
334.53500 2.8299e-25
334.54000 2.83e-25
334.54500 2.8301e-25
334.55000 2.8302e-25
334.55500 2.8302e-25
334.56000 2.8302e-25
334.56500 2.8303e-25
334.57000 2.8301e-25
334.57500 2.8301e-25
334.58000 2.8299e-25
334.58500 2.8299e-25
334.59000 2.8299e-25
334.59500 2.8299e-25
334.60000 2.8301e-25
334.60500 2.8302e-25
334.61000 2.8302e-25
334.61500 2.8303e-25
334.62000 2.8304e-25
334.62500 2.8301e-25
334.63000 2.8302e-25
334.63500 2.8301e-25
334.64000 2.8302e-25
334.64500 2.8302e-25
334.65000 2.8301e-25
334.65500 2.8302e-25
334.66000 2.8301e-25
334.66500 2.8302e-25
334.67000 2.8303e-25
334.67500 2.8304e-25
334.68000 2.8304e-25
334.68500 2.8304e-25
334.69000 2.8303e-25
334.69500 2.8303e-25
334.70000 2.8304e-25
334.70500 2.8305e-25
334.71000 2.8307e-25
334.71500 2.8307e-25
334.72000 2.8309e-25
334.72500 2.8308e-25
334.73000 2.8308e-25
334.73500 2.8307e-25
334.74000 2.8309e-25
334.74500 2.831e-25
334.75000 2.8311e-25
334.75500 2.8311e-25
334.76000 2.8311e-25
334.76500 2.831e-25
334.77000 2.8311e-25
334.77500 2.8312e-25
334.78000 2.8311e-25
334.78500 2.8311e-25
334.79000 2.8312e-25
334.79500 2.8314e-25
334.80000 2.8312e-25
334.80500 2.8314e-25
334.81000 2.8314e-25
334.81500 2.8315e-25
334.82000 2.8313e-25
334.82500 2.8313e-25
334.83000 2.8315e-25
334.83500 2.8315e-25
334.84000 2.8316e-25
334.84500 2.8316e-25
334.85000 2.8316e-25
334.85500 2.8317e-25
334.86000 2.8319e-25
334.86500 2.832e-25
334.87000 2.832e-25
334.87500 2.8318e-25
334.88000 2.8317e-25
334.88500 2.8317e-25
334.89000 2.8316e-25
334.89500 2.8318e-25
334.90000 2.8318e-25
334.90500 2.8318e-25
334.91000 2.832e-25
334.91500 2.8321e-25
334.92000 2.832e-25
334.92500 2.8322e-25
334.93000 2.832e-25
334.93500 2.8321e-25
334.94000 2.8322e-25
334.94500 2.8321e-25
334.95000 2.8321e-25
334.95500 2.8324e-25
334.96000 2.8323e-25
334.96500 2.832e-25
334.97000 2.8322e-25
334.97500 2.8321e-25
334.98000 2.8318e-25
334.98500 2.8319e-25
334.99000 2.8319e-25
334.99500 2.832e-25
335.00000 2.8321e-25
335.00500 2.8322e-25
335.01000 2.8324e-25
335.01500 2.8323e-25
335.02000 2.8325e-25
335.02500 2.8323e-25
335.03000 2.8321e-25
335.03500 2.832e-25
335.04000 2.8321e-25
335.04500 2.8322e-25
335.05000 2.8321e-25
335.05500 2.8322e-25
335.06000 2.8322e-25
335.06500 2.8321e-25
335.07000 2.832e-25
335.07500 2.8323e-25
335.08000 2.8322e-25
335.08500 2.8323e-25
335.09000 2.8324e-25
335.09500 2.8324e-25
335.10000 2.8326e-25
335.10500 2.8326e-25
335.11000 2.8324e-25
335.11500 2.8324e-25
335.12000 2.8326e-25
335.12500 2.8326e-25
335.13000 2.8326e-25
335.13500 2.8329e-25
335.14000 2.8332e-25
335.14500 2.8332e-25
335.15000 2.8332e-25
335.15500 2.8331e-25
335.16000 2.8331e-25
335.16500 2.8333e-25
335.17000 2.8333e-25
335.17500 2.8333e-25
335.18000 2.8333e-25
335.18500 2.8333e-25
335.19000 2.8336e-25
335.19500 2.8336e-25
335.20000 2.8338e-25
335.20500 2.8339e-25
335.21000 2.8338e-25
335.21500 2.8338e-25
335.22000 2.834e-25
335.22500 2.8339e-25
335.23000 2.834e-25
335.23500 2.834e-25
335.24000 2.8339e-25
335.24500 2.834e-25
335.25000 2.834e-25
335.25500 2.8341e-25
335.26000 2.834e-25
335.26500 2.8342e-25
335.27000 2.8342e-25
335.27500 2.8343e-25
335.28000 2.8342e-25
335.28500 2.8343e-25
335.29000 2.8343e-25
335.29500 2.8346e-25
335.30000 2.8343e-25
335.30500 2.8343e-25
335.31000 2.8344e-25
335.31500 2.8342e-25
335.32000 2.8344e-25
335.32500 2.8346e-25
335.33000 2.8347e-25
335.33500 2.8346e-25
335.34000 2.8347e-25
335.34500 2.8348e-25
335.35000 2.8347e-25
335.35500 2.8349e-25
335.36000 2.835e-25
335.36500 2.835e-25
335.37000 2.8347e-25
335.37500 2.8348e-25
335.38000 2.8349e-25
335.38500 2.8349e-25
335.39000 2.835e-25
335.39500 2.835e-25
335.40000 2.8351e-25
335.40500 2.8351e-25
335.41000 2.8353e-25
335.41500 2.8355e-25
335.42000 2.8354e-25
335.42500 2.8353e-25
335.43000 2.8353e-25
335.43500 2.8354e-25
335.44000 2.8356e-25
335.44500 2.8358e-25
335.45000 2.8359e-25
335.45500 2.8358e-25
335.46000 2.8359e-25
335.46500 2.8358e-25
335.47000 2.836e-25
335.47500 2.836e-25
335.48000 2.8361e-25
335.48500 2.8363e-25
335.49000 2.8363e-25
335.49500 2.8361e-25
335.50000 2.8363e-25
335.50500 2.8365e-25
335.51000 2.8363e-25
335.51500 2.8366e-25
335.52000 2.8368e-25
335.52500 2.8369e-25
335.53000 2.8371e-25
335.53500 2.8372e-25
335.54000 2.8373e-25
335.54500 2.8373e-25
335.55000 2.8374e-25
335.55500 2.8372e-25
335.56000 2.8373e-25
335.56500 2.8372e-25
335.57000 2.8374e-25
335.57500 2.8377e-25
335.58000 2.8376e-25
335.58500 2.8375e-25
335.59000 2.8376e-25
335.59500 2.8377e-25
335.60000 2.8376e-25
335.60500 2.8378e-25
335.61000 2.8379e-25
335.61500 2.838e-25
335.62000 2.8381e-25
335.62500 2.8381e-25
335.63000 2.8381e-25
335.63500 2.8382e-25
335.64000 2.8383e-25
335.64500 2.8381e-25
335.65000 2.8382e-25
335.65500 2.8383e-25
335.66000 2.8382e-25
335.66500 2.8384e-25
335.67000 2.8384e-25
335.67500 2.8384e-25
335.68000 2.8387e-25
335.68500 2.8389e-25
335.69000 2.8387e-25
335.69500 2.839e-25
335.70000 2.8389e-25
335.70500 2.8392e-25
335.71000 2.8392e-25
335.71500 2.8393e-25
335.72000 2.8393e-25
335.72500 2.8393e-25
335.73000 2.8394e-25
335.73500 2.8396e-25
335.74000 2.8398e-25
335.74500 2.8398e-25
335.75000 2.8398e-25
335.75500 2.8399e-25
335.76000 2.8401e-25
335.76500 2.84e-25
335.77000 2.8401e-25
335.77500 2.8402e-25
335.78000 2.8401e-25
335.78500 2.84e-25
335.79000 2.8402e-25
335.79500 2.8402e-25
335.80000 2.8403e-25
335.80500 2.8402e-25
335.81000 2.8402e-25
335.81500 2.8405e-25
335.82000 2.8404e-25
335.82500 2.8403e-25
335.83000 2.8404e-25
335.83500 2.8407e-25
335.84000 2.8407e-25
335.84500 2.8409e-25
335.85000 2.841e-25
335.85500 2.8413e-25
335.86000 2.8411e-25
335.86500 2.841e-25
335.87000 2.8412e-25
335.87500 2.8413e-25
335.88000 2.8414e-25
335.88500 2.8413e-25
335.89000 2.8414e-25
335.89500 2.8415e-25
335.90000 2.8416e-25
335.90500 2.8418e-25
335.91000 2.8416e-25
335.91500 2.8416e-25
335.92000 2.8416e-25
335.92500 2.8416e-25
335.93000 2.8417e-25
335.93500 2.8418e-25
335.94000 2.8422e-25
335.94500 2.8422e-25
335.95000 2.8423e-25
335.95500 2.8425e-25
335.96000 2.8424e-25
335.96500 2.8423e-25
335.97000 2.8423e-25
335.97500 2.842e-25
335.98000 2.8421e-25
335.98500 2.8419e-25
335.99000 2.8418e-25
335.99500 2.842e-25
336.00000 2.8419e-25
336.00500 2.8419e-25
336.01000 2.8417e-25
336.01500 2.8417e-25
336.02000 2.8417e-25
336.02500 2.8417e-25
336.03000 2.8416e-25
336.03500 2.8416e-25
336.04000 2.8414e-25
336.04500 2.8414e-25
336.05000 2.8415e-25
336.05500 2.8416e-25
336.06000 2.8416e-25
336.06500 2.8417e-25
336.07000 2.8418e-25
336.07500 2.8419e-25
336.08000 2.8418e-25
336.08500 2.8417e-25
336.09000 2.8418e-25
336.09500 2.8419e-25
336.10000 2.8417e-25
336.10500 2.8418e-25
336.11000 2.8418e-25
336.11500 2.8419e-25
336.12000 2.8417e-25
336.12500 2.8416e-25
336.13000 2.8415e-25
336.13500 2.8414e-25
336.14000 2.8415e-25
336.14500 2.8414e-25
336.15000 2.8414e-25
336.15500 2.8416e-25
336.16000 2.8416e-25
336.16500 2.8419e-25
336.17000 2.8417e-25
336.17500 2.8416e-25
336.18000 2.8417e-25
336.18500 2.8415e-25
336.19000 2.8417e-25
336.19500 2.8416e-25
336.20000 2.8415e-25
336.20500 2.8415e-25
336.21000 2.8415e-25
336.21500 2.8416e-25
336.22000 2.8415e-25
336.22500 2.8413e-25
336.23000 2.8412e-25
336.23500 2.841e-25
336.24000 2.8409e-25
336.24500 2.8407e-25
336.25000 2.8406e-25
336.25500 2.8405e-25
336.26000 2.8406e-25
336.26500 2.8406e-25
336.27000 2.8408e-25
336.27500 2.8407e-25
336.28000 2.8407e-25
336.28500 2.8408e-25
336.29000 2.8407e-25
336.29500 2.8407e-25
336.30000 2.8407e-25
336.30500 2.8407e-25
336.31000 2.8408e-25
336.31500 2.8408e-25
336.32000 2.8406e-25
336.32500 2.8406e-25
336.33000 2.8406e-25
336.33500 2.8405e-25
336.34000 2.8406e-25
336.34500 2.8404e-25
336.35000 2.8402e-25
336.35500 2.8403e-25
336.36000 2.8401e-25
336.36500 2.8402e-25
336.37000 2.8402e-25
336.37500 2.84e-25
336.38000 2.84e-25
336.38500 2.84e-25
336.39000 2.84e-25
336.39500 2.8397e-25
336.40000 2.8397e-25
336.40500 2.8397e-25
336.41000 2.8396e-25
336.41500 2.8397e-25
336.42000 2.8396e-25
336.42500 2.8397e-25
336.43000 2.8398e-25
336.43500 2.8397e-25
336.44000 2.8397e-25
336.44500 2.8395e-25
336.45000 2.8397e-25
336.45500 2.8396e-25
336.46000 2.8394e-25
336.46500 2.8394e-25
336.47000 2.8396e-25
336.47500 2.8395e-25
336.48000 2.8396e-25
336.48500 2.8395e-25
336.49000 2.8395e-25
336.49500 2.8394e-25
336.50000 2.8396e-25
336.50500 2.8396e-25
336.51000 2.8395e-25
336.51500 2.8394e-25
336.52000 2.8395e-25
336.52500 2.8393e-25
336.53000 2.8393e-25
336.53500 2.8395e-25
336.54000 2.8394e-25
336.54500 2.8394e-25
336.55000 2.8395e-25
336.55500 2.8396e-25
336.56000 2.8395e-25
336.56500 2.8397e-25
336.57000 2.8394e-25
336.57500 2.8395e-25
336.58000 2.8396e-25
336.58500 2.8393e-25
336.59000 2.8392e-25
336.59500 2.8393e-25
336.60000 2.8393e-25
336.60500 2.8392e-25
336.61000 2.8392e-25
336.61500 2.839e-25
336.62000 2.8389e-25
336.62500 2.839e-25
336.63000 2.839e-25
336.63500 2.839e-25
336.64000 2.8391e-25
336.64500 2.8391e-25
336.65000 2.8387e-25
336.65500 2.8388e-25
336.66000 2.8387e-25
336.66500 2.8386e-25
336.67000 2.8385e-25
336.67500 2.8384e-25
336.68000 2.8385e-25
336.68500 2.8385e-25
336.69000 2.8386e-25
336.69500 2.8385e-25
336.70000 2.8385e-25
336.70500 2.8383e-25
336.71000 2.8382e-25
336.71500 2.8383e-25
336.72000 2.8384e-25
336.72500 2.8384e-25
336.73000 2.8381e-25
336.73500 2.8383e-25
336.74000 2.8384e-25
336.74500 2.8383e-25
336.75000 2.8384e-25
336.75500 2.8383e-25
336.76000 2.8385e-25
336.76500 2.8382e-25
336.77000 2.8384e-25
336.77500 2.8384e-25
336.78000 2.8382e-25
336.78500 2.8379e-25
336.79000 2.8381e-25
336.79500 2.8382e-25
336.80000 2.8383e-25
336.80500 2.8383e-25
336.81000 2.8382e-25
336.81500 2.838e-25
336.82000 2.8377e-25
336.82500 2.8375e-25
336.83000 2.8375e-25
336.83500 2.8375e-25
336.84000 2.8376e-25
336.84500 2.8375e-25
336.85000 2.8375e-25
336.85500 2.8377e-25
336.86000 2.8376e-25
336.86500 2.8375e-25
336.87000 2.8376e-25
336.87500 2.8375e-25
336.88000 2.8377e-25
336.88500 2.8375e-25
336.89000 2.8375e-25
336.89500 2.8374e-25
336.90000 2.8374e-25
336.90500 2.8373e-25
336.91000 2.8372e-25
336.91500 2.8371e-25
336.92000 2.8373e-25
336.92500 2.8373e-25
336.93000 2.8373e-25
336.93500 2.8373e-25
336.94000 2.8372e-25
336.94500 2.8372e-25
336.95000 2.8371e-25
336.95500 2.8369e-25
336.96000 2.8368e-25
336.96500 2.8367e-25
336.97000 2.8368e-25
336.97500 2.8367e-25
336.98000 2.8367e-25
336.98500 2.8365e-25
336.99000 2.8363e-25
336.99500 2.8363e-25
337.00000 2.8365e-25
337.00500 2.8364e-25
337.01000 2.8364e-25
337.01500 2.8365e-25
337.02000 2.8364e-25
337.02500 2.8365e-25
337.03000 2.8367e-25
337.03500 2.8369e-25
337.04000 2.8367e-25
337.04500 2.8368e-25
337.05000 2.8366e-25
337.05500 2.8366e-25
337.06000 2.8364e-25
337.06500 2.8364e-25
337.07000 2.8365e-25
337.07500 2.8366e-25
337.08000 2.8368e-25
337.08500 2.8365e-25
337.09000 2.8366e-25
337.09500 2.8366e-25
337.10000 2.8365e-25
337.10500 2.8365e-25
337.11000 2.8365e-25
337.11500 2.8365e-25
337.12000 2.8367e-25
337.12500 2.8367e-25
337.13000 2.8369e-25
337.13500 2.8369e-25
337.14000 2.8368e-25
337.14500 2.8369e-25
337.15000 2.8367e-25
337.15500 2.8367e-25
337.16000 2.8366e-25
337.16500 2.8367e-25
337.17000 2.8364e-25
337.17500 2.8363e-25
337.18000 2.8363e-25
337.18500 2.8362e-25
337.19000 2.8363e-25
337.19500 2.8364e-25
337.20000 2.8363e-25
337.20500 2.8364e-25
337.21000 2.8363e-25
337.21500 2.8364e-25
337.22000 2.8362e-25
337.22500 2.8362e-25
337.23000 2.8363e-25
337.23500 2.8364e-25
337.24000 2.8362e-25
337.24500 2.8363e-25
337.25000 2.8362e-25
337.25500 2.8363e-25
337.26000 2.8363e-25
337.26500 2.8364e-25
337.27000 2.8364e-25
337.27500 2.8364e-25
337.28000 2.8364e-25
337.28500 2.8365e-25
337.29000 2.8364e-25
337.29500 2.8362e-25
337.30000 2.8363e-25
337.30500 2.8364e-25
337.31000 2.8363e-25
337.31500 2.8363e-25
337.32000 2.8361e-25
337.32500 2.8362e-25
337.33000 2.8361e-25
337.33500 2.836e-25
337.34000 2.8359e-25
337.34500 2.8359e-25
337.35000 2.8358e-25
337.35500 2.8357e-25
337.36000 2.8359e-25
337.36500 2.8357e-25
337.37000 2.8356e-25
337.37500 2.8357e-25
337.38000 2.8356e-25
337.38500 2.8355e-25
337.39000 2.8355e-25
337.39500 2.8356e-25
337.40000 2.8353e-25
337.40500 2.8353e-25
337.41000 2.8353e-25
337.41500 2.8352e-25
337.42000 2.8353e-25
337.42500 2.8352e-25
337.43000 2.8352e-25
337.43500 2.8351e-25
337.44000 2.8351e-25
337.44500 2.8353e-25
337.45000 2.8352e-25
337.45500 2.835e-25
337.46000 2.8352e-25
337.46500 2.8351e-25
337.47000 2.835e-25
337.47500 2.8349e-25
337.48000 2.8351e-25
337.48500 2.8354e-25
337.49000 2.8355e-25
337.49500 2.8355e-25
337.50000 2.8352e-25
337.50500 2.8352e-25
337.51000 2.8351e-25
337.51500 2.8355e-25
337.52000 2.8354e-25
337.52500 2.8353e-25
337.53000 2.8351e-25
337.53500 2.8352e-25
337.54000 2.8351e-25
337.54500 2.8352e-25
337.55000 2.8353e-25
337.55500 2.8353e-25
337.56000 2.8353e-25
337.56500 2.8351e-25
337.57000 2.8351e-25
337.57500 2.8352e-25
337.58000 2.8353e-25
337.58500 2.835e-25
337.59000 2.835e-25
337.59500 2.8349e-25
337.60000 2.835e-25
337.60500 2.8348e-25
337.61000 2.8349e-25
337.61500 2.8348e-25
337.62000 2.8351e-25
337.62500 2.8348e-25
337.63000 2.8348e-25
337.63500 2.8349e-25
337.64000 2.8348e-25
337.64500 2.8349e-25
337.65000 2.835e-25
337.65500 2.8348e-25
337.66000 2.8348e-25
337.66500 2.8348e-25
337.67000 2.8348e-25
337.67500 2.8349e-25
337.68000 2.835e-25
337.68500 2.835e-25
337.69000 2.8352e-25
337.69500 2.8352e-25
337.70000 2.8349e-25
337.70500 2.8349e-25
337.71000 2.8348e-25
337.71500 2.8348e-25
337.72000 2.8349e-25
337.72500 2.8348e-25
337.73000 2.8348e-25
337.73500 2.8347e-25
337.74000 2.8347e-25
337.74500 2.8349e-25
337.75000 2.8349e-25
337.75500 2.8348e-25
337.76000 2.8348e-25
337.76500 2.8348e-25
337.77000 2.8347e-25
337.77500 2.8348e-25
337.78000 2.8348e-25
337.78500 2.8346e-25
337.79000 2.8345e-25
337.79500 2.8346e-25
337.80000 2.8345e-25
337.80500 2.8346e-25
337.81000 2.8343e-25
337.81500 2.8344e-25
337.82000 2.8346e-25
337.82500 2.8345e-25
337.83000 2.8344e-25
337.83500 2.8345e-25
337.84000 2.8347e-25
337.84500 2.8348e-25
337.85000 2.8348e-25
337.85500 2.8346e-25
337.86000 2.8347e-25
337.86500 2.8347e-25
337.87000 2.8348e-25
337.87500 2.835e-25
337.88000 2.8349e-25
337.88500 2.8348e-25
337.89000 2.835e-25
337.89500 2.8351e-25
337.90000 2.835e-25
337.90500 2.8349e-25
337.91000 2.8351e-25
337.91500 2.8352e-25
337.92000 2.8352e-25
337.92500 2.8351e-25
337.93000 2.8352e-25
337.93500 2.8353e-25
337.94000 2.8351e-25
337.94500 2.835e-25
337.95000 2.8351e-25
337.95500 2.8352e-25
337.96000 2.8351e-25
337.96500 2.8354e-25
337.97000 2.8354e-25
337.97500 2.8355e-25
337.98000 2.8354e-25
337.98500 2.8354e-25
337.99000 2.8352e-25
337.99500 2.8351e-25
338.00000 2.8352e-25
338.00500 2.8353e-25
338.01000 2.8352e-25
338.01500 2.8352e-25
338.02000 2.8349e-25
338.02500 2.8348e-25
338.03000 2.8348e-25
338.03500 2.8347e-25
338.04000 2.8347e-25
338.04500 2.8348e-25
338.05000 2.8345e-25
338.05500 2.8346e-25
338.06000 2.8346e-25
338.06500 2.8345e-25
338.07000 2.8346e-25
338.07500 2.8346e-25
338.08000 2.8342e-25
338.08500 2.8343e-25
338.09000 2.8344e-25
338.09500 2.8345e-25
338.10000 2.8344e-25
338.10500 2.8345e-25
338.11000 2.8346e-25
338.11500 2.8346e-25
338.12000 2.8345e-25
338.12500 2.8343e-25
338.13000 2.8343e-25
338.13500 2.8342e-25
338.14000 2.8343e-25
338.14500 2.8343e-25
338.15000 2.8342e-25
338.15500 2.8341e-25
338.16000 2.8342e-25
338.16500 2.8343e-25
338.17000 2.8345e-25
338.17500 2.8344e-25
338.18000 2.8345e-25
338.18500 2.8345e-25
338.19000 2.8344e-25
338.19500 2.8342e-25
338.20000 2.8341e-25
338.20500 2.8342e-25
338.21000 2.8339e-25
338.21500 2.8341e-25
338.22000 2.8342e-25
338.22500 2.8341e-25
338.23000 2.8343e-25
338.23500 2.8342e-25
338.24000 2.8343e-25
338.24500 2.8343e-25
338.25000 2.8343e-25
338.25500 2.8343e-25
338.26000 2.8343e-25
338.26500 2.8343e-25
338.27000 2.8345e-25
338.27500 2.8345e-25
338.28000 2.8343e-25
338.28500 2.8342e-25
338.29000 2.8341e-25
338.29500 2.834e-25
338.30000 2.8339e-25
338.30500 2.8339e-25
338.31000 2.8339e-25
338.31500 2.834e-25
338.32000 2.8339e-25
338.32500 2.8338e-25
338.33000 2.8337e-25
338.33500 2.8336e-25
338.34000 2.8335e-25
338.34500 2.8333e-25
338.35000 2.8332e-25
338.35500 2.8333e-25
338.36000 2.8334e-25
338.36500 2.8334e-25
338.37000 2.8333e-25
338.37500 2.8332e-25
338.38000 2.8331e-25
338.38500 2.833e-25
338.39000 2.8329e-25
338.39500 2.8328e-25
338.40000 2.8326e-25
338.40500 2.8328e-25
338.41000 2.8328e-25
338.41500 2.8329e-25
338.42000 2.833e-25
338.42500 2.8331e-25
338.43000 2.8332e-25
338.43500 2.8331e-25
338.44000 2.833e-25
338.44500 2.8332e-25
338.45000 2.8331e-25
338.45500 2.8332e-25
338.46000 2.8331e-25
338.46500 2.8332e-25
338.47000 2.8333e-25
338.47500 2.8334e-25
338.48000 2.8333e-25
338.48500 2.8333e-25
338.49000 2.8334e-25
338.49500 2.8335e-25
338.50000 2.8335e-25
338.50500 2.8333e-25
338.51000 2.8333e-25
338.51500 2.8331e-25
338.52000 2.8331e-25
338.52500 2.8335e-25
338.53000 2.8335e-25
338.53500 2.8337e-25
338.54000 2.8337e-25
338.54500 2.8336e-25
338.55000 2.8336e-25
338.55500 2.8337e-25
338.56000 2.8337e-25
338.56500 2.8335e-25
338.57000 2.8336e-25
338.57500 2.8336e-25
338.58000 2.8335e-25
338.58500 2.8336e-25
338.59000 2.8337e-25
338.59500 2.8339e-25
338.60000 2.8336e-25
338.60500 2.8337e-25
338.61000 2.8336e-25
338.61500 2.8337e-25
338.62000 2.8339e-25
338.62500 2.834e-25
338.63000 2.8341e-25
338.63500 2.8341e-25
338.64000 2.8342e-25
338.64500 2.834e-25
338.65000 2.8341e-25
338.65500 2.8339e-25
338.66000 2.8338e-25
338.66500 2.8339e-25
338.67000 2.8339e-25
338.67500 2.8339e-25
338.68000 2.8337e-25
338.68500 2.8339e-25
338.69000 2.8338e-25
338.69500 2.8339e-25
338.70000 2.8339e-25
338.70500 2.8338e-25
338.71000 2.8339e-25
338.71500 2.834e-25
338.72000 2.8339e-25
338.72500 2.8337e-25
338.73000 2.8339e-25
338.73500 2.8338e-25
338.74000 2.8338e-25
338.74500 2.8337e-25
338.75000 2.8338e-25
338.75500 2.834e-25
338.76000 2.8338e-25
338.76500 2.8336e-25
338.77000 2.8337e-25
338.77500 2.8338e-25
338.78000 2.8338e-25
338.78500 2.8339e-25
338.79000 2.834e-25
338.79500 2.8342e-25
338.80000 2.8341e-25
338.80500 2.8341e-25
338.81000 2.8344e-25
338.81500 2.8345e-25
338.82000 2.8344e-25
338.82500 2.8344e-25
338.83000 2.8344e-25
338.83500 2.8345e-25
338.84000 2.8346e-25
338.84500 2.8348e-25
338.85000 2.8348e-25
338.85500 2.8349e-25
338.86000 2.8348e-25
338.86500 2.8348e-25
338.87000 2.8349e-25
338.87500 2.8351e-25
338.88000 2.8353e-25
338.88500 2.8352e-25
338.89000 2.8351e-25
338.89500 2.8353e-25
338.90000 2.8352e-25
338.90500 2.8355e-25
338.91000 2.8354e-25
338.91500 2.8352e-25
338.92000 2.8353e-25
338.92500 2.8351e-25
338.93000 2.8351e-25
338.93500 2.8351e-25
338.94000 2.835e-25
338.94500 2.835e-25
338.95000 2.835e-25
338.95500 2.835e-25
338.96000 2.8352e-25
338.96500 2.8353e-25
338.97000 2.8354e-25
338.97500 2.8352e-25
338.98000 2.8352e-25
338.98500 2.8351e-25
338.99000 2.835e-25
338.99500 2.835e-25
339.00000 2.835e-25
339.00500 2.8347e-25
339.01000 2.835e-25
339.01500 2.835e-25
339.02000 2.8352e-25
339.02500 2.8354e-25
339.03000 2.8351e-25
339.03500 2.8351e-25
339.04000 2.835e-25
339.04500 2.8349e-25
339.05000 2.835e-25
339.05500 2.8351e-25
339.06000 2.8348e-25
339.06500 2.8348e-25
339.07000 2.835e-25
339.07500 2.8349e-25
339.08000 2.8348e-25
339.08500 2.8347e-25
339.09000 2.8349e-25
339.09500 2.8349e-25
339.10000 2.8346e-25
339.10500 2.8346e-25
339.11000 2.8346e-25
339.11500 2.8344e-25
339.12000 2.8343e-25
339.12500 2.8343e-25
339.13000 2.8344e-25
339.13500 2.8345e-25
339.14000 2.8346e-25
339.14500 2.8348e-25
339.15000 2.8347e-25
339.15500 2.8346e-25
339.16000 2.8347e-25
339.16500 2.8349e-25
339.17000 2.8347e-25
339.17500 2.8346e-25
339.18000 2.8347e-25
339.18500 2.8348e-25
339.19000 2.8348e-25
339.19500 2.8347e-25
339.20000 2.8347e-25
339.20500 2.8348e-25
339.21000 2.8348e-25
339.21500 2.8349e-25
339.22000 2.835e-25
339.22500 2.8354e-25
339.23000 2.8356e-25
339.23500 2.8355e-25
339.24000 2.8357e-25
339.24500 2.8356e-25
339.25000 2.8355e-25
339.25500 2.8355e-25
339.26000 2.8355e-25
339.26500 2.8355e-25
339.27000 2.8356e-25
339.27500 2.8355e-25
339.28000 2.8355e-25
339.28500 2.8356e-25
339.29000 2.8356e-25
339.29500 2.8353e-25
339.30000 2.8354e-25
339.30500 2.8355e-25
339.31000 2.8356e-25
339.31500 2.8355e-25
339.32000 2.8354e-25
339.32500 2.8356e-25
339.33000 2.8356e-25
339.33500 2.8354e-25
339.34000 2.8353e-25
339.34500 2.8355e-25
339.35000 2.8355e-25
339.35500 2.8355e-25
339.36000 2.8355e-25
339.36500 2.8357e-25
339.37000 2.8358e-25
339.37500 2.8356e-25
339.38000 2.8356e-25
339.38500 2.8354e-25
339.39000 2.8356e-25
339.39500 2.8357e-25
339.40000 2.8356e-25
339.40500 2.8355e-25
339.41000 2.8355e-25
339.41500 2.8355e-25
339.42000 2.8358e-25
339.42500 2.8357e-25
339.43000 2.8356e-25
339.43500 2.8357e-25
339.44000 2.8358e-25
339.44500 2.8356e-25
339.45000 2.8357e-25
339.45500 2.8355e-25
339.46000 2.8354e-25
339.46500 2.8355e-25
339.47000 2.8355e-25
339.47500 2.8355e-25
339.48000 2.8354e-25
339.48500 2.8357e-25
339.49000 2.8356e-25
339.49500 2.8356e-25
339.50000 2.8357e-25
339.50500 2.8356e-25
339.51000 2.8357e-25
339.51500 2.8359e-25
339.52000 2.8359e-25
339.52500 2.8359e-25
339.53000 2.8357e-25
339.53500 2.8358e-25
339.54000 2.8359e-25
339.54500 2.8361e-25
339.55000 2.836e-25
339.55500 2.8359e-25
339.56000 2.8359e-25
339.56500 2.836e-25
339.57000 2.8359e-25
339.57500 2.8358e-25
339.58000 2.8358e-25
339.58500 2.8358e-25
339.59000 2.8358e-25
339.59500 2.836e-25
339.60000 2.8361e-25
339.60500 2.8362e-25
339.61000 2.8362e-25
339.61500 2.8362e-25
339.62000 2.8361e-25
339.62500 2.8362e-25
339.63000 2.8363e-25
339.63500 2.836e-25
339.64000 2.836e-25
339.64500 2.8362e-25
339.65000 2.836e-25
339.65500 2.836e-25
339.66000 2.8359e-25
339.66500 2.836e-25
339.67000 2.8359e-25
339.67500 2.8359e-25
339.68000 2.836e-25
339.68500 2.8363e-25
339.69000 2.8362e-25
339.69500 2.8361e-25
339.70000 2.8361e-25
339.70500 2.8359e-25
339.71000 2.8361e-25
339.71500 2.8361e-25
339.72000 2.836e-25
339.72500 2.8359e-25
339.73000 2.8359e-25
339.73500 2.8358e-25
339.74000 2.8357e-25
339.74500 2.8358e-25
339.75000 2.8357e-25
339.75500 2.8357e-25
339.76000 2.8356e-25
339.76500 2.8356e-25
339.77000 2.8356e-25
339.77500 2.8356e-25
339.78000 2.8356e-25
339.78500 2.8357e-25
339.79000 2.8357e-25
339.79500 2.8357e-25
339.80000 2.8358e-25
339.80500 2.8357e-25
339.81000 2.8356e-25
339.81500 2.8356e-25
339.82000 2.8355e-25
339.82500 2.8353e-25
339.83000 2.8352e-25
339.83500 2.8352e-25
339.84000 2.8353e-25
339.84500 2.8352e-25
339.85000 2.8351e-25
339.85500 2.8351e-25
339.86000 2.8352e-25
339.86500 2.8353e-25
339.87000 2.8354e-25
339.87500 2.8354e-25
339.88000 2.8355e-25
339.88500 2.8356e-25
339.89000 2.8357e-25
339.89500 2.8358e-25
339.90000 2.8358e-25
339.90500 2.8357e-25
339.91000 2.8357e-25
339.91500 2.8356e-25
339.92000 2.8356e-25
339.92500 2.8357e-25
339.93000 2.8355e-25
339.93500 2.8357e-25
339.94000 2.8357e-25
339.94500 2.8354e-25
339.95000 2.8354e-25
339.95500 2.8356e-25
339.96000 2.8357e-25
339.96500 2.8355e-25
339.97000 2.8356e-25
339.97500 2.8356e-25
339.98000 2.8355e-25
339.98500 2.8356e-25
339.99000 2.8355e-25
339.99500 2.8355e-25
340.00000 2.8354e-25
340.00500 2.8354e-25
340.01000 2.8352e-25
340.01500 2.8352e-25
340.02000 2.8352e-25
340.02500 2.835e-25
340.03000 2.835e-25
340.03500 2.835e-25
340.04000 2.835e-25
340.04500 2.835e-25
340.05000 2.8351e-25
340.05500 2.8351e-25
340.06000 2.8353e-25
340.06500 2.8355e-25
340.07000 2.8354e-25
340.07500 2.8356e-25
340.08000 2.8356e-25
340.08500 2.8355e-25
340.09000 2.8354e-25
340.09500 2.8353e-25
340.10000 2.8354e-25
340.10500 2.8355e-25
340.11000 2.8354e-25
340.11500 2.8353e-25
340.12000 2.8354e-25
340.12500 2.8353e-25
340.13000 2.8354e-25
340.13500 2.8354e-25
340.14000 2.8354e-25
340.14500 2.8355e-25
340.15000 2.8355e-25
340.15500 2.8352e-25
340.16000 2.8354e-25
340.16500 2.8352e-25
340.17000 2.8353e-25
340.17500 2.8353e-25
340.18000 2.8354e-25
340.18500 2.8353e-25
340.19000 2.8353e-25
340.19500 2.8354e-25
340.20000 2.8353e-25
340.20500 2.8355e-25
340.21000 2.8356e-25
340.21500 2.8356e-25
340.22000 2.8356e-25
340.22500 2.8355e-25
340.23000 2.8355e-25
340.23500 2.8356e-25
340.24000 2.8355e-25
340.24500 2.8357e-25
340.25000 2.8355e-25
340.25500 2.8356e-25
340.26000 2.8356e-25
340.26500 2.836e-25
340.27000 2.8361e-25
340.27500 2.8361e-25
340.28000 2.8362e-25
340.28500 2.8359e-25
340.29000 2.8359e-25
340.29500 2.8359e-25
340.30000 2.8362e-25
340.30500 2.8362e-25
340.31000 2.8362e-25
340.31500 2.8365e-25
340.32000 2.8363e-25
340.32500 2.8361e-25
340.33000 2.8361e-25
340.33500 2.8363e-25
340.34000 2.8361e-25
340.34500 2.8363e-25
340.35000 2.8364e-25
340.35500 2.8363e-25
340.36000 2.8363e-25
340.36500 2.8363e-25
340.37000 2.8364e-25
340.37500 2.8363e-25
340.38000 2.8361e-25
340.38500 2.8362e-25
340.39000 2.8362e-25
340.39500 2.8364e-25
340.40000 2.8364e-25
340.40500 2.8361e-25
340.41000 2.8362e-25
340.41500 2.8362e-25
340.42000 2.8364e-25
340.42500 2.8364e-25
340.43000 2.8361e-25
340.43500 2.8364e-25
340.44000 2.8363e-25
340.44500 2.8363e-25
340.45000 2.8363e-25
340.45500 2.8364e-25
340.46000 2.8365e-25
340.46500 2.8363e-25
340.47000 2.8364e-25
340.47500 2.8363e-25
340.48000 2.8362e-25
340.48500 2.8364e-25
340.49000 2.8365e-25
340.49500 2.8366e-25
340.50000 2.8365e-25
340.50500 2.8367e-25
340.51000 2.8368e-25
340.51500 2.8369e-25
340.52000 2.8369e-25
340.52500 2.837e-25
340.53000 2.837e-25
340.53500 2.8368e-25
340.54000 2.8368e-25
340.54500 2.8368e-25
340.55000 2.8366e-25
340.55500 2.8367e-25
340.56000 2.8369e-25
340.56500 2.8368e-25
340.57000 2.8369e-25
340.57500 2.837e-25
340.58000 2.8371e-25
340.58500 2.837e-25
340.59000 2.8369e-25
340.59500 2.837e-25
340.60000 2.837e-25
340.60500 2.8369e-25
340.61000 2.8369e-25
340.61500 2.837e-25
340.62000 2.837e-25
340.62500 2.8372e-25
340.63000 2.837e-25
340.63500 2.8369e-25
340.64000 2.8371e-25
340.64500 2.8369e-25
340.65000 2.8367e-25
340.65500 2.8367e-25
340.66000 2.8369e-25
340.66500 2.8369e-25
340.67000 2.8369e-25
340.67500 2.837e-25
340.68000 2.8369e-25
340.68500 2.8371e-25
340.69000 2.8371e-25
340.69500 2.8369e-25
340.70000 2.837e-25
340.70500 2.8371e-25
340.71000 2.8372e-25
340.71500 2.8373e-25
340.72000 2.8372e-25
340.72500 2.8373e-25
340.73000 2.8373e-25
340.73500 2.8373e-25
340.74000 2.8372e-25
340.74500 2.8373e-25
340.75000 2.8369e-25
340.75500 2.8371e-25
340.76000 2.8371e-25
340.76500 2.837e-25
340.77000 2.8368e-25
340.77500 2.837e-25
340.78000 2.8368e-25
340.78500 2.8366e-25
340.79000 2.8364e-25
340.79500 2.8363e-25
340.80000 2.8365e-25
340.80500 2.8366e-25
340.81000 2.8367e-25
340.81500 2.8368e-25
340.82000 2.8368e-25
340.82500 2.8367e-25
340.83000 2.8368e-25
340.83500 2.8368e-25
340.84000 2.8367e-25
340.84500 2.8368e-25
340.85000 2.8368e-25
340.85500 2.8368e-25
340.86000 2.8367e-25
340.86500 2.8367e-25
340.87000 2.8367e-25
340.87500 2.8367e-25
340.88000 2.8367e-25
340.88500 2.8366e-25
340.89000 2.8366e-25
340.89500 2.8367e-25
340.90000 2.8367e-25
340.90500 2.8366e-25
340.91000 2.8368e-25
340.91500 2.837e-25
340.92000 2.8371e-25
340.92500 2.8369e-25
340.93000 2.8369e-25
340.93500 2.8371e-25
340.94000 2.8372e-25
340.94500 2.8372e-25
340.95000 2.8372e-25
340.95500 2.8372e-25
340.96000 2.8374e-25
340.96500 2.8371e-25
340.97000 2.8371e-25
340.97500 2.8371e-25
340.98000 2.8373e-25
340.98500 2.8373e-25
340.99000 2.8373e-25
340.99500 2.8372e-25
341.00000 2.8372e-25
341.00500 2.8372e-25
341.01000 2.837e-25
341.01500 2.8371e-25
341.02000 2.837e-25
341.02500 2.8371e-25
341.03000 2.8373e-25
341.03500 2.8373e-25
341.04000 2.837e-25
341.04500 2.8373e-25
341.05000 2.8373e-25
341.05500 2.8373e-25
341.06000 2.8374e-25
341.06500 2.8371e-25
341.07000 2.8371e-25
341.07500 2.8369e-25
341.08000 2.8369e-25
341.08500 2.8371e-25
341.09000 2.837e-25
341.09500 2.8371e-25
341.10000 2.8371e-25
341.10500 2.8372e-25
341.11000 2.8372e-25
341.11500 2.8371e-25
341.12000 2.8373e-25
341.12500 2.8373e-25
341.13000 2.8373e-25
341.13500 2.8373e-25
341.14000 2.8375e-25
341.14500 2.8374e-25
341.15000 2.8375e-25
341.15500 2.8376e-25
341.16000 2.8378e-25
341.16500 2.8375e-25
341.17000 2.8375e-25
341.17500 2.8376e-25
341.18000 2.8377e-25
341.18500 2.8376e-25
341.19000 2.8377e-25
341.19500 2.8379e-25
341.20000 2.8377e-25
341.20500 2.8377e-25
341.21000 2.8375e-25
341.21500 2.8374e-25
341.22000 2.8376e-25
341.22500 2.8377e-25
341.23000 2.8379e-25
341.23500 2.838e-25
341.24000 2.838e-25
341.24500 2.838e-25
341.25000 2.8381e-25
341.25500 2.8381e-25
341.26000 2.8381e-25
341.26500 2.838e-25
341.27000 2.8381e-25
341.27500 2.8381e-25
341.28000 2.8382e-25
341.28500 2.8381e-25
341.29000 2.8382e-25
341.29500 2.8385e-25
341.30000 2.8382e-25
341.30500 2.838e-25
341.31000 2.8382e-25
341.31500 2.838e-25
341.32000 2.8379e-25
341.32500 2.838e-25
341.33000 2.8379e-25
341.33500 2.838e-25
341.34000 2.8382e-25
341.34500 2.8382e-25
341.35000 2.8382e-25
341.35500 2.8383e-25
341.36000 2.8383e-25
341.36500 2.8383e-25
341.37000 2.8383e-25
341.37500 2.8383e-25
341.38000 2.8382e-25
341.38500 2.8382e-25
341.39000 2.8379e-25
341.39500 2.838e-25
341.40000 2.8381e-25
341.40500 2.8381e-25
341.41000 2.8381e-25
341.41500 2.8381e-25
341.42000 2.8381e-25
341.42500 2.8378e-25
341.43000 2.8379e-25
341.43500 2.8379e-25
341.44000 2.8378e-25
341.44500 2.8377e-25
341.45000 2.8379e-25
341.45500 2.8378e-25
341.46000 2.8378e-25
341.46500 2.8376e-25
341.47000 2.8377e-25
341.47500 2.8378e-25
341.48000 2.8378e-25
341.48500 2.8378e-25
341.49000 2.8381e-25
341.49500 2.8382e-25
341.50000 2.8381e-25
341.50500 2.8383e-25
341.51000 2.8384e-25
341.51500 2.8384e-25
341.52000 2.8383e-25
341.52500 2.8384e-25
341.53000 2.8383e-25
341.53500 2.8384e-25
341.54000 2.8382e-25
341.54500 2.8384e-25
341.55000 2.8383e-25
341.55500 2.8386e-25
341.56000 2.8386e-25
341.56500 2.8386e-25
341.57000 2.8387e-25
341.57500 2.8386e-25
341.58000 2.8386e-25
341.58500 2.8386e-25
341.59000 2.8387e-25
341.59500 2.8387e-25
341.60000 2.8387e-25
341.60500 2.8386e-25
341.61000 2.8384e-25
341.61500 2.8386e-25
341.62000 2.8388e-25
341.62500 2.8387e-25
341.63000 2.8386e-25
341.63500 2.8386e-25
341.64000 2.8388e-25
341.64500 2.839e-25
341.65000 2.839e-25
341.65500 2.8389e-25
341.66000 2.8391e-25
341.66500 2.839e-25
341.67000 2.8389e-25
341.67500 2.8391e-25
341.68000 2.8391e-25
341.68500 2.8393e-25
341.69000 2.8392e-25
341.69500 2.8394e-25
341.70000 2.8393e-25
341.70500 2.8395e-25
341.71000 2.8394e-25
341.71500 2.8395e-25
341.72000 2.8396e-25
341.72500 2.8394e-25
341.73000 2.8394e-25
341.73500 2.8393e-25
341.74000 2.8392e-25
341.74500 2.8393e-25
341.75000 2.8393e-25
341.75500 2.8392e-25
341.76000 2.8391e-25
341.76500 2.8391e-25
341.77000 2.8389e-25
341.77500 2.839e-25
341.78000 2.8392e-25
341.78500 2.8392e-25
341.79000 2.8391e-25
341.79500 2.8391e-25
341.80000 2.8391e-25
341.80500 2.8391e-25
341.81000 2.8392e-25
341.81500 2.8391e-25
341.82000 2.8391e-25
341.82500 2.8392e-25
341.83000 2.8392e-25
341.83500 2.8392e-25
341.84000 2.8391e-25
341.84500 2.839e-25
341.85000 2.8389e-25
341.85500 2.8391e-25
341.86000 2.8391e-25
341.86500 2.8391e-25
341.87000 2.8393e-25
341.87500 2.8394e-25
341.88000 2.8395e-25
341.88500 2.8394e-25
341.89000 2.8393e-25
341.89500 2.8394e-25
341.90000 2.8394e-25
341.90500 2.8392e-25
341.91000 2.8391e-25
341.91500 2.8393e-25
341.92000 2.8395e-25
341.92500 2.8394e-25
341.93000 2.8395e-25
341.93500 2.8393e-25
341.94000 2.8393e-25
341.94500 2.8393e-25
341.95000 2.8393e-25
341.95500 2.8394e-25
341.96000 2.8395e-25
341.96500 2.8394e-25
341.97000 2.8394e-25
341.97500 2.8394e-25
341.98000 2.8394e-25
341.98500 2.8394e-25
341.99000 2.8392e-25
341.99500 2.8391e-25
342.00000 2.8391e-25
342.00500 2.8391e-25
342.01000 2.8391e-25
342.01500 2.8391e-25
342.02000 2.8389e-25
342.02500 2.8389e-25
342.03000 2.8388e-25
342.03500 2.8388e-25
342.04000 2.8388e-25
342.04500 2.8388e-25
342.05000 2.839e-25
342.05500 2.8388e-25
342.06000 2.8388e-25
342.06500 2.8387e-25
342.07000 2.8388e-25
342.07500 2.8388e-25
342.08000 2.8389e-25
342.08500 2.8391e-25
342.09000 2.8391e-25
342.09500 2.8391e-25
342.10000 2.8392e-25
342.10500 2.8392e-25
342.11000 2.8393e-25
342.11500 2.8392e-25
342.12000 2.8393e-25
342.12500 2.8393e-25
342.13000 2.8392e-25
342.13500 2.8394e-25
342.14000 2.8394e-25
342.14500 2.8394e-25
342.15000 2.8394e-25
342.15500 2.8391e-25
342.16000 2.8391e-25
342.16500 2.8391e-25
342.17000 2.8392e-25
342.17500 2.8393e-25
342.18000 2.8389e-25
342.18500 2.8391e-25
342.19000 2.8389e-25
342.19500 2.839e-25
342.20000 2.8389e-25
342.20500 2.8388e-25
342.21000 2.8389e-25
342.21500 2.8391e-25
342.22000 2.8392e-25
342.22500 2.8393e-25
342.23000 2.8393e-25
342.23500 2.8395e-25
342.24000 2.8395e-25
342.24500 2.8393e-25
342.25000 2.8393e-25
342.25500 2.8394e-25
342.26000 2.8395e-25
342.26500 2.8395e-25
342.27000 2.8395e-25
342.27500 2.8394e-25
342.28000 2.8393e-25
342.28500 2.8394e-25
342.29000 2.8393e-25
342.29500 2.8392e-25
342.30000 2.8392e-25
342.30500 2.8393e-25
342.31000 2.8392e-25
342.31500 2.8391e-25
342.32000 2.8393e-25
342.32500 2.8393e-25
342.33000 2.8392e-25
342.33500 2.8393e-25
342.34000 2.8393e-25
342.34500 2.8393e-25
342.35000 2.8393e-25
342.35500 2.8394e-25
342.36000 2.8393e-25
342.36500 2.8392e-25
342.37000 2.8393e-25
342.37500 2.8392e-25
342.38000 2.8392e-25
342.38500 2.8392e-25
342.39000 2.8395e-25
342.39500 2.8396e-25
342.40000 2.8394e-25
342.40500 2.8395e-25
342.41000 2.8395e-25
342.41500 2.8394e-25
342.42000 2.8395e-25
342.42500 2.8396e-25
342.43000 2.8397e-25
342.43500 2.8399e-25
342.44000 2.8397e-25
342.44500 2.8398e-25
342.45000 2.8397e-25
342.45500 2.8399e-25
342.46000 2.8398e-25
342.46500 2.8398e-25
342.47000 2.8399e-25
342.47500 2.84e-25
342.48000 2.8398e-25
342.48500 2.8398e-25
342.49000 2.8399e-25
342.49500 2.8398e-25
342.50000 2.8398e-25
342.50500 2.8399e-25
342.51000 2.8398e-25
342.51500 2.8397e-25
342.52000 2.8398e-25
342.52500 2.84e-25
342.53000 2.8398e-25
342.53500 2.84e-25
342.54000 2.8398e-25
342.54500 2.8397e-25
342.55000 2.8397e-25
342.55500 2.8398e-25
342.56000 2.8398e-25
342.56500 2.8401e-25
342.57000 2.8401e-25
342.57500 2.8401e-25
342.58000 2.8401e-25
342.58500 2.8401e-25
342.59000 2.84e-25
342.59500 2.8397e-25
342.60000 2.8397e-25
342.60500 2.8398e-25
342.61000 2.8396e-25
342.61500 2.8398e-25
342.62000 2.84e-25
342.62500 2.8399e-25
342.63000 2.8398e-25
342.63500 2.8399e-25
342.64000 2.84e-25
342.64500 2.8399e-25
342.65000 2.8401e-25
342.65500 2.8402e-25
342.66000 2.8402e-25
342.66500 2.8404e-25
342.67000 2.8405e-25
342.67500 2.8406e-25
342.68000 2.8408e-25
342.68500 2.8409e-25
342.69000 2.8407e-25
342.69500 2.8407e-25
342.70000 2.8409e-25
342.70500 2.8408e-25
342.71000 2.8409e-25
342.71500 2.841e-25
342.72000 2.841e-25
342.72500 2.8409e-25
342.73000 2.8406e-25
342.73500 2.8406e-25
342.74000 2.8406e-25
342.74500 2.8406e-25
342.75000 2.8405e-25
342.75500 2.8406e-25
342.76000 2.8404e-25
342.76500 2.8404e-25
342.77000 2.8406e-25
342.77500 2.8406e-25
342.78000 2.8405e-25
342.78500 2.8406e-25
342.79000 2.8405e-25
342.79500 2.8405e-25
342.80000 2.8404e-25
342.80500 2.8405e-25
342.81000 2.8404e-25
342.81500 2.8405e-25
342.82000 2.8405e-25
342.82500 2.8404e-25
342.83000 2.8405e-25
342.83500 2.8405e-25
342.84000 2.8403e-25
342.84500 2.8405e-25
342.85000 2.8405e-25
342.85500 2.8406e-25
342.86000 2.8405e-25
342.86500 2.8406e-25
342.87000 2.8407e-25
342.87500 2.8408e-25
342.88000 2.8408e-25
342.88500 2.8408e-25
342.89000 2.8409e-25
342.89500 2.8411e-25
342.90000 2.841e-25
342.90500 2.8409e-25
342.91000 2.8409e-25
342.91500 2.8411e-25
342.92000 2.8411e-25
342.92500 2.8411e-25
342.93000 2.8411e-25
342.93500 2.8411e-25
342.94000 2.8411e-25
342.94500 2.8412e-25
342.95000 2.8412e-25
342.95500 2.8415e-25
342.96000 2.8414e-25
342.96500 2.8415e-25
342.97000 2.8418e-25
342.97500 2.8418e-25
342.98000 2.8417e-25
342.98500 2.8416e-25
342.99000 2.8418e-25
342.99500 2.8418e-25
343.00000 2.8418e-25
343.00500 2.8417e-25
343.01000 2.8416e-25
343.01500 2.8417e-25
343.02000 2.8417e-25
343.02500 2.8419e-25
343.03000 2.8418e-25
343.03500 2.8419e-25
343.04000 2.8418e-25
343.04500 2.8419e-25
343.05000 2.842e-25
343.05500 2.8419e-25
343.06000 2.8417e-25
343.06500 2.8417e-25
343.07000 2.8417e-25
343.07500 2.8418e-25
343.08000 2.8419e-25
343.08500 2.8419e-25
343.09000 2.842e-25
343.09500 2.8419e-25
343.10000 2.8419e-25
343.10500 2.8419e-25
343.11000 2.842e-25
343.11500 2.8418e-25
343.12000 2.8419e-25
343.12500 2.8417e-25
343.13000 2.8418e-25
343.13500 2.842e-25
343.14000 2.842e-25
343.14500 2.8418e-25
343.15000 2.8419e-25
343.15500 2.8418e-25
343.16000 2.8418e-25
343.16500 2.8421e-25
343.17000 2.8421e-25
343.17500 2.8418e-25
343.18000 2.8416e-25
343.18500 2.8417e-25
343.19000 2.8419e-25
343.19500 2.8419e-25
343.20000 2.8423e-25
343.20500 2.8422e-25
343.21000 2.8422e-25
343.21500 2.8424e-25
343.22000 2.8423e-25
343.22500 2.8422e-25
343.23000 2.8421e-25
343.23500 2.8422e-25
343.24000 2.8422e-25
343.24500 2.8424e-25
343.25000 2.8425e-25
343.25500 2.8425e-25
343.26000 2.8424e-25
343.26500 2.8426e-25
343.27000 2.8426e-25
343.27500 2.8426e-25
343.28000 2.8426e-25
343.28500 2.8428e-25
343.29000 2.8428e-25
343.29500 2.8426e-25
343.30000 2.8428e-25
343.30500 2.8428e-25
343.31000 2.8425e-25
343.31500 2.8425e-25
343.32000 2.8424e-25
343.32500 2.8425e-25
343.33000 2.8428e-25
343.33500 2.8429e-25
343.34000 2.8429e-25
343.34500 2.8428e-25
343.35000 2.8428e-25
343.35500 2.8429e-25
343.36000 2.8433e-25
343.36500 2.8433e-25
343.37000 2.8433e-25
343.37500 2.8432e-25
343.38000 2.8433e-25
343.38500 2.8434e-25
343.39000 2.8435e-25
343.39500 2.8436e-25
343.40000 2.8434e-25
343.40500 2.8435e-25
343.41000 2.8434e-25
343.41500 2.8433e-25
343.42000 2.8432e-25
343.42500 2.8433e-25
343.43000 2.8431e-25
343.43500 2.8432e-25
343.44000 2.8432e-25
343.44500 2.8432e-25
343.45000 2.8434e-25
343.45500 2.8433e-25
343.46000 2.8432e-25
343.46500 2.8432e-25
343.47000 2.8431e-25
343.47500 2.843e-25
343.48000 2.8429e-25
343.48500 2.843e-25
343.49000 2.8428e-25
343.49500 2.8429e-25
343.50000 2.8425e-25
343.50500 2.8427e-25
343.51000 2.8426e-25
343.51500 2.8427e-25
343.52000 2.8426e-25
343.52500 2.8427e-25
343.53000 2.8427e-25
343.53500 2.8427e-25
343.54000 2.843e-25
343.54500 2.843e-25
343.55000 2.843e-25
343.55500 2.8433e-25
343.56000 2.8432e-25
343.56500 2.8434e-25
343.57000 2.8435e-25
343.57500 2.8433e-25
343.58000 2.8433e-25
343.58500 2.8431e-25
343.59000 2.8432e-25
343.59500 2.8432e-25
343.60000 2.8433e-25
343.60500 2.8435e-25
343.61000 2.8432e-25
343.61500 2.8432e-25
343.62000 2.8432e-25
343.62500 2.8432e-25
343.63000 2.8435e-25
343.63500 2.8437e-25
343.64000 2.8438e-25
343.64500 2.8439e-25
343.65000 2.844e-25
343.65500 2.8442e-25
343.66000 2.8442e-25
343.66500 2.8443e-25
343.67000 2.844e-25
343.67500 2.844e-25
343.68000 2.8439e-25
343.68500 2.8439e-25
343.69000 2.8441e-25
343.69500 2.844e-25
343.70000 2.8436e-25
343.70500 2.8436e-25
343.71000 2.8436e-25
343.71500 2.8436e-25
343.72000 2.8437e-25
343.72500 2.8435e-25
343.73000 2.8437e-25
343.73500 2.8437e-25
343.74000 2.8438e-25
343.74500 2.8437e-25
343.75000 2.8436e-25
343.75500 2.8436e-25
343.76000 2.8436e-25
343.76500 2.8437e-25
343.77000 2.8436e-25
343.77500 2.8437e-25
343.78000 2.8437e-25
343.78500 2.8437e-25
343.79000 2.8436e-25
343.79500 2.8435e-25
343.80000 2.8434e-25
343.80500 2.8434e-25
343.81000 2.8433e-25
343.81500 2.8434e-25
343.82000 2.8433e-25
343.82500 2.8434e-25
343.83000 2.8435e-25
343.83500 2.8435e-25
343.84000 2.8433e-25
343.84500 2.8433e-25
343.85000 2.8435e-25
343.85500 2.8435e-25
343.86000 2.8434e-25
343.86500 2.8433e-25
343.87000 2.8434e-25
343.87500 2.8432e-25
343.88000 2.8431e-25
343.88500 2.8432e-25
343.89000 2.8432e-25
343.89500 2.8433e-25
343.90000 2.8434e-25
343.90500 2.8435e-25
343.91000 2.8435e-25
343.91500 2.8433e-25
343.92000 2.8433e-25
343.92500 2.843e-25
343.93000 2.8431e-25
343.93500 2.8433e-25
343.94000 2.8433e-25
343.94500 2.8434e-25
343.95000 2.8435e-25
343.95500 2.8435e-25
343.96000 2.8436e-25
343.96500 2.8435e-25
343.97000 2.8435e-25
343.97500 2.8435e-25
343.98000 2.8436e-25
343.98500 2.8436e-25
343.99000 2.8438e-25
343.99500 2.8438e-25
344.00000 2.8439e-25
344.00500 2.8441e-25
344.01000 2.8439e-25
344.01500 2.844e-25
344.02000 2.8439e-25
344.02500 2.8441e-25
344.03000 2.844e-25
344.03500 2.8441e-25
344.04000 2.844e-25
344.04500 2.8441e-25
344.05000 2.8441e-25
344.05500 2.8442e-25
344.06000 2.8441e-25
344.06500 2.8441e-25
344.07000 2.844e-25
344.07500 2.844e-25
344.08000 2.8441e-25
344.08500 2.844e-25
344.09000 2.8438e-25
344.09500 2.8437e-25
344.10000 2.8439e-25
344.10500 2.844e-25
344.11000 2.8442e-25
344.11500 2.8442e-25
344.12000 2.8441e-25
344.12500 2.8444e-25
344.13000 2.8444e-25
344.13500 2.8446e-25
344.14000 2.8445e-25
344.14500 2.8446e-25
344.15000 2.8445e-25
344.15500 2.8445e-25
344.16000 2.8445e-25
344.16500 2.8445e-25
344.17000 2.8443e-25
344.17500 2.8444e-25
344.18000 2.8446e-25
344.18500 2.8446e-25
344.19000 2.8447e-25
344.19500 2.8445e-25
344.20000 2.8446e-25
344.20500 2.8448e-25
344.21000 2.8448e-25
344.21500 2.8448e-25
344.22000 2.8447e-25
344.22500 2.8446e-25
344.23000 2.8447e-25
344.23500 2.8447e-25
344.24000 2.8448e-25
344.24500 2.845e-25
344.25000 2.8452e-25
344.25500 2.8453e-25
344.26000 2.8454e-25
344.26500 2.8454e-25
344.27000 2.8454e-25
344.27500 2.8453e-25
344.28000 2.8454e-25
344.28500 2.8455e-25
344.29000 2.8453e-25
344.29500 2.8453e-25
344.30000 2.8453e-25
344.30500 2.8454e-25
344.31000 2.8455e-25
344.31500 2.8455e-25
344.32000 2.8455e-25
344.32500 2.8455e-25
344.33000 2.8456e-25
344.33500 2.8456e-25
344.34000 2.8455e-25
344.34500 2.8456e-25
344.35000 2.8457e-25
344.35500 2.8457e-25
344.36000 2.8456e-25
344.36500 2.8458e-25
344.37000 2.8458e-25
344.37500 2.8459e-25
344.38000 2.846e-25
344.38500 2.8459e-25
344.39000 2.8461e-25
344.39500 2.8461e-25
344.40000 2.8461e-25
344.40500 2.8458e-25
344.41000 2.8459e-25
344.41500 2.8458e-25
344.42000 2.8459e-25
344.42500 2.846e-25
344.43000 2.846e-25
344.43500 2.8459e-25
344.44000 2.846e-25
344.44500 2.8461e-25
344.45000 2.8462e-25
344.45500 2.846e-25
344.46000 2.8461e-25
344.46500 2.8461e-25
344.47000 2.8462e-25
344.47500 2.8461e-25
344.48000 2.8463e-25
344.48500 2.8464e-25
344.49000 2.8462e-25
344.49500 2.8464e-25
344.50000 2.8462e-25
344.50500 2.8462e-25
344.51000 2.8463e-25
344.51500 2.8465e-25
344.52000 2.8465e-25
344.52500 2.8466e-25
344.53000 2.8465e-25
344.53500 2.8466e-25
344.54000 2.8468e-25
344.54500 2.8468e-25
344.55000 2.8466e-25
344.55500 2.8467e-25
344.56000 2.8468e-25
344.56500 2.8469e-25
344.57000 2.8468e-25
344.57500 2.8468e-25
344.58000 2.847e-25
344.58500 2.847e-25
344.59000 2.847e-25
344.59500 2.8473e-25
344.60000 2.8475e-25
344.60500 2.8474e-25
344.61000 2.8475e-25
344.61500 2.8475e-25
344.62000 2.8474e-25
344.62500 2.8476e-25
344.63000 2.8473e-25
344.63500 2.8472e-25
344.64000 2.8473e-25
344.64500 2.8472e-25
344.65000 2.8472e-25
344.65500 2.8475e-25
344.66000 2.8472e-25
344.66500 2.847e-25
344.67000 2.8472e-25
344.67500 2.8471e-25
344.68000 2.8473e-25
344.68500 2.8471e-25
344.69000 2.8474e-25
344.69500 2.8471e-25
344.70000 2.8473e-25
344.70500 2.8473e-25
344.71000 2.8472e-25
344.71500 2.8473e-25
344.72000 2.8472e-25
344.72500 2.8474e-25
344.73000 2.8474e-25
344.73500 2.8474e-25
344.74000 2.8474e-25
344.74500 2.8473e-25
344.75000 2.8471e-25
344.75500 2.8471e-25
344.76000 2.8468e-25
344.76500 2.8468e-25
344.77000 2.8469e-25
344.77500 2.8472e-25
344.78000 2.8473e-25
344.78500 2.8472e-25
344.79000 2.8474e-25
344.79500 2.8474e-25
344.80000 2.8473e-25
344.80500 2.8472e-25
344.81000 2.8472e-25
344.81500 2.8471e-25
344.82000 2.8472e-25
344.82500 2.847e-25
344.83000 2.847e-25
344.83500 2.8471e-25
344.84000 2.8473e-25
344.84500 2.8475e-25
344.85000 2.8476e-25
344.85500 2.8474e-25
344.86000 2.8473e-25
344.86500 2.8474e-25
344.87000 2.8474e-25
344.87500 2.847e-25
344.88000 2.847e-25
344.88500 2.847e-25
344.89000 2.847e-25
344.89500 2.847e-25
344.90000 2.8471e-25
344.90500 2.847e-25
344.91000 2.847e-25
344.91500 2.8471e-25
344.92000 2.8472e-25
344.92500 2.8469e-25
344.93000 2.8468e-25
344.93500 2.847e-25
344.94000 2.8469e-25
344.94500 2.8469e-25
344.95000 2.8468e-25
344.95500 2.8466e-25
344.96000 2.8467e-25
344.96500 2.8468e-25
344.97000 2.8468e-25
344.97500 2.8467e-25
344.98000 2.8466e-25
344.98500 2.8466e-25
344.99000 2.8466e-25
344.99500 2.8467e-25
345.00000 2.8467e-25
345.00500 2.8467e-25
345.01000 2.8467e-25
345.01500 2.8467e-25
345.02000 2.8467e-25
345.02500 2.8468e-25
345.03000 2.8467e-25
345.03500 2.8468e-25
345.04000 2.8466e-25
345.04500 2.8468e-25
345.05000 2.8469e-25
345.05500 2.8469e-25
345.06000 2.8471e-25
345.06500 2.8471e-25
345.07000 2.8471e-25
345.07500 2.8471e-25
345.08000 2.8472e-25
345.08500 2.847e-25
345.09000 2.8469e-25
345.09500 2.8471e-25
345.10000 2.8471e-25
345.10500 2.8471e-25
345.11000 2.8468e-25
345.11500 2.847e-25
345.12000 2.8471e-25
345.12500 2.8472e-25
345.13000 2.8471e-25
345.13500 2.8472e-25
345.14000 2.8473e-25
345.14500 2.8472e-25
345.15000 2.8474e-25
345.15500 2.8473e-25
345.16000 2.8475e-25
345.16500 2.8476e-25
345.17000 2.8476e-25
345.17500 2.8475e-25
345.18000 2.8476e-25
345.18500 2.8473e-25
345.19000 2.8473e-25
345.19500 2.8474e-25
345.20000 2.8476e-25
345.20500 2.8476e-25
345.21000 2.8476e-25
345.21500 2.8476e-25
345.22000 2.8477e-25
345.22500 2.8477e-25
345.23000 2.8476e-25
345.23500 2.8476e-25
345.24000 2.8477e-25
345.24500 2.8478e-25
345.25000 2.8477e-25
345.25500 2.8476e-25
345.26000 2.8476e-25
345.26500 2.8477e-25
345.27000 2.8478e-25
345.27500 2.8478e-25
345.28000 2.8478e-25
345.28500 2.8478e-25
345.29000 2.8478e-25
345.29500 2.8477e-25
345.30000 2.8477e-25
345.30500 2.8477e-25
345.31000 2.8479e-25
345.31500 2.8478e-25
345.32000 2.8478e-25
345.32500 2.8478e-25
345.33000 2.8478e-25
345.33500 2.8477e-25
345.34000 2.8477e-25
345.34500 2.8477e-25
345.35000 2.8478e-25
345.35500 2.8478e-25
345.36000 2.848e-25
345.36500 2.8479e-25
345.37000 2.8481e-25
345.37500 2.8483e-25
345.38000 2.8486e-25
345.38500 2.8485e-25
345.39000 2.8486e-25
345.39500 2.8487e-25
345.40000 2.8486e-25
345.40500 2.8487e-25
345.41000 2.8487e-25
345.41500 2.8488e-25
345.42000 2.8487e-25
345.42500 2.8484e-25
345.43000 2.8486e-25
345.43500 2.8487e-25
345.44000 2.8488e-25
345.44500 2.8489e-25
345.45000 2.849e-25
345.45500 2.8489e-25
345.46000 2.8491e-25
345.46500 2.849e-25
345.47000 2.8492e-25
345.47500 2.8492e-25
345.48000 2.8491e-25
345.48500 2.849e-25
345.49000 2.8489e-25
345.49500 2.8489e-25
345.50000 2.849e-25
345.50500 2.849e-25
345.51000 2.8489e-25
345.51500 2.8488e-25
345.52000 2.8489e-25
345.52500 2.849e-25
345.53000 2.8489e-25
345.53500 2.849e-25
345.54000 2.8489e-25
345.54500 2.8489e-25
345.55000 2.8488e-25
345.55500 2.8488e-25
345.56000 2.8489e-25
345.56500 2.8489e-25
345.57000 2.8491e-25
345.57500 2.849e-25
345.58000 2.849e-25
345.58500 2.8488e-25
345.59000 2.8488e-25
345.59500 2.849e-25
345.60000 2.849e-25
345.60500 2.8488e-25
345.61000 2.8488e-25
345.61500 2.8488e-25
345.62000 2.8486e-25
345.62500 2.8486e-25
345.63000 2.8487e-25
345.63500 2.8485e-25
345.64000 2.8488e-25
345.64500 2.8487e-25
345.65000 2.8487e-25
345.65500 2.8489e-25
345.66000 2.849e-25
345.66500 2.8487e-25
345.67000 2.8486e-25
345.67500 2.8484e-25
345.68000 2.8485e-25
345.68500 2.8485e-25
345.69000 2.8486e-25
345.69500 2.8486e-25
345.70000 2.8487e-25
345.70500 2.8487e-25
345.71000 2.8488e-25
345.71500 2.8486e-25
345.72000 2.8486e-25
345.72500 2.8487e-25
345.73000 2.8488e-25
345.73500 2.8488e-25
345.74000 2.8488e-25
345.74500 2.8488e-25
345.75000 2.8487e-25
345.75500 2.8487e-25
345.76000 2.8488e-25
345.76500 2.8488e-25
345.77000 2.8487e-25
345.77500 2.8488e-25
345.78000 2.8487e-25
345.78500 2.8487e-25
345.79000 2.8487e-25
345.79500 2.8487e-25
345.80000 2.8488e-25
345.80500 2.8487e-25
345.81000 2.8486e-25
345.81500 2.8483e-25
345.82000 2.8484e-25
345.82500 2.8482e-25
345.83000 2.848e-25
345.83500 2.848e-25
345.84000 2.848e-25
345.84500 2.8481e-25
345.85000 2.8483e-25
345.85500 2.8483e-25
345.86000 2.8482e-25
345.86500 2.8482e-25
345.87000 2.8482e-25
345.87500 2.8482e-25
345.88000 2.8482e-25
345.88500 2.8479e-25
345.89000 2.848e-25
345.89500 2.8482e-25
345.90000 2.8481e-25
345.90500 2.848e-25
345.91000 2.8481e-25
345.91500 2.848e-25
345.92000 2.8479e-25
345.92500 2.8481e-25
345.93000 2.8482e-25
345.93500 2.8481e-25
345.94000 2.8481e-25
345.94500 2.8482e-25
345.95000 2.8484e-25
345.95500 2.8484e-25
345.96000 2.8486e-25
345.96500 2.8486e-25
345.97000 2.8486e-25
345.97500 2.8486e-25
345.98000 2.8485e-25
345.98500 2.8487e-25
345.99000 2.8488e-25
345.99500 2.8489e-25
346.00000 2.849e-25
346.00500 2.8487e-25
346.01000 2.849e-25
346.01500 2.8488e-25
346.02000 2.8486e-25
346.02500 2.8485e-25
346.03000 2.8485e-25
346.03500 2.8488e-25
346.04000 2.8489e-25
346.04500 2.849e-25
346.05000 2.849e-25
346.05500 2.8491e-25
346.06000 2.8489e-25
346.06500 2.8491e-25
346.07000 2.8492e-25
346.07500 2.849e-25
346.08000 2.849e-25
346.08500 2.8492e-25
346.09000 2.8491e-25
346.09500 2.8491e-25
346.10000 2.849e-25
346.10500 2.849e-25
346.11000 2.849e-25
346.11500 2.8491e-25
346.12000 2.8492e-25
346.12500 2.8492e-25
346.13000 2.8491e-25
346.13500 2.8491e-25
346.14000 2.8492e-25
346.14500 2.8494e-25
346.15000 2.8495e-25
346.15500 2.8492e-25
346.16000 2.8494e-25
346.16500 2.8493e-25
346.17000 2.8493e-25
346.17500 2.8495e-25
346.18000 2.8494e-25
346.18500 2.8494e-25
346.19000 2.8493e-25
346.19500 2.8493e-25
346.20000 2.8493e-25
346.20500 2.8493e-25
346.21000 2.8494e-25
346.21500 2.8493e-25
346.22000 2.8494e-25
346.22500 2.8494e-25
346.23000 2.8492e-25
346.23500 2.8493e-25
346.24000 2.8493e-25
346.24500 2.8492e-25
346.25000 2.8494e-25
346.25500 2.8494e-25
346.26000 2.8494e-25
346.26500 2.8495e-25
346.27000 2.8497e-25
346.27500 2.8495e-25
346.28000 2.8494e-25
346.28500 2.8493e-25
346.29000 2.8493e-25
346.29500 2.8494e-25
346.30000 2.8492e-25
346.30500 2.8494e-25
346.31000 2.8493e-25
346.31500 2.8495e-25
346.32000 2.8494e-25
346.32500 2.8495e-25
346.33000 2.8495e-25
346.33500 2.8498e-25
346.34000 2.8498e-25
346.34500 2.8499e-25
346.35000 2.8498e-25
346.35500 2.8498e-25
346.36000 2.8499e-25
346.36500 2.8499e-25
346.37000 2.8497e-25
346.37500 2.8498e-25
346.38000 2.8497e-25
346.38500 2.8498e-25
346.39000 2.8499e-25
346.39500 2.8498e-25
346.40000 2.8497e-25
346.40500 2.8497e-25
346.41000 2.8499e-25
346.41500 2.8497e-25
346.42000 2.8498e-25
346.42500 2.8498e-25
346.43000 2.8498e-25
346.43500 2.8497e-25
346.44000 2.8495e-25
346.44500 2.8496e-25
346.45000 2.8494e-25
346.45500 2.8494e-25
346.46000 2.8494e-25
346.46500 2.8496e-25
346.47000 2.8496e-25
346.47500 2.8497e-25
346.48000 2.8498e-25
346.48500 2.8498e-25
346.49000 2.8497e-25
346.49500 2.8498e-25
346.50000 2.8498e-25
346.50500 2.8498e-25
346.51000 2.8497e-25
346.51500 2.8495e-25
346.52000 2.8496e-25
346.52500 2.8496e-25
346.53000 2.8496e-25
346.53500 2.8497e-25
346.54000 2.8496e-25
346.54500 2.8495e-25
346.55000 2.8496e-25
346.55500 2.8496e-25
346.56000 2.8497e-25
346.56500 2.8496e-25
346.57000 2.8494e-25
346.57500 2.8494e-25
346.58000 2.8494e-25
346.58500 2.8492e-25
346.59000 2.8492e-25
346.59500 2.8492e-25
346.60000 2.8493e-25
346.60500 2.8492e-25
346.61000 2.8493e-25
346.61500 2.8492e-25
346.62000 2.8493e-25
346.62500 2.8494e-25
346.63000 2.8492e-25
346.63500 2.8492e-25
346.64000 2.8492e-25
346.64500 2.8493e-25
346.65000 2.849e-25
346.65500 2.8494e-25
346.66000 2.8491e-25
346.66500 2.8491e-25
346.67000 2.8492e-25
346.67500 2.8492e-25
346.68000 2.8492e-25
346.68500 2.8494e-25
346.69000 2.8495e-25
346.69500 2.8492e-25
346.70000 2.8492e-25
346.70500 2.8492e-25
346.71000 2.8491e-25
346.71500 2.8491e-25
346.72000 2.8492e-25
346.72500 2.8491e-25
346.73000 2.8492e-25
346.73500 2.8491e-25
346.74000 2.8492e-25
346.74500 2.8492e-25
346.75000 2.8491e-25
346.75500 2.8491e-25
346.76000 2.8491e-25
346.76500 2.8489e-25
346.77000 2.849e-25
346.77500 2.849e-25
346.78000 2.8491e-25
346.78500 2.849e-25
346.79000 2.849e-25
346.79500 2.849e-25
346.80000 2.849e-25
346.80500 2.8491e-25
346.81000 2.8489e-25
346.81500 2.8488e-25
346.82000 2.8487e-25
346.82500 2.8486e-25
346.83000 2.8486e-25
346.83500 2.8484e-25
346.84000 2.8484e-25
346.84500 2.8484e-25
346.85000 2.8485e-25
346.85500 2.8483e-25
346.86000 2.8482e-25
346.86500 2.8481e-25
346.87000 2.8481e-25
346.87500 2.8481e-25
346.88000 2.8479e-25
346.88500 2.8479e-25
346.89000 2.8479e-25
346.89500 2.848e-25
346.90000 2.848e-25
346.90500 2.8479e-25
346.91000 2.8479e-25
346.91500 2.8478e-25
346.92000 2.848e-25
346.92500 2.8483e-25
346.93000 2.8483e-25
346.93500 2.8483e-25
346.94000 2.8483e-25
346.94500 2.8483e-25
346.95000 2.8483e-25
346.95500 2.8485e-25
346.96000 2.8483e-25
346.96500 2.8482e-25
346.97000 2.8484e-25
346.97500 2.8485e-25
346.98000 2.8486e-25
346.98500 2.8487e-25
346.99000 2.8486e-25
346.99500 2.8484e-25
347.00000 2.8485e-25
347.00500 2.8485e-25
347.01000 2.8485e-25
347.01500 2.8486e-25
347.02000 2.8487e-25
347.02500 2.8488e-25
347.03000 2.8487e-25
347.03500 2.8485e-25
347.04000 2.8485e-25
347.04500 2.8486e-25
347.05000 2.8487e-25
347.05500 2.8489e-25
347.06000 2.849e-25
347.06500 2.8489e-25
347.07000 2.8489e-25
347.07500 2.8488e-25
347.08000 2.8489e-25
347.08500 2.8489e-25
347.09000 2.849e-25
347.09500 2.8491e-25
347.10000 2.849e-25
347.10500 2.8492e-25
347.11000 2.8493e-25
347.11500 2.8491e-25
347.12000 2.8493e-25
347.12500 2.8493e-25
347.13000 2.8492e-25
347.13500 2.8492e-25
347.14000 2.8492e-25
347.14500 2.8494e-25
347.15000 2.8494e-25
347.15500 2.8495e-25
347.16000 2.8494e-25
347.16500 2.8494e-25
347.17000 2.8493e-25
347.17500 2.8492e-25
347.18000 2.8492e-25
347.18500 2.8493e-25
347.19000 2.8493e-25
347.19500 2.8493e-25
347.20000 2.8493e-25
347.20500 2.8494e-25
347.21000 2.8494e-25
347.21500 2.8494e-25
347.22000 2.8495e-25
347.22500 2.8494e-25
347.23000 2.8493e-25
347.23500 2.8496e-25
347.24000 2.8497e-25
347.24500 2.8495e-25
347.25000 2.8497e-25
347.25500 2.8497e-25
347.26000 2.8495e-25
347.26500 2.8495e-25
347.27000 2.8496e-25
347.27500 2.8497e-25
347.28000 2.8499e-25
347.28500 2.8497e-25
347.29000 2.8496e-25
347.29500 2.8499e-25
347.30000 2.8498e-25
347.30500 2.8497e-25
347.31000 2.8498e-25
347.31500 2.8499e-25
347.32000 2.85e-25
347.32500 2.85e-25
347.33000 2.8501e-25
347.33500 2.85e-25
347.34000 2.8503e-25
347.34500 2.8501e-25
347.35000 2.8501e-25
347.35500 2.85e-25
347.36000 2.8501e-25
347.36500 2.8503e-25
347.37000 2.8505e-25
347.37500 2.8505e-25
347.38000 2.8505e-25
347.38500 2.8505e-25
347.39000 2.8503e-25
347.39500 2.8506e-25
347.40000 2.8504e-25
347.40500 2.8502e-25
347.41000 2.8502e-25
347.41500 2.8503e-25
347.42000 2.8503e-25
347.42500 2.8502e-25
347.43000 2.85e-25
347.43500 2.8501e-25
347.44000 2.8503e-25
347.44500 2.8502e-25
347.45000 2.8501e-25
347.45500 2.8501e-25
347.46000 2.8502e-25
347.46500 2.8503e-25
347.47000 2.8502e-25
347.47500 2.8502e-25
347.48000 2.8501e-25
347.48500 2.85e-25
347.49000 2.8498e-25
347.49500 2.8501e-25
347.50000 2.8503e-25
347.50500 2.8503e-25
347.51000 2.8503e-25
347.51500 2.8502e-25
347.52000 2.8501e-25
347.52500 2.8498e-25
347.53000 2.8499e-25
347.53500 2.8499e-25
347.54000 2.8499e-25
347.54500 2.8499e-25
347.55000 2.8501e-25
347.55500 2.8501e-25
347.56000 2.8501e-25
347.56500 2.8501e-25
347.57000 2.8501e-25
347.57500 2.8502e-25
347.58000 2.8504e-25
347.58500 2.8505e-25
347.59000 2.8504e-25
347.59500 2.8505e-25
347.60000 2.8503e-25
347.60500 2.8502e-25
347.61000 2.8503e-25
347.61500 2.8503e-25
347.62000 2.8503e-25
347.62500 2.8505e-25
347.63000 2.8504e-25
347.63500 2.8506e-25
347.64000 2.8506e-25
347.64500 2.8507e-25
347.65000 2.8504e-25
347.65500 2.8503e-25
347.66000 2.8502e-25
347.66500 2.8504e-25
347.67000 2.8504e-25
347.67500 2.8506e-25
347.68000 2.8504e-25
347.68500 2.8504e-25
347.69000 2.8505e-25
347.69500 2.8505e-25
347.70000 2.8505e-25
347.70500 2.8506e-25
347.71000 2.8507e-25
347.71500 2.8508e-25
347.72000 2.8509e-25
347.72500 2.8509e-25
347.73000 2.8511e-25
347.73500 2.8512e-25
347.74000 2.8511e-25
347.74500 2.8513e-25
347.75000 2.851e-25
347.75500 2.8509e-25
347.76000 2.8512e-25
347.76500 2.8515e-25
347.77000 2.8513e-25
347.77500 2.8513e-25
347.78000 2.8512e-25
347.78500 2.8513e-25
347.79000 2.8512e-25
347.79500 2.8512e-25
347.80000 2.851e-25
347.80500 2.851e-25
347.81000 2.8511e-25
347.81500 2.8513e-25
347.82000 2.8511e-25
347.82500 2.851e-25
347.83000 2.8513e-25
347.83500 2.8514e-25
347.84000 2.8511e-25
347.84500 2.8511e-25
347.85000 2.851e-25
347.85500 2.8508e-25
347.86000 2.8508e-25
347.86500 2.8508e-25
347.87000 2.8507e-25
347.87500 2.8506e-25
347.88000 2.8507e-25
347.88500 2.8506e-25
347.89000 2.8506e-25
347.89500 2.8507e-25
347.90000 2.8507e-25
347.90500 2.8508e-25
347.91000 2.8507e-25
347.91500 2.8509e-25
347.92000 2.8509e-25
347.92500 2.8511e-25
347.93000 2.8511e-25
347.93500 2.8511e-25
347.94000 2.8512e-25
347.94500 2.8513e-25
347.95000 2.8513e-25
347.95500 2.8514e-25
347.96000 2.8513e-25
347.96500 2.8512e-25
347.97000 2.8512e-25
347.97500 2.8512e-25
347.98000 2.8514e-25
347.98500 2.8514e-25
347.99000 2.8513e-25
347.99500 2.8516e-25
348.00000 2.8514e-25
348.00500 2.8513e-25
348.01000 2.8514e-25
348.01500 2.8515e-25
348.02000 2.8516e-25
348.02500 2.8518e-25
348.03000 2.8517e-25
348.03500 2.8518e-25
348.04000 2.8515e-25
348.04500 2.8515e-25
348.05000 2.8514e-25
348.05500 2.8515e-25
348.06000 2.8515e-25
348.06500 2.8516e-25
348.07000 2.8517e-25
348.07500 2.8516e-25
348.08000 2.8518e-25
348.08500 2.8518e-25
348.09000 2.8517e-25
348.09500 2.8515e-25
348.10000 2.8514e-25
348.10500 2.8515e-25
348.11000 2.8515e-25
348.11500 2.8515e-25
348.12000 2.8516e-25
348.12500 2.8514e-25
348.13000 2.8515e-25
348.13500 2.8514e-25
348.14000 2.8516e-25
348.14500 2.8515e-25
348.15000 2.8515e-25
348.15500 2.8515e-25
348.16000 2.8517e-25
348.16500 2.8517e-25
348.17000 2.8518e-25
348.17500 2.8519e-25
348.18000 2.8518e-25
348.18500 2.8517e-25
348.19000 2.8518e-25
348.19500 2.8518e-25
348.20000 2.8517e-25
348.20500 2.8515e-25
348.21000 2.8515e-25
348.21500 2.8514e-25
348.22000 2.8515e-25
348.22500 2.8514e-25
348.23000 2.8513e-25
348.23500 2.8512e-25
348.24000 2.8511e-25
348.24500 2.8511e-25
348.25000 2.8513e-25
348.25500 2.8512e-25
348.26000 2.8512e-25
348.26500 2.8511e-25
348.27000 2.8511e-25
348.27500 2.8513e-25
348.28000 2.8513e-25
348.28500 2.8514e-25
348.29000 2.8513e-25
348.29500 2.8512e-25
348.30000 2.8514e-25
348.30500 2.8515e-25
348.31000 2.8515e-25
348.31500 2.8512e-25
348.32000 2.8512e-25
348.32500 2.851e-25
348.33000 2.8512e-25
348.33500 2.8509e-25
348.34000 2.851e-25
348.34500 2.8514e-25
348.35000 2.852e-25
348.35500 2.8521e-25
348.36000 2.8522e-25
348.36500 2.8522e-25
348.37000 2.8522e-25
348.37500 2.8522e-25
348.38000 2.8522e-25
348.38500 2.8523e-25
348.39000 2.8522e-25
348.39500 2.8522e-25
348.40000 2.8522e-25
348.40500 2.8522e-25
348.41000 2.8524e-25
348.41500 2.8524e-25
348.42000 2.8526e-25
348.42500 2.8525e-25
348.43000 2.8525e-25
348.43500 2.8527e-25
348.44000 2.8527e-25
348.44500 2.8526e-25
348.45000 2.8526e-25
348.45500 2.8527e-25
348.46000 2.8525e-25
348.46500 2.8526e-25
348.47000 2.8525e-25
348.47500 2.8523e-25
348.48000 2.8524e-25
348.48500 2.8523e-25
348.49000 2.8523e-25
348.49500 2.8524e-25
348.50000 2.8526e-25
348.50500 2.8528e-25
348.51000 2.8525e-25
348.51500 2.8523e-25
348.52000 2.8524e-25
348.52500 2.8524e-25
348.53000 2.8524e-25
348.53500 2.8523e-25
348.54000 2.8523e-25
348.54500 2.8524e-25
348.55000 2.8525e-25
348.55500 2.8524e-25
348.56000 2.8524e-25
348.56500 2.8523e-25
348.57000 2.8524e-25
348.57500 2.8525e-25
348.58000 2.8524e-25
348.58500 2.8524e-25
348.59000 2.8523e-25
348.59500 2.8521e-25
348.60000 2.8519e-25
348.60500 2.8519e-25
348.61000 2.8519e-25
348.61500 2.852e-25
348.62000 2.8518e-25
348.62500 2.8519e-25
348.63000 2.8519e-25
348.63500 2.8521e-25
348.64000 2.8521e-25
348.64500 2.852e-25
348.65000 2.8519e-25
348.65500 2.852e-25
348.66000 2.852e-25
348.66500 2.8522e-25
348.67000 2.8519e-25
348.67500 2.8518e-25
348.68000 2.8518e-25
348.68500 2.8519e-25
348.69000 2.8521e-25
348.69500 2.8519e-25
348.70000 2.8519e-25
348.70500 2.8518e-25
348.71000 2.8519e-25
348.71500 2.8515e-25
348.72000 2.8514e-25
348.72500 2.8515e-25
348.73000 2.8518e-25
348.73500 2.8517e-25
348.74000 2.8518e-25
348.74500 2.8519e-25
348.75000 2.852e-25
348.75500 2.8519e-25
348.76000 2.8519e-25
348.76500 2.8519e-25
348.77000 2.852e-25
348.77500 2.852e-25
348.78000 2.852e-25
348.78500 2.8521e-25
348.79000 2.8521e-25
348.79500 2.852e-25
348.80000 2.8522e-25
348.80500 2.852e-25
348.81000 2.8519e-25
348.81500 2.852e-25
348.82000 2.852e-25
348.82500 2.8522e-25
348.83000 2.8524e-25
348.83500 2.8524e-25
348.84000 2.8525e-25
348.84500 2.8524e-25
348.85000 2.8524e-25
348.85500 2.8518e-25
348.86000 2.8519e-25
348.86500 2.8518e-25
348.87000 2.8518e-25
348.87500 2.8518e-25
348.88000 2.8518e-25
348.88500 2.8516e-25
348.89000 2.8516e-25
348.89500 2.8517e-25
348.90000 2.8516e-25
348.90500 2.8517e-25
348.91000 2.8517e-25
348.91500 2.8521e-25
348.92000 2.8522e-25
348.92500 2.852e-25
348.93000 2.8522e-25
348.93500 2.8523e-25
348.94000 2.852e-25
348.94500 2.8522e-25
348.95000 2.8522e-25
348.95500 2.852e-25
348.96000 2.8522e-25
348.96500 2.8522e-25
348.97000 2.8521e-25
348.97500 2.8522e-25
348.98000 2.8521e-25
348.98500 2.8521e-25
348.99000 2.8522e-25
348.99500 2.8518e-25
349.00000 2.8519e-25
349.00500 2.852e-25
349.01000 2.8518e-25
349.01500 2.8521e-25
349.02000 2.8522e-25
349.02500 2.8519e-25
349.03000 2.8521e-25
349.03500 2.8522e-25
349.04000 2.8524e-25
349.04500 2.8525e-25
349.05000 2.8524e-25
349.05500 2.8523e-25
349.06000 2.8526e-25
349.06500 2.8526e-25
349.07000 2.8523e-25
349.07500 2.8523e-25
349.08000 2.8524e-25
349.08500 2.8527e-25
349.09000 2.8526e-25
349.09500 2.8528e-25
349.10000 2.8529e-25
349.10500 2.8529e-25
349.11000 2.8529e-25
349.11500 2.8531e-25
349.12000 2.8531e-25
349.12500 2.8531e-25
349.13000 2.8533e-25
349.13500 2.8532e-25
349.14000 2.853e-25
349.14500 2.8532e-25
349.15000 2.8534e-25
349.15500 2.8534e-25
349.16000 2.8534e-25
349.16500 2.8536e-25
349.17000 2.8535e-25
349.17500 2.8535e-25
349.18000 2.8533e-25
349.18500 2.8533e-25
349.19000 2.8535e-25
349.19500 2.8535e-25
349.20000 2.8535e-25
349.20500 2.8533e-25
349.21000 2.8535e-25
349.21500 2.8536e-25
349.22000 2.8535e-25
349.22500 2.8535e-25
349.23000 2.8537e-25
349.23500 2.8538e-25
349.24000 2.8536e-25
349.24500 2.8538e-25
349.25000 2.8538e-25
349.25500 2.854e-25
349.26000 2.8539e-25
349.26500 2.8539e-25
349.27000 2.8538e-25
349.27500 2.8538e-25
349.28000 2.8539e-25
349.28500 2.8541e-25
349.29000 2.8541e-25
349.29500 2.8539e-25
349.30000 2.854e-25
349.30500 2.854e-25
349.31000 2.8539e-25
349.31500 2.8538e-25
349.32000 2.8538e-25
349.32500 2.854e-25
349.33000 2.854e-25
349.33500 2.8541e-25
349.34000 2.8538e-25
349.34500 2.8539e-25
349.35000 2.8541e-25
349.35500 2.854e-25
349.36000 2.854e-25
349.36500 2.854e-25
349.37000 2.8537e-25
349.37500 2.8538e-25
349.38000 2.8538e-25
349.38500 2.8539e-25
349.39000 2.8542e-25
349.39500 2.8539e-25
349.40000 2.8538e-25
349.40500 2.854e-25
349.41000 2.854e-25
349.41500 2.8539e-25
349.42000 2.8538e-25
349.42500 2.8536e-25
349.43000 2.8538e-25
349.43500 2.8537e-25
349.44000 2.854e-25
349.44500 2.8539e-25
349.45000 2.8539e-25
349.45500 2.8536e-25
349.46000 2.8537e-25
349.46500 2.8538e-25
349.47000 2.8538e-25
349.47500 2.8539e-25
349.48000 2.8537e-25
349.48500 2.8538e-25
349.49000 2.8538e-25
349.49500 2.8538e-25
349.50000 2.8541e-25
349.50500 2.8543e-25
349.51000 2.8543e-25
349.51500 2.8543e-25
349.52000 2.8541e-25
349.52500 2.8542e-25
349.53000 2.8544e-25
349.53500 2.8544e-25
349.54000 2.8544e-25
349.54500 2.8542e-25
349.55000 2.8542e-25
349.55500 2.8542e-25
349.56000 2.8545e-25
349.56500 2.8542e-25
349.57000 2.8541e-25
349.57500 2.8541e-25
349.58000 2.854e-25
349.58500 2.854e-25
349.59000 2.854e-25
349.59500 2.8541e-25
349.60000 2.8542e-25
349.60500 2.8541e-25
349.61000 2.8541e-25
349.61500 2.8542e-25
349.62000 2.854e-25
349.62500 2.8537e-25
349.63000 2.8539e-25
349.63500 2.8537e-25
349.64000 2.8537e-25
349.64500 2.854e-25
349.65000 2.854e-25
349.65500 2.8538e-25
349.66000 2.8539e-25
349.66500 2.8539e-25
349.67000 2.8536e-25
349.67500 2.8538e-25
349.68000 2.854e-25
349.68500 2.8539e-25
349.69000 2.8541e-25
349.69500 2.854e-25
349.70000 2.8539e-25
349.70500 2.8539e-25
349.71000 2.8539e-25
349.71500 2.8539e-25
349.72000 2.854e-25
349.72500 2.8539e-25
349.73000 2.8538e-25
349.73500 2.8537e-25
349.74000 2.8538e-25
349.74500 2.8539e-25
349.75000 2.8537e-25
349.75500 2.8537e-25
349.76000 2.8537e-25
349.76500 2.8539e-25
349.77000 2.8539e-25
349.77500 2.854e-25
349.78000 2.8541e-25
349.78500 2.8539e-25
349.79000 2.8539e-25
349.79500 2.8539e-25
349.80000 2.8538e-25
349.80500 2.8537e-25
349.81000 2.8537e-25
349.81500 2.8536e-25
349.82000 2.8537e-25
349.82500 2.8537e-25
349.83000 2.8536e-25
349.83500 2.8537e-25
349.84000 2.8539e-25
349.84500 2.8539e-25
349.85000 2.8539e-25
349.85500 2.8538e-25
349.86000 2.8541e-25
349.86500 2.8542e-25
349.87000 2.8541e-25
349.87500 2.8541e-25
349.88000 2.854e-25
349.88500 2.8541e-25
349.89000 2.8542e-25
349.89500 2.8544e-25
349.90000 2.8544e-25
349.90500 2.8544e-25
349.91000 2.8543e-25
349.91500 2.8543e-25
349.92000 2.8544e-25
349.92500 2.8542e-25
349.93000 2.8542e-25
349.93500 2.8545e-25
349.94000 2.8544e-25
349.94500 2.8543e-25
349.95000 2.8542e-25
349.95500 2.8542e-25
349.96000 2.8544e-25
349.96500 2.8543e-25
349.97000 2.8545e-25
349.97500 2.8543e-25
349.98000 2.8543e-25
349.98500 2.8543e-25
349.99000 2.8543e-25
349.99500 2.8545e-25
350.00000 2.8543e-25
350.00000 2.8543e-25
350.00500 2.8544e-25
350.01000 2.8544e-25
350.01500 2.8543e-25
350.02000 2.8543e-25
350.02500 2.8543e-25
350.03000 2.8543e-25
350.03500 2.8543e-25
350.04000 2.8542e-25
350.04500 2.8541e-25
350.05000 2.8541e-25
350.05500 2.8543e-25
350.06000 2.8544e-25
350.06500 2.8544e-25
350.07000 2.8544e-25
350.07500 2.8545e-25
350.08000 2.8546e-25
350.08500 2.8546e-25
350.09000 2.8544e-25
350.09500 2.8544e-25
350.10000 2.8543e-25
350.10500 2.8544e-25
350.11000 2.8545e-25
350.11500 2.8546e-25
350.12000 2.8546e-25
350.12500 2.8548e-25
350.13000 2.8549e-25
350.13500 2.8548e-25
350.14000 2.855e-25
350.14500 2.8549e-25
350.15000 2.8549e-25
350.15500 2.8548e-25
350.16000 2.8549e-25
350.16500 2.8547e-25
350.17000 2.8548e-25
350.17500 2.855e-25
350.18000 2.8549e-25
350.18500 2.8548e-25
350.19000 2.855e-25
350.19500 2.855e-25
350.20000 2.855e-25
350.20500 2.8551e-25
350.21000 2.8549e-25
350.21500 2.855e-25
350.22000 2.8551e-25
350.22500 2.8551e-25
350.23000 2.855e-25
350.23500 2.8553e-25
350.24000 2.8551e-25
350.24500 2.8553e-25
350.25000 2.8552e-25
350.25500 2.8552e-25
350.26000 2.8552e-25
350.26500 2.8553e-25
350.27000 2.8554e-25
350.27500 2.8555e-25
350.28000 2.8553e-25
350.28500 2.8554e-25
350.29000 2.8555e-25
350.29500 2.8554e-25
350.30000 2.8555e-25
350.30500 2.8554e-25
350.31000 2.8556e-25
350.31500 2.8557e-25
350.32000 2.8558e-25
350.32500 2.8559e-25
350.33000 2.8559e-25
350.33500 2.856e-25
350.34000 2.8558e-25
350.34500 2.856e-25
350.35000 2.8559e-25
350.35500 2.8559e-25
350.36000 2.8559e-25
350.36500 2.8557e-25
350.37000 2.8558e-25
350.37500 2.8558e-25
350.38000 2.8559e-25
350.38500 2.8561e-25
350.39000 2.8561e-25
350.39500 2.856e-25
350.40000 2.8558e-25
350.40500 2.8558e-25
350.41000 2.8559e-25
350.41500 2.8559e-25
350.42000 2.8559e-25
350.42500 2.8562e-25
350.43000 2.8562e-25
350.43500 2.8564e-25
350.44000 2.8562e-25
350.44500 2.8563e-25
350.45000 2.8563e-25
350.45500 2.8564e-25
350.46000 2.8564e-25
350.46500 2.8565e-25
350.47000 2.8564e-25
350.47500 2.8564e-25
350.48000 2.8565e-25
350.48500 2.8567e-25
350.49000 2.8566e-25
350.49500 2.8566e-25
350.50000 2.8566e-25
350.50500 2.8567e-25
350.51000 2.8566e-25
350.51500 2.8567e-25
350.52000 2.8566e-25
350.52500 2.8565e-25
350.53000 2.8566e-25
350.53500 2.8566e-25
350.54000 2.8566e-25
350.54500 2.8565e-25
350.55000 2.8566e-25
350.55500 2.8567e-25
350.56000 2.8567e-25
350.56500 2.8567e-25
350.57000 2.8566e-25
350.57500 2.8565e-25
350.58000 2.8565e-25
350.58500 2.8563e-25
350.59000 2.8564e-25
350.59500 2.8563e-25
350.60000 2.8564e-25
350.60500 2.8564e-25
350.61000 2.8563e-25
350.61500 2.8561e-25
350.62000 2.856e-25
350.62500 2.8563e-25
350.63000 2.8561e-25
350.63500 2.8562e-25
350.64000 2.8563e-25
350.64500 2.8563e-25
350.65000 2.8564e-25
350.65500 2.8562e-25
350.66000 2.8564e-25
350.66500 2.8562e-25
350.67000 2.8562e-25
350.67500 2.8564e-25
350.68000 2.8562e-25
350.68500 2.8563e-25
350.69000 2.8562e-25
350.69500 2.856e-25
350.70000 2.8561e-25
350.70500 2.856e-25
350.71000 2.856e-25
350.71500 2.8561e-25
350.72000 2.8561e-25
350.72500 2.8561e-25
350.73000 2.8562e-25
350.73500 2.8561e-25
350.74000 2.8559e-25
350.74500 2.8559e-25
350.75000 2.8558e-25
350.75500 2.8556e-25
350.76000 2.8555e-25
350.76500 2.8557e-25
350.77000 2.8555e-25
350.77500 2.8556e-25
350.78000 2.8556e-25
350.78500 2.8557e-25
350.79000 2.8555e-25
350.79500 2.8557e-25
350.80000 2.8559e-25
350.80500 2.8559e-25
350.81000 2.856e-25
350.81500 2.8558e-25
350.82000 2.8559e-25
350.82500 2.8558e-25
350.83000 2.8554e-25
350.83500 2.8555e-25
350.84000 2.8556e-25
350.84500 2.8556e-25
350.85000 2.8557e-25
350.85500 2.8558e-25
350.86000 2.8558e-25
350.86500 2.8557e-25
350.87000 2.8558e-25
350.87500 2.8556e-25
350.88000 2.8556e-25
350.88500 2.8555e-25
350.89000 2.8555e-25
350.89500 2.8556e-25
350.90000 2.8557e-25
350.90500 2.8556e-25
350.91000 2.8556e-25
350.91500 2.8557e-25
350.92000 2.8556e-25
350.92500 2.8554e-25
350.93000 2.8551e-25
350.93500 2.8552e-25
350.94000 2.8552e-25
350.94500 2.8551e-25
350.95000 2.8551e-25
350.95500 2.8551e-25
350.96000 2.8552e-25
350.96500 2.8552e-25
350.97000 2.8553e-25
350.97500 2.8554e-25
350.98000 2.8552e-25
350.98500 2.8554e-25
350.99000 2.8553e-25
350.99500 2.8553e-25
351.00000 2.8555e-25
351.00500 2.8554e-25
351.01000 2.8554e-25
351.01500 2.8551e-25
351.02000 2.855e-25
351.02500 2.8551e-25
351.03000 2.8551e-25
351.03500 2.8552e-25
351.04000 2.8551e-25
351.04500 2.8551e-25
351.05000 2.8552e-25
351.05500 2.8553e-25
351.06000 2.8551e-25
351.06500 2.855e-25
351.07000 2.8549e-25
351.07500 2.8551e-25
351.08000 2.8553e-25
351.08500 2.8551e-25
351.09000 2.855e-25
351.09500 2.855e-25
351.10000 2.8549e-25
351.10500 2.8551e-25
351.11000 2.8553e-25
351.11500 2.8554e-25
351.12000 2.8554e-25
351.12500 2.8554e-25
351.13000 2.8554e-25
351.13500 2.8554e-25
351.14000 2.8554e-25
351.14500 2.8554e-25
351.15000 2.8551e-25
351.15500 2.8551e-25
351.16000 2.8549e-25
351.16500 2.8552e-25
351.17000 2.8553e-25
351.17500 2.8552e-25
351.18000 2.8551e-25
351.18500 2.855e-25
351.19000 2.8552e-25
351.19500 2.8552e-25
351.20000 2.8551e-25
351.20500 2.8549e-25
351.21000 2.8551e-25
351.21500 2.8552e-25
351.22000 2.8551e-25
351.22500 2.855e-25
351.23000 2.8552e-25
351.23500 2.8551e-25
351.24000 2.8551e-25
351.24500 2.8551e-25
351.25000 2.8553e-25
351.25500 2.8554e-25
351.26000 2.8554e-25
351.26500 2.8554e-25
351.27000 2.8553e-25
351.27500 2.8555e-25
351.28000 2.8556e-25
351.28500 2.8554e-25
351.29000 2.8554e-25
351.29500 2.8553e-25
351.30000 2.8554e-25
351.30500 2.8555e-25
351.31000 2.8553e-25
351.31500 2.8551e-25
351.32000 2.8552e-25
351.32500 2.8552e-25
351.33000 2.8551e-25
351.33500 2.8553e-25
351.34000 2.8552e-25
351.34500 2.8554e-25
351.35000 2.8552e-25
351.35500 2.8554e-25
351.36000 2.8553e-25
351.36500 2.855e-25
351.37000 2.8552e-25
351.37500 2.8552e-25
351.38000 2.855e-25
351.38500 2.8549e-25
351.39000 2.855e-25
351.39500 2.855e-25
351.40000 2.8551e-25
351.40500 2.8548e-25
351.41000 2.855e-25
351.41500 2.855e-25
351.42000 2.8549e-25
351.42500 2.8548e-25
351.43000 2.8549e-25
351.43500 2.8551e-25
351.44000 2.8552e-25
351.44500 2.8551e-25
351.45000 2.8553e-25
351.45500 2.8553e-25
351.46000 2.8554e-25
351.46500 2.8553e-25
351.47000 2.8554e-25
351.47500 2.8555e-25
351.48000 2.8553e-25
351.48500 2.8554e-25
351.49000 2.8554e-25
351.49500 2.8552e-25
351.50000 2.8552e-25
351.50500 2.8549e-25
351.51000 2.8549e-25
351.51500 2.8549e-25
351.52000 2.8551e-25
351.52500 2.8549e-25
351.53000 2.855e-25
351.53500 2.8549e-25
351.54000 2.8549e-25
351.54500 2.8551e-25
351.55000 2.8552e-25
351.55500 2.8551e-25
351.56000 2.8552e-25
351.56500 2.855e-25
351.57000 2.8553e-25
351.57500 2.8554e-25
351.58000 2.8554e-25
351.58500 2.8553e-25
351.59000 2.8551e-25
351.59500 2.855e-25
351.60000 2.8552e-25
351.60500 2.8551e-25
351.61000 2.8551e-25
351.61500 2.855e-25
351.62000 2.855e-25
351.62500 2.855e-25
351.63000 2.855e-25
351.63500 2.855e-25
351.64000 2.8549e-25
351.64500 2.8549e-25
351.65000 2.8551e-25
351.65500 2.8554e-25
351.66000 2.8556e-25
351.66500 2.8556e-25
351.67000 2.8555e-25
351.67500 2.8554e-25
351.68000 2.8556e-25
351.68500 2.8556e-25
351.69000 2.8557e-25
351.69500 2.8557e-25
351.70000 2.8556e-25
351.70500 2.8557e-25
351.71000 2.8558e-25
351.71500 2.8558e-25
351.72000 2.8559e-25
351.72500 2.8557e-25
351.73000 2.8559e-25
351.73500 2.8556e-25
351.74000 2.8558e-25
351.74500 2.856e-25
351.75000 2.8562e-25
351.75500 2.8563e-25
351.76000 2.8565e-25
351.76500 2.8565e-25
351.77000 2.8564e-25
351.77500 2.8564e-25
351.78000 2.8565e-25
351.78500 2.8565e-25
351.79000 2.8566e-25
351.79500 2.8565e-25
351.80000 2.8563e-25
351.80500 2.8561e-25
351.81000 2.8561e-25
351.81500 2.8563e-25
351.82000 2.8563e-25
351.82500 2.8562e-25
351.83000 2.8564e-25
351.83500 2.8564e-25
351.84000 2.8565e-25
351.84500 2.8566e-25
351.85000 2.8566e-25
351.85500 2.8564e-25
351.86000 2.8566e-25
351.86500 2.8568e-25
351.87000 2.8569e-25
351.87500 2.8568e-25
351.88000 2.857e-25
351.88500 2.8567e-25
351.89000 2.8569e-25
351.89500 2.857e-25
351.90000 2.857e-25
351.90500 2.8571e-25
351.91000 2.8571e-25
351.91500 2.857e-25
351.92000 2.8572e-25
351.92500 2.8572e-25
351.93000 2.8572e-25
351.93500 2.8572e-25
351.94000 2.8572e-25
351.94500 2.8569e-25
351.95000 2.8571e-25
351.95500 2.8572e-25
351.96000 2.8573e-25
351.96500 2.8574e-25
351.97000 2.8574e-25
351.97500 2.8574e-25
351.98000 2.8578e-25
351.98500 2.8579e-25
351.99000 2.8579e-25
351.99500 2.8579e-25
352.00000 2.8581e-25
352.00500 2.8581e-25
352.01000 2.8583e-25
352.01500 2.8584e-25
352.02000 2.8589e-25
352.02500 2.8589e-25
352.03000 2.859e-25
352.03500 2.859e-25
352.04000 2.8591e-25
352.04500 2.8592e-25
352.05000 2.8593e-25
352.05500 2.8593e-25
352.06000 2.8596e-25
352.06500 2.8597e-25
352.07000 2.86e-25
352.07500 2.8599e-25
352.08000 2.8601e-25
352.08500 2.8601e-25
352.09000 2.86e-25
352.09500 2.8601e-25
352.10000 2.86e-25
352.10500 2.8601e-25
352.11000 2.8602e-25
352.11500 2.8602e-25
352.12000 2.8604e-25
352.12500 2.8603e-25
352.13000 2.8602e-25
352.13500 2.8605e-25
352.14000 2.8603e-25
352.14500 2.8602e-25
352.15000 2.8601e-25
352.15500 2.86e-25
352.16000 2.8601e-25
352.16500 2.86e-25
352.17000 2.8601e-25
352.17500 2.8602e-25
352.18000 2.8599e-25
352.18500 2.8601e-25
352.19000 2.8603e-25
352.19500 2.8603e-25
352.20000 2.8601e-25
352.20500 2.8605e-25
352.21000 2.8603e-25
352.21500 2.8602e-25
352.22000 2.8603e-25
352.22500 2.8603e-25
352.23000 2.8604e-25
352.23500 2.8603e-25
352.24000 2.8602e-25
352.24500 2.8604e-25
352.25000 2.8604e-25
352.25500 2.8604e-25
352.26000 2.8604e-25
352.26500 2.8605e-25
352.27000 2.8605e-25
352.27500 2.8605e-25
352.28000 2.8605e-25
352.28500 2.8605e-25
352.29000 2.8603e-25
352.29500 2.8605e-25
352.30000 2.8605e-25
352.30500 2.8607e-25
352.31000 2.8606e-25
352.31500 2.8607e-25
352.32000 2.8606e-25
352.32500 2.8607e-25
352.33000 2.8608e-25
352.33500 2.8608e-25
352.34000 2.8605e-25
352.34500 2.8606e-25
352.35000 2.8606e-25
352.35500 2.8605e-25
352.36000 2.8605e-25
352.36500 2.8603e-25
352.37000 2.8604e-25
352.37500 2.8604e-25
352.38000 2.8607e-25
352.38500 2.8607e-25
352.39000 2.8609e-25
352.39500 2.8609e-25
352.40000 2.8607e-25
352.40500 2.8607e-25
352.41000 2.8608e-25
352.41500 2.8608e-25
352.42000 2.8609e-25
352.42500 2.8608e-25
352.43000 2.8608e-25
352.43500 2.861e-25
352.44000 2.861e-25
352.44500 2.8609e-25
352.45000 2.8611e-25
352.45500 2.8611e-25
352.46000 2.861e-25
352.46500 2.8612e-25
352.47000 2.8612e-25
352.47500 2.8612e-25
352.48000 2.8609e-25
352.48500 2.8607e-25
352.49000 2.8606e-25
352.49500 2.8606e-25
352.50000 2.8606e-25
352.50500 2.8606e-25
352.51000 2.8605e-25
352.51500 2.8603e-25
352.52000 2.8604e-25
352.52500 2.8601e-25
352.53000 2.8599e-25
352.53500 2.8597e-25
352.54000 2.8596e-25
352.54500 2.8596e-25
352.55000 2.8597e-25
352.55500 2.8596e-25
352.56000 2.8595e-25
352.56500 2.8595e-25
352.57000 2.8596e-25
352.57500 2.8593e-25
352.58000 2.8597e-25
352.58500 2.8595e-25
352.59000 2.8596e-25
352.59500 2.8596e-25
352.60000 2.8595e-25
352.60500 2.8595e-25
352.61000 2.8595e-25
352.61500 2.8595e-25
352.62000 2.8595e-25
352.62500 2.8594e-25
352.63000 2.8593e-25
352.63500 2.8594e-25
352.64000 2.8594e-25
352.64500 2.8594e-25
352.65000 2.8595e-25
352.65500 2.8595e-25
352.66000 2.8596e-25
352.66500 2.8598e-25
352.67000 2.8599e-25
352.67500 2.8599e-25
352.68000 2.8598e-25
352.68500 2.8597e-25
352.69000 2.8597e-25
352.69500 2.8598e-25
352.70000 2.8597e-25
352.70500 2.8597e-25
352.71000 2.8596e-25
352.71500 2.8596e-25
352.72000 2.8598e-25
352.72500 2.8597e-25
352.73000 2.8597e-25
352.73500 2.8597e-25
352.74000 2.8596e-25
352.74500 2.8598e-25
352.75000 2.86e-25
352.75500 2.8599e-25
352.76000 2.8597e-25
352.76500 2.8598e-25
352.77000 2.8596e-25
352.77500 2.8597e-25
352.78000 2.8596e-25
352.78500 2.8596e-25
352.79000 2.8595e-25
352.79500 2.8594e-25
352.80000 2.8594e-25
352.80500 2.8593e-25
352.81000 2.8591e-25
352.81500 2.8593e-25
352.82000 2.8592e-25
352.82500 2.8591e-25
352.83000 2.8592e-25
352.83500 2.8593e-25
352.84000 2.8594e-25
352.84500 2.8594e-25
352.85000 2.8594e-25
352.85500 2.8594e-25
352.86000 2.8591e-25
352.86500 2.8593e-25
352.87000 2.8594e-25
352.87500 2.8593e-25
352.88000 2.859e-25
352.88500 2.8591e-25
352.89000 2.8589e-25
352.89500 2.859e-25
352.90000 2.859e-25
352.90500 2.859e-25
352.91000 2.859e-25
352.91500 2.859e-25
352.92000 2.859e-25
352.92500 2.8589e-25
352.93000 2.8591e-25
352.93500 2.8588e-25
352.94000 2.8586e-25
352.94500 2.8588e-25
352.95000 2.8587e-25
352.95500 2.8587e-25
352.96000 2.8588e-25
352.96500 2.8587e-25
352.97000 2.8586e-25
352.97500 2.8587e-25
352.98000 2.8587e-25
352.98500 2.8587e-25
352.99000 2.8588e-25
352.99500 2.8588e-25
353.00000 2.859e-25
353.00500 2.8591e-25
353.01000 2.859e-25
353.01500 2.8589e-25
353.02000 2.859e-25
353.02500 2.8588e-25
353.03000 2.8589e-25
353.03500 2.8589e-25
353.04000 2.8591e-25
353.04500 2.8592e-25
353.05000 2.8591e-25
353.05500 2.8592e-25
353.06000 2.8592e-25
353.06500 2.8589e-25
353.07000 2.8588e-25
353.07500 2.8589e-25
353.08000 2.8589e-25
353.08500 2.8588e-25
353.09000 2.8588e-25
353.09500 2.8587e-25
353.10000 2.8587e-25
353.10500 2.8588e-25
353.11000 2.859e-25
353.11500 2.859e-25
353.12000 2.8589e-25
353.12500 2.859e-25
353.13000 2.8591e-25
353.13500 2.859e-25
353.14000 2.859e-25
353.14500 2.859e-25
353.15000 2.859e-25
353.15500 2.859e-25
353.16000 2.8589e-25
353.16500 2.8588e-25
353.17000 2.8589e-25
353.17500 2.8589e-25
353.18000 2.859e-25
353.18500 2.8592e-25
353.19000 2.8591e-25
353.19500 2.8589e-25
353.20000 2.859e-25
353.20500 2.8589e-25
353.21000 2.8592e-25
353.21500 2.8592e-25
353.22000 2.8593e-25
353.22500 2.8593e-25
353.23000 2.8593e-25
353.23500 2.8593e-25
353.24000 2.8593e-25
353.24500 2.8594e-25
353.25000 2.8594e-25
353.25500 2.8594e-25
353.26000 2.8596e-25
353.26500 2.8597e-25
353.27000 2.8597e-25
353.27500 2.8596e-25
353.28000 2.8598e-25
353.28500 2.8597e-25
353.29000 2.8599e-25
353.29500 2.8598e-25
353.30000 2.8597e-25
353.30500 2.86e-25
353.31000 2.8601e-25
353.31500 2.8601e-25
353.32000 2.8605e-25
353.32500 2.8603e-25
353.33000 2.8603e-25
353.33500 2.8603e-25
353.34000 2.8604e-25
353.34500 2.8605e-25
353.35000 2.8605e-25
353.35500 2.8605e-25
353.36000 2.8606e-25
353.36500 2.8607e-25
353.37000 2.8607e-25
353.37500 2.8607e-25
353.38000 2.8607e-25
353.38500 2.861e-25
353.39000 2.8611e-25
353.39500 2.8611e-25
353.40000 2.8609e-25
353.40500 2.8609e-25
353.41000 2.861e-25
353.41500 2.8612e-25
353.42000 2.8612e-25
353.42500 2.8611e-25
353.43000 2.861e-25
353.43500 2.8611e-25
353.44000 2.8611e-25
353.44500 2.861e-25
353.45000 2.8609e-25
353.45500 2.8611e-25
353.46000 2.861e-25
353.46500 2.861e-25
353.47000 2.861e-25
353.47500 2.8611e-25
353.48000 2.8611e-25
353.48500 2.8611e-25
353.49000 2.8612e-25
353.49500 2.8613e-25
353.50000 2.8614e-25
353.50500 2.8614e-25
353.51000 2.8615e-25
353.51500 2.8615e-25
353.52000 2.8616e-25
353.52500 2.8619e-25
353.53000 2.8619e-25
353.53500 2.8621e-25
353.54000 2.8621e-25
353.54500 2.8622e-25
353.55000 2.8623e-25
353.55500 2.8624e-25
353.56000 2.8626e-25
353.56500 2.8626e-25
353.57000 2.8627e-25
353.57500 2.8629e-25
353.58000 2.8627e-25
353.58500 2.8627e-25
353.59000 2.8627e-25
353.59500 2.8626e-25
353.60000 2.8628e-25
353.60500 2.863e-25
353.61000 2.863e-25
353.61500 2.8631e-25
353.62000 2.8631e-25
353.62500 2.8632e-25
353.63000 2.8632e-25
353.63500 2.863e-25
353.64000 2.8629e-25
353.64500 2.8629e-25
353.65000 2.8631e-25
353.65500 2.8631e-25
353.66000 2.863e-25
353.66500 2.8632e-25
353.67000 2.8632e-25
353.67500 2.8633e-25
353.68000 2.8634e-25
353.68500 2.8635e-25
353.69000 2.8635e-25
353.69500 2.8634e-25
353.70000 2.8635e-25
353.70500 2.8634e-25
353.71000 2.8636e-25
353.71500 2.8635e-25
353.72000 2.8634e-25
353.72500 2.8636e-25
353.73000 2.8637e-25
353.73500 2.8636e-25
353.74000 2.8636e-25
353.74500 2.8638e-25
353.75000 2.8637e-25
353.75500 2.8636e-25
353.76000 2.8638e-25
353.76500 2.864e-25
353.77000 2.864e-25
353.77500 2.864e-25
353.78000 2.8641e-25
353.78500 2.8639e-25
353.79000 2.8639e-25
353.79500 2.8641e-25
353.80000 2.864e-25
353.80500 2.8641e-25
353.81000 2.8639e-25
353.81500 2.864e-25
353.82000 2.8639e-25
353.82500 2.8642e-25
353.83000 2.8643e-25
353.83500 2.8644e-25
353.84000 2.8643e-25
353.84500 2.8643e-25
353.85000 2.8643e-25
353.85500 2.8642e-25
353.86000 2.8642e-25
353.86500 2.8644e-25
353.87000 2.8644e-25
353.87500 2.8643e-25
353.88000 2.8643e-25
353.88500 2.8641e-25
353.89000 2.864e-25
353.89500 2.8643e-25
353.90000 2.8642e-25
353.90500 2.8642e-25
353.91000 2.8643e-25
353.91500 2.8643e-25
353.92000 2.8641e-25
353.92500 2.8641e-25
353.93000 2.8644e-25
353.93500 2.8642e-25
353.94000 2.8642e-25
353.94500 2.8642e-25
353.95000 2.8645e-25
353.95500 2.8646e-25
353.96000 2.8644e-25
353.96500 2.8646e-25
353.97000 2.8646e-25
353.97500 2.8647e-25
353.98000 2.8646e-25
353.98500 2.8646e-25
353.99000 2.8646e-25
353.99500 2.8646e-25
354.00000 2.8645e-25
354.00500 2.8645e-25
354.01000 2.8645e-25
354.01500 2.8642e-25
354.02000 2.8644e-25
354.02500 2.8644e-25
354.03000 2.8645e-25
354.03500 2.8645e-25
354.04000 2.8645e-25
354.04500 2.8648e-25
354.05000 2.8647e-25
354.05500 2.8646e-25
354.06000 2.8645e-25
354.06500 2.8645e-25
354.07000 2.8644e-25
354.07500 2.8644e-25
354.08000 2.8643e-25
354.08500 2.8642e-25
354.09000 2.8645e-25
354.09500 2.8646e-25
354.10000 2.8646e-25
354.10500 2.8646e-25
354.11000 2.8648e-25
354.11500 2.8647e-25
354.12000 2.8646e-25
354.12500 2.8646e-25
354.13000 2.8647e-25
354.13500 2.8646e-25
354.14000 2.8646e-25
354.14500 2.8646e-25
354.15000 2.8648e-25
354.15500 2.8649e-25
354.16000 2.865e-25
354.16500 2.8649e-25
354.17000 2.865e-25
354.17500 2.8651e-25
354.18000 2.8652e-25
354.18500 2.8653e-25
354.19000 2.8653e-25
354.19500 2.8652e-25
354.20000 2.865e-25
354.20500 2.865e-25
354.21000 2.8652e-25
354.21500 2.8653e-25
354.22000 2.8654e-25
354.22500 2.8654e-25
354.23000 2.8653e-25
354.23500 2.8653e-25
354.24000 2.8653e-25
354.24500 2.8652e-25
354.25000 2.8651e-25
354.25500 2.8653e-25
354.26000 2.8652e-25
354.26500 2.8653e-25
354.27000 2.8651e-25
354.27500 2.865e-25
354.28000 2.8649e-25
354.28500 2.8651e-25
354.29000 2.865e-25
354.29500 2.8654e-25
354.30000 2.8653e-25
354.30500 2.8654e-25
354.31000 2.8654e-25
354.31500 2.8654e-25
354.32000 2.8653e-25
354.32500 2.8653e-25
354.33000 2.8653e-25
354.33500 2.8653e-25
354.34000 2.8653e-25
354.34500 2.8653e-25
354.35000 2.8653e-25
354.35500 2.8653e-25
354.36000 2.8652e-25
354.36500 2.8653e-25
354.37000 2.8653e-25
354.37500 2.8653e-25
354.38000 2.8651e-25
354.38500 2.8653e-25
354.39000 2.8653e-25
354.39500 2.8656e-25
354.40000 2.8654e-25
354.40500 2.8655e-25
354.41000 2.8653e-25
354.41500 2.8653e-25
354.42000 2.8656e-25
354.42500 2.8656e-25
354.43000 2.8656e-25
354.43500 2.8652e-25
354.44000 2.8652e-25
354.44500 2.8652e-25
354.45000 2.8652e-25
354.45500 2.8651e-25
354.46000 2.8653e-25
354.46500 2.8654e-25
354.47000 2.8653e-25
354.47500 2.8653e-25
354.48000 2.8653e-25
354.48500 2.8656e-25
354.49000 2.8656e-25
354.49500 2.8655e-25
354.50000 2.8656e-25
354.50500 2.8657e-25
354.51000 2.8654e-25
354.51500 2.8654e-25
354.52000 2.8655e-25
354.52500 2.8655e-25
354.53000 2.8656e-25
354.53500 2.8657e-25
354.54000 2.8659e-25
354.54500 2.8658e-25
354.55000 2.8657e-25
354.55500 2.8656e-25
354.56000 2.8657e-25
354.56500 2.8658e-25
354.57000 2.8659e-25
354.57500 2.8657e-25
354.58000 2.8658e-25
354.58500 2.8658e-25
354.59000 2.8656e-25
354.59500 2.8655e-25
354.60000 2.8657e-25
354.60500 2.8655e-25
354.61000 2.8653e-25
354.61500 2.8653e-25
354.62000 2.8654e-25
354.62500 2.8655e-25
354.63000 2.8652e-25
354.63500 2.8653e-25
354.64000 2.8654e-25
354.64500 2.8655e-25
354.65000 2.8655e-25
354.65500 2.8657e-25
354.66000 2.8656e-25
354.66500 2.8652e-25
354.67000 2.8653e-25
354.67500 2.8653e-25
354.68000 2.8653e-25
354.68500 2.8653e-25
354.69000 2.8653e-25
354.69500 2.8652e-25
354.70000 2.8653e-25
354.70500 2.8653e-25
354.71000 2.8652e-25
354.71500 2.8653e-25
354.72000 2.8652e-25
354.72500 2.8654e-25
354.73000 2.8654e-25
354.73500 2.8653e-25
354.74000 2.8654e-25
354.74500 2.8656e-25
354.75000 2.8656e-25
354.75500 2.8655e-25
354.76000 2.8654e-25
354.76500 2.8654e-25
354.77000 2.8653e-25
354.77500 2.8654e-25
354.78000 2.8654e-25
354.78500 2.8659e-25
354.79000 2.8659e-25
354.79500 2.8659e-25
354.80000 2.866e-25
354.80500 2.8659e-25
354.81000 2.8658e-25
354.81500 2.866e-25
354.82000 2.8662e-25
354.82500 2.8663e-25
354.83000 2.8663e-25
354.83500 2.8664e-25
354.84000 2.8665e-25
354.84500 2.8664e-25
354.85000 2.8666e-25
354.85500 2.8667e-25
354.86000 2.8666e-25
354.86500 2.8665e-25
354.87000 2.8665e-25
354.87500 2.8665e-25
354.88000 2.8665e-25
354.88500 2.8665e-25
354.89000 2.8664e-25
354.89500 2.8663e-25
354.90000 2.8665e-25
354.90500 2.8666e-25
354.91000 2.8667e-25
354.91500 2.8666e-25
354.92000 2.8665e-25
354.92500 2.8664e-25
354.93000 2.8666e-25
354.93500 2.8667e-25
354.94000 2.8666e-25
354.94500 2.8667e-25
354.95000 2.8664e-25
354.95500 2.8666e-25
354.96000 2.8666e-25
354.96500 2.8664e-25
354.97000 2.8664e-25
354.97500 2.8664e-25
354.98000 2.8664e-25
354.98500 2.8663e-25
354.99000 2.8663e-25
354.99500 2.8664e-25
355.00000 2.8663e-25
355.00500 2.8664e-25
355.01000 2.8664e-25
355.01500 2.8665e-25
355.02000 2.8664e-25
355.02500 2.8665e-25
355.03000 2.8666e-25
355.03500 2.8664e-25
355.04000 2.8665e-25
355.04500 2.8665e-25
355.05000 2.8663e-25
355.05500 2.8665e-25
355.06000 2.8667e-25
355.06500 2.8668e-25
355.07000 2.8667e-25
355.07500 2.8667e-25
355.08000 2.8669e-25
355.08500 2.8668e-25
355.09000 2.867e-25
355.09500 2.8669e-25
355.10000 2.8671e-25
355.10500 2.8671e-25
355.11000 2.8672e-25
355.11500 2.8671e-25
355.12000 2.8671e-25
355.12500 2.8672e-25
355.13000 2.8671e-25
355.13500 2.8673e-25
355.14000 2.867e-25
355.14500 2.8671e-25
355.15000 2.8671e-25
355.15500 2.8669e-25
355.16000 2.8667e-25
355.16500 2.8668e-25
355.17000 2.8668e-25
355.17500 2.8667e-25
355.18000 2.8667e-25
355.18500 2.8668e-25
355.19000 2.8667e-25
355.19500 2.8666e-25
355.20000 2.8666e-25
355.20500 2.8665e-25
355.21000 2.8667e-25
355.21500 2.8665e-25
355.22000 2.8663e-25
355.22500 2.8665e-25
355.23000 2.8665e-25
355.23500 2.8663e-25
355.24000 2.8662e-25
355.24500 2.8662e-25
355.25000 2.866e-25
355.25500 2.8658e-25
355.26000 2.866e-25
355.26500 2.866e-25
355.27000 2.8659e-25
355.27500 2.866e-25
355.28000 2.866e-25
355.28500 2.866e-25
355.29000 2.8658e-25
355.29500 2.8659e-25
355.30000 2.866e-25
355.30500 2.8659e-25
355.31000 2.866e-25
355.31500 2.8659e-25
355.32000 2.8656e-25
355.32500 2.8654e-25
355.33000 2.8653e-25
355.33500 2.8655e-25
355.34000 2.8653e-25
355.34500 2.8655e-25
355.35000 2.8656e-25
355.35500 2.8657e-25
355.36000 2.8658e-25
355.36500 2.8658e-25
355.37000 2.8658e-25
355.37500 2.866e-25
355.38000 2.8659e-25
355.38500 2.8659e-25
355.39000 2.8657e-25
355.39500 2.8656e-25
355.40000 2.8656e-25
355.40500 2.8654e-25
355.41000 2.8655e-25
355.41500 2.8656e-25
355.42000 2.8656e-25
355.42500 2.8655e-25
355.43000 2.8656e-25
355.43500 2.8654e-25
355.44000 2.8652e-25
355.44500 2.8652e-25
355.45000 2.8651e-25
355.45500 2.8651e-25
355.46000 2.8651e-25
355.46500 2.8652e-25
355.47000 2.8653e-25
355.47500 2.8651e-25
355.48000 2.8652e-25
355.48500 2.8652e-25
355.49000 2.8652e-25
355.49500 2.8652e-25
355.50000 2.8654e-25
355.50500 2.8655e-25
355.51000 2.8654e-25
355.51500 2.8653e-25
355.52000 2.8653e-25
355.52500 2.8655e-25
355.53000 2.8654e-25
355.53500 2.8656e-25
355.54000 2.8654e-25
355.54500 2.8654e-25
355.55000 2.8652e-25
355.55500 2.8654e-25
355.56000 2.8653e-25
355.56500 2.8655e-25
355.57000 2.8655e-25
355.57500 2.8654e-25
355.58000 2.8655e-25
355.58500 2.8653e-25
355.59000 2.8653e-25
355.59500 2.8655e-25
355.60000 2.8656e-25
355.60500 2.8656e-25
355.61000 2.8653e-25
355.61500 2.8652e-25
355.62000 2.8654e-25
355.62500 2.8654e-25
355.63000 2.8655e-25
355.63500 2.8654e-25
355.64000 2.8654e-25
355.64500 2.8654e-25
355.65000 2.8651e-25
355.65500 2.8653e-25
355.66000 2.8655e-25
355.66500 2.8653e-25
355.67000 2.8655e-25
355.67500 2.8655e-25
355.68000 2.8657e-25
355.68500 2.8656e-25
355.69000 2.8655e-25
355.69500 2.8656e-25
355.70000 2.8657e-25
355.70500 2.8659e-25
355.71000 2.8658e-25
355.71500 2.866e-25
355.72000 2.8659e-25
355.72500 2.8662e-25
355.73000 2.8661e-25
355.73500 2.8662e-25
355.74000 2.8665e-25
355.74500 2.8666e-25
355.75000 2.8665e-25
355.75500 2.8666e-25
355.76000 2.8666e-25
355.76500 2.8666e-25
355.77000 2.8666e-25
355.77500 2.8664e-25
355.78000 2.8664e-25
355.78500 2.8662e-25
355.79000 2.8662e-25
355.79500 2.8662e-25
355.80000 2.8662e-25
355.80500 2.8662e-25
355.81000 2.866e-25
355.81500 2.866e-25
355.82000 2.866e-25
355.82500 2.8661e-25
355.83000 2.8662e-25
355.83500 2.8663e-25
355.84000 2.8661e-25
355.84500 2.8662e-25
355.85000 2.8662e-25
355.85500 2.8661e-25
355.86000 2.8659e-25
355.86500 2.8659e-25
355.87000 2.8657e-25
355.87500 2.8658e-25
355.88000 2.8658e-25
355.88500 2.8658e-25
355.89000 2.8657e-25
355.89500 2.8658e-25
355.90000 2.8657e-25
355.90500 2.8656e-25
355.91000 2.8656e-25
355.91500 2.8656e-25
355.92000 2.8655e-25
355.92500 2.8655e-25
355.93000 2.8657e-25
355.93500 2.8655e-25
355.94000 2.8656e-25
355.94500 2.8657e-25
355.95000 2.8659e-25
355.95500 2.8659e-25
355.96000 2.8659e-25
355.96500 2.8659e-25
355.97000 2.866e-25
355.97500 2.8661e-25
355.98000 2.8661e-25
355.98500 2.8659e-25
355.99000 2.8659e-25
355.99500 2.8659e-25
356.00000 2.8659e-25
356.00500 2.866e-25
356.01000 2.866e-25
356.01500 2.866e-25
356.02000 2.866e-25
356.02500 2.866e-25
356.03000 2.8658e-25
356.03500 2.8659e-25
356.04000 2.8659e-25
356.04500 2.8659e-25
356.05000 2.866e-25
356.05500 2.8662e-25
356.06000 2.8661e-25
356.06500 2.8661e-25
356.07000 2.8662e-25
356.07500 2.8661e-25
356.08000 2.8663e-25
356.08500 2.8665e-25
356.09000 2.8664e-25
356.09500 2.8663e-25
356.10000 2.8662e-25
356.10500 2.8665e-25
356.11000 2.8666e-25
356.11500 2.8665e-25
356.12000 2.8667e-25
356.12500 2.8668e-25
356.13000 2.8666e-25
356.13500 2.8667e-25
356.14000 2.8668e-25
356.14500 2.8668e-25
356.15000 2.8667e-25
356.15500 2.8667e-25
356.16000 2.867e-25
356.16500 2.8669e-25
356.17000 2.8667e-25
356.17500 2.8668e-25
356.18000 2.8669e-25
356.18500 2.8669e-25
356.19000 2.8669e-25
356.19500 2.8669e-25
356.20000 2.8669e-25
356.20500 2.867e-25
356.21000 2.8669e-25
356.21500 2.867e-25
356.22000 2.8671e-25
356.22500 2.8672e-25
356.23000 2.8673e-25
356.23500 2.8673e-25
356.24000 2.8672e-25
356.24500 2.8673e-25
356.25000 2.8673e-25
356.25500 2.8675e-25
356.26000 2.8673e-25
356.26500 2.8675e-25
356.27000 2.8674e-25
356.27500 2.8674e-25
356.28000 2.8676e-25
356.28500 2.8676e-25
356.29000 2.8676e-25
356.29500 2.8677e-25
356.30000 2.8678e-25
356.30500 2.8679e-25
356.31000 2.8678e-25
356.31500 2.8678e-25
356.32000 2.8677e-25
356.32500 2.8676e-25
356.33000 2.8677e-25
356.33500 2.8677e-25
356.34000 2.8676e-25
356.34500 2.8678e-25
356.35000 2.8678e-25
356.35500 2.8677e-25
356.36000 2.8678e-25
356.36500 2.8679e-25
356.37000 2.868e-25
356.37500 2.8679e-25
356.38000 2.8679e-25
356.38500 2.868e-25
356.39000 2.868e-25
356.39500 2.868e-25
356.40000 2.8682e-25
356.40500 2.8681e-25
356.41000 2.8681e-25
356.41500 2.868e-25
356.42000 2.868e-25
356.42500 2.868e-25
356.43000 2.8679e-25
356.43500 2.8681e-25
356.44000 2.8683e-25
356.44500 2.8683e-25
356.45000 2.8681e-25
356.45500 2.8679e-25
356.46000 2.8678e-25
356.46500 2.8675e-25
356.47000 2.8678e-25
356.47500 2.8679e-25
356.48000 2.868e-25
356.48500 2.8678e-25
356.49000 2.8679e-25
356.49500 2.8678e-25
356.50000 2.868e-25
356.50500 2.8677e-25
356.51000 2.8676e-25
356.51500 2.8675e-25
356.52000 2.8676e-25
356.52500 2.8676e-25
356.53000 2.8676e-25
356.53500 2.8676e-25
356.54000 2.8676e-25
356.54500 2.8674e-25
356.55000 2.8675e-25
356.55500 2.8677e-25
356.56000 2.8678e-25
356.56500 2.8677e-25
356.57000 2.868e-25
356.57500 2.8682e-25
356.58000 2.868e-25
356.58500 2.8681e-25
356.59000 2.8682e-25
356.59500 2.8681e-25
356.60000 2.8682e-25
356.60500 2.8682e-25
356.61000 2.8683e-25
356.61500 2.8681e-25
356.62000 2.8681e-25
356.62500 2.8681e-25
356.63000 2.868e-25
356.63500 2.868e-25
356.64000 2.8679e-25
356.64500 2.8679e-25
356.65000 2.8679e-25
356.65500 2.868e-25
356.66000 2.868e-25
356.66500 2.8679e-25
356.67000 2.8679e-25
356.67500 2.8681e-25
356.68000 2.868e-25
356.68500 2.868e-25
356.69000 2.8681e-25
356.69500 2.8684e-25
356.70000 2.8682e-25
356.70500 2.8682e-25
356.71000 2.8683e-25
356.71500 2.8682e-25
356.72000 2.868e-25
356.72500 2.8679e-25
356.73000 2.868e-25
356.73500 2.8678e-25
356.74000 2.868e-25
356.74500 2.8681e-25
356.75000 2.8681e-25
356.75500 2.868e-25
356.76000 2.8681e-25
356.76500 2.8681e-25
356.77000 2.8682e-25
356.77500 2.868e-25
356.78000 2.868e-25
356.78500 2.8681e-25
356.79000 2.8682e-25
356.79500 2.8681e-25
356.80000 2.8681e-25
356.80500 2.868e-25
356.81000 2.8682e-25
356.81500 2.8683e-25
356.82000 2.8685e-25
356.82500 2.8686e-25
356.83000 2.8688e-25
356.83500 2.869e-25
356.84000 2.869e-25
356.84500 2.8689e-25
356.85000 2.8688e-25
356.85500 2.8689e-25
356.86000 2.869e-25
356.86500 2.869e-25
356.87000 2.8693e-25
356.87500 2.8693e-25
356.88000 2.8691e-25
356.88500 2.8692e-25
356.89000 2.8689e-25
356.89500 2.869e-25
356.90000 2.869e-25
356.90500 2.8689e-25
356.91000 2.8689e-25
356.91500 2.8688e-25
356.92000 2.8687e-25
356.92500 2.8686e-25
356.93000 2.8688e-25
356.93500 2.8687e-25
356.94000 2.8688e-25
356.94500 2.8687e-25
356.95000 2.8688e-25
356.95500 2.869e-25
356.96000 2.869e-25
356.96500 2.869e-25
356.97000 2.8692e-25
356.97500 2.8693e-25
356.98000 2.8691e-25
356.98500 2.8691e-25
356.99000 2.869e-25
356.99500 2.869e-25
357.00000 2.869e-25
357.00500 2.8689e-25
357.01000 2.8689e-25
357.01500 2.869e-25
357.02000 2.8691e-25
357.02500 2.8691e-25
357.03000 2.8689e-25
357.03500 2.869e-25
357.04000 2.869e-25
357.04500 2.8692e-25
357.05000 2.869e-25
357.05500 2.869e-25
357.06000 2.869e-25
357.06500 2.8693e-25
357.07000 2.8693e-25
357.07500 2.8695e-25
357.08000 2.8694e-25
357.08500 2.8691e-25
357.09000 2.8692e-25
357.09500 2.8691e-25
357.10000 2.8691e-25
357.10500 2.8692e-25
357.11000 2.8695e-25
357.11500 2.8692e-25
357.12000 2.8693e-25
357.12500 2.8693e-25
357.13000 2.8692e-25
357.13500 2.8693e-25
357.14000 2.8693e-25
357.14500 2.8694e-25
357.15000 2.8695e-25
357.15500 2.8693e-25
357.16000 2.8694e-25
357.16500 2.8695e-25
357.17000 2.8696e-25
357.17500 2.8694e-25
357.18000 2.8695e-25
357.18500 2.8696e-25
357.19000 2.8698e-25
357.19500 2.8696e-25
357.20000 2.8696e-25
357.20500 2.8695e-25
357.21000 2.8694e-25
357.21500 2.8692e-25
357.22000 2.8693e-25
357.22500 2.8693e-25
357.23000 2.8693e-25
357.23500 2.8692e-25
357.24000 2.8693e-25
357.24500 2.8692e-25
357.25000 2.8691e-25
357.25500 2.8691e-25
357.26000 2.8692e-25
357.26500 2.8694e-25
357.27000 2.8693e-25
357.27500 2.8692e-25
357.28000 2.869e-25
357.28500 2.8688e-25
357.29000 2.8686e-25
357.29500 2.8687e-25
357.30000 2.8685e-25
357.30500 2.8686e-25
357.31000 2.8686e-25
357.31500 2.8686e-25
357.32000 2.8688e-25
357.32500 2.8685e-25
357.33000 2.8686e-25
357.33500 2.8684e-25
357.34000 2.8686e-25
357.34500 2.8687e-25
357.35000 2.8685e-25
357.35500 2.8685e-25
357.36000 2.8683e-25
357.36500 2.8685e-25
357.37000 2.8684e-25
357.37500 2.8685e-25
357.38000 2.8684e-25
357.38500 2.8686e-25
357.39000 2.8688e-25
357.39500 2.8688e-25
357.40000 2.8687e-25
357.40500 2.8688e-25
357.41000 2.8687e-25
357.41500 2.8687e-25
357.42000 2.8689e-25
357.42500 2.869e-25
357.43000 2.8691e-25
357.43500 2.8691e-25
357.44000 2.8694e-25
357.44500 2.8693e-25
357.45000 2.8692e-25
357.45500 2.8692e-25
357.46000 2.8693e-25
357.46500 2.8694e-25
357.47000 2.8693e-25
357.47500 2.8693e-25
357.48000 2.8693e-25
357.48500 2.8695e-25
357.49000 2.8693e-25
357.49500 2.8695e-25
357.50000 2.8696e-25
357.50500 2.8694e-25
357.51000 2.8696e-25
357.51500 2.8697e-25
357.52000 2.8698e-25
357.52500 2.8698e-25
357.53000 2.8699e-25
357.53500 2.8698e-25
357.54000 2.8699e-25
357.54500 2.87e-25
357.55000 2.8701e-25
357.55500 2.8699e-25
357.56000 2.8701e-25
357.56500 2.8701e-25
357.57000 2.8701e-25
357.57500 2.87e-25
357.58000 2.8701e-25
357.58500 2.87e-25
357.59000 2.8701e-25
357.59500 2.8701e-25
357.60000 2.8699e-25
357.60500 2.8698e-25
357.61000 2.8699e-25
357.61500 2.8698e-25
357.62000 2.8699e-25
357.62500 2.8699e-25
357.63000 2.8698e-25
357.63500 2.8698e-25
357.64000 2.87e-25
357.64500 2.87e-25
357.65000 2.87e-25
357.65500 2.8703e-25
357.66000 2.8701e-25
357.66500 2.8701e-25
357.67000 2.8699e-25
357.67500 2.8701e-25
357.68000 2.8701e-25
357.68500 2.8699e-25
357.69000 2.8701e-25
357.69500 2.87e-25
357.70000 2.8702e-25
357.70500 2.8703e-25
357.71000 2.8704e-25
357.71500 2.8702e-25
357.72000 2.8705e-25
357.72500 2.8705e-25
357.73000 2.8705e-25
357.73500 2.8703e-25
357.74000 2.8705e-25
357.74500 2.8705e-25
357.75000 2.8705e-25
357.75500 2.8707e-25
357.76000 2.8709e-25
357.76500 2.871e-25
357.77000 2.871e-25
357.77500 2.871e-25
357.78000 2.8711e-25
357.78500 2.8712e-25
357.79000 2.8713e-25
357.79500 2.8713e-25
357.80000 2.8713e-25
357.80500 2.8712e-25
357.81000 2.8711e-25
357.81500 2.8712e-25
357.82000 2.8713e-25
357.82500 2.8714e-25
357.83000 2.8715e-25
357.83500 2.8716e-25
357.84000 2.8715e-25
357.84500 2.8716e-25
357.85000 2.8716e-25
357.85500 2.8716e-25
357.86000 2.8716e-25
357.86500 2.8717e-25
357.87000 2.8717e-25
357.87500 2.8716e-25
357.88000 2.8717e-25
357.88500 2.8718e-25
357.89000 2.8718e-25
357.89500 2.8717e-25
357.90000 2.8718e-25
357.90500 2.8719e-25
357.91000 2.8718e-25
357.91500 2.8718e-25
357.92000 2.8718e-25
357.92500 2.8719e-25
357.93000 2.872e-25
357.93500 2.8722e-25
357.94000 2.8722e-25
357.94500 2.8723e-25
357.95000 2.8726e-25
357.95500 2.8727e-25
357.96000 2.8727e-25
357.96500 2.8726e-25
357.97000 2.8726e-25
357.97500 2.8726e-25
357.98000 2.8728e-25
357.98500 2.8728e-25
357.99000 2.873e-25
357.99500 2.8731e-25
358.00000 2.873e-25
358.00500 2.8728e-25
358.01000 2.8728e-25
358.01500 2.8727e-25
358.02000 2.8728e-25
358.02500 2.8728e-25
358.03000 2.8729e-25
358.03500 2.8729e-25
358.04000 2.8727e-25
358.04500 2.8727e-25
358.05000 2.8729e-25
358.05500 2.8729e-25
358.06000 2.8731e-25
358.06500 2.8731e-25
358.07000 2.8731e-25
358.07500 2.873e-25
358.08000 2.873e-25
358.08500 2.8732e-25
358.09000 2.8733e-25
358.09500 2.8733e-25
358.10000 2.8734e-25
358.10500 2.8734e-25
358.11000 2.8734e-25
358.11500 2.8733e-25
358.12000 2.8732e-25
358.12500 2.8734e-25
358.13000 2.8735e-25
358.13500 2.8735e-25
358.14000 2.8735e-25
358.14500 2.8735e-25
358.15000 2.8735e-25
358.15500 2.8739e-25
358.16000 2.874e-25
358.16500 2.874e-25
358.17000 2.8742e-25
358.17500 2.8742e-25
358.18000 2.8739e-25
358.18500 2.8738e-25
358.19000 2.8738e-25
358.19500 2.8737e-25
358.20000 2.8739e-25
358.20500 2.8739e-25
358.21000 2.8737e-25
358.21500 2.8736e-25
358.22000 2.8734e-25
358.22500 2.8733e-25
358.23000 2.8734e-25
358.23500 2.8735e-25
358.24000 2.8736e-25
358.24500 2.8735e-25
358.25000 2.8735e-25
358.25500 2.8736e-25
358.26000 2.8736e-25
358.26500 2.8735e-25
358.27000 2.8735e-25
358.27500 2.8733e-25
358.28000 2.8733e-25
358.28500 2.8735e-25
358.29000 2.8736e-25
358.29500 2.8736e-25
358.30000 2.8737e-25
358.30500 2.8738e-25
358.31000 2.8738e-25
358.31500 2.8738e-25
358.32000 2.8736e-25
358.32500 2.8736e-25
358.33000 2.8736e-25
358.33500 2.8739e-25
358.34000 2.874e-25
358.34500 2.874e-25
358.35000 2.8739e-25
358.35500 2.8737e-25
358.36000 2.8737e-25
358.36500 2.8738e-25
358.37000 2.8739e-25
358.37500 2.8739e-25
358.38000 2.8737e-25
358.38500 2.8737e-25
358.39000 2.8737e-25
358.39500 2.8738e-25
358.40000 2.8737e-25
358.40500 2.8738e-25
358.41000 2.8735e-25
358.41500 2.8734e-25
358.42000 2.8735e-25
358.42500 2.8734e-25
358.43000 2.8733e-25
358.43500 2.8733e-25
358.44000 2.8733e-25
358.44500 2.8732e-25
358.45000 2.8732e-25
358.45500 2.8728e-25
358.46000 2.8729e-25
358.46500 2.8729e-25
358.47000 2.8728e-25
358.47500 2.8729e-25
358.48000 2.8729e-25
358.48500 2.8727e-25
358.49000 2.8727e-25
358.49500 2.8727e-25
358.50000 2.8725e-25
358.50500 2.8727e-25
358.51000 2.8727e-25
358.51500 2.8724e-25
358.52000 2.8725e-25
358.52500 2.8726e-25
358.53000 2.8726e-25
358.53500 2.8727e-25
358.54000 2.8727e-25
358.54500 2.8728e-25
358.55000 2.8728e-25
358.55500 2.8727e-25
358.56000 2.8728e-25
358.56500 2.8728e-25
358.57000 2.8728e-25
358.57500 2.8727e-25
358.58000 2.8725e-25
358.58500 2.8726e-25
358.59000 2.8725e-25
358.59500 2.8724e-25
358.60000 2.8723e-25
358.60500 2.8723e-25
358.61000 2.8721e-25
358.61500 2.8722e-25
358.62000 2.8724e-25
358.62500 2.8724e-25
358.63000 2.8725e-25
358.63500 2.8722e-25
358.64000 2.8722e-25
358.64500 2.8722e-25
358.65000 2.8722e-25
358.65500 2.8722e-25
358.66000 2.8723e-25
358.66500 2.8719e-25
358.67000 2.872e-25
358.67500 2.8721e-25
358.68000 2.872e-25
358.68500 2.872e-25
358.69000 2.872e-25
358.69500 2.8721e-25
358.70000 2.8721e-25
358.70500 2.8723e-25
358.71000 2.8721e-25
358.71500 2.8722e-25
358.72000 2.8719e-25
358.72500 2.872e-25
358.73000 2.872e-25
358.73500 2.8723e-25
358.74000 2.872e-25
358.74500 2.872e-25
358.75000 2.8719e-25
358.75500 2.8719e-25
358.76000 2.8718e-25
358.76500 2.872e-25
358.77000 2.8719e-25
358.77500 2.8719e-25
358.78000 2.872e-25
358.78500 2.872e-25
358.79000 2.8721e-25
358.79500 2.872e-25
358.80000 2.8719e-25
358.80500 2.8718e-25
358.81000 2.8717e-25
358.81500 2.8719e-25
358.82000 2.8719e-25
358.82500 2.872e-25
358.83000 2.8719e-25
358.83500 2.8721e-25
358.84000 2.8718e-25
358.84500 2.8718e-25
358.85000 2.8717e-25
358.85500 2.8718e-25
358.86000 2.8719e-25
358.86500 2.872e-25
358.87000 2.8721e-25
358.87500 2.8722e-25
358.88000 2.8722e-25
358.88500 2.8722e-25
358.89000 2.8722e-25
358.89500 2.8722e-25
358.90000 2.8722e-25
358.90500 2.8725e-25
358.91000 2.8725e-25
358.91500 2.8727e-25
358.92000 2.8728e-25
358.92500 2.8729e-25
358.93000 2.8728e-25
358.93500 2.8726e-25
358.94000 2.8727e-25
358.94500 2.8727e-25
358.95000 2.8727e-25
358.95500 2.8725e-25
358.96000 2.8727e-25
358.96500 2.8727e-25
358.97000 2.8729e-25
358.97500 2.8731e-25
358.98000 2.8732e-25
358.98500 2.8733e-25
358.99000 2.8733e-25
358.99500 2.8734e-25
359.00000 2.8734e-25
359.00500 2.8734e-25
359.01000 2.8735e-25
359.01500 2.8736e-25
359.02000 2.8737e-25
359.02500 2.8739e-25
359.03000 2.8739e-25
359.03500 2.874e-25
359.04000 2.8738e-25
359.04500 2.8738e-25
359.05000 2.8736e-25
359.05500 2.8736e-25
359.06000 2.8736e-25
359.06500 2.8734e-25
359.07000 2.8735e-25
359.07500 2.8734e-25
359.08000 2.8735e-25
359.08500 2.8735e-25
359.09000 2.8737e-25
359.09500 2.8739e-25
359.10000 2.874e-25
359.10500 2.8739e-25
359.11000 2.874e-25
359.11500 2.8739e-25
359.12000 2.874e-25
359.12500 2.874e-25
359.13000 2.8741e-25
359.13500 2.8741e-25
359.14000 2.8743e-25
359.14500 2.8741e-25
359.15000 2.8741e-25
359.15500 2.874e-25
359.16000 2.8741e-25
359.16500 2.8741e-25
359.17000 2.8741e-25
359.17500 2.8742e-25
359.18000 2.8743e-25
359.18500 2.8744e-25
359.19000 2.8745e-25
359.19500 2.8746e-25
359.20000 2.8745e-25
359.20500 2.8744e-25
359.21000 2.8744e-25
359.21500 2.8745e-25
359.22000 2.8746e-25
359.22500 2.8749e-25
359.23000 2.8749e-25
359.23500 2.875e-25
359.24000 2.8749e-25
359.24500 2.8752e-25
359.25000 2.8756e-25
359.25500 2.8757e-25
359.26000 2.8757e-25
359.26500 2.8758e-25
359.27000 2.8757e-25
359.27500 2.8759e-25
359.28000 2.8759e-25
359.28500 2.8761e-25
359.29000 2.8762e-25
359.29500 2.8764e-25
359.30000 2.8765e-25
359.30500 2.8764e-25
359.31000 2.8765e-25
359.31500 2.8767e-25
359.32000 2.8768e-25
359.32500 2.8767e-25
359.33000 2.8766e-25
359.33500 2.8769e-25
359.34000 2.8769e-25
359.34500 2.877e-25
359.35000 2.877e-25
359.35500 2.8772e-25
359.36000 2.8772e-25
359.36500 2.8773e-25
359.37000 2.8776e-25
359.37500 2.8775e-25
359.38000 2.8777e-25
359.38500 2.878e-25
359.39000 2.8783e-25
359.39500 2.8784e-25
359.40000 2.8782e-25
359.40500 2.8782e-25
359.41000 2.8783e-25
359.41500 2.8784e-25
359.42000 2.8785e-25
359.42500 2.8785e-25
359.43000 2.8787e-25
359.43500 2.8788e-25
359.44000 2.8787e-25
359.44500 2.8788e-25
359.45000 2.879e-25
359.45500 2.8794e-25
359.46000 2.8797e-25
359.46500 2.8798e-25
359.47000 2.8799e-25
359.47500 2.88e-25
359.48000 2.8799e-25
359.48500 2.88e-25
359.49000 2.8801e-25
359.49500 2.8804e-25
359.50000 2.8807e-25
359.50500 2.8808e-25
359.51000 2.8813e-25
359.51500 2.8814e-25
359.52000 2.8819e-25
359.52500 2.8826e-25
359.53000 2.8832e-25
359.53500 2.8838e-25
359.54000 2.8845e-25
359.54500 2.8855e-25
359.55000 2.8862e-25
359.55500 2.8873e-25
359.56000 2.8882e-25
359.56500 2.8895e-25
359.57000 2.8908e-25
359.57500 2.8921e-25
359.58000 2.8937e-25
359.58500 2.8952e-25
359.59000 2.8969e-25
359.59500 2.8986e-25
359.60000 2.9003e-25
359.60500 2.9023e-25
359.61000 2.9046e-25
359.61500 2.907e-25
359.62000 2.9097e-25
359.62500 2.9124e-25
359.63000 2.9151e-25
359.63500 2.918e-25
359.64000 2.921e-25
359.64500 2.9243e-25
359.65000 2.9278e-25
359.65500 2.9313e-25
359.66000 2.9352e-25
359.66500 2.939e-25
359.67000 2.943e-25
359.67500 2.9472e-25
359.68000 2.9514e-25
359.68500 2.9555e-25
359.69000 2.9596e-25
359.69500 2.9639e-25
359.70000 2.9682e-25
359.70500 2.9725e-25
359.71000 2.9769e-25
359.71500 2.9817e-25
359.72000 2.9861e-25
359.72500 2.9908e-25
359.73000 2.9955e-25
359.73500 3.0005e-25
359.74000 3.0055e-25
359.74500 3.0103e-25
359.75000 3.0149e-25
359.75500 3.02e-25
359.76000 3.0248e-25
359.76500 3.0298e-25
359.77000 3.0348e-25
359.77500 3.0397e-25
359.78000 3.0447e-25
359.78500 3.0499e-25
359.79000 3.0549e-25
359.79500 3.0598e-25
359.80000 3.0644e-25
359.80500 3.0694e-25
359.81000 3.0744e-25
359.81500 3.0794e-25
359.82000 3.0843e-25
359.82500 3.0889e-25
359.83000 3.0938e-25
359.83500 3.0985e-25
359.84000 3.1033e-25
359.84500 3.1077e-25
359.85000 3.1121e-25
359.85500 3.1161e-25
359.86000 3.1199e-25
359.86500 3.1235e-25
359.87000 3.1272e-25
359.87500 3.1306e-25
359.88000 3.1334e-25
359.88500 3.1362e-25
359.89000 3.1386e-25
359.89500 3.141e-25
359.90000 3.1434e-25
359.90500 3.1454e-25
359.91000 3.1474e-25
359.91500 3.149e-25
359.92000 3.1503e-25
359.92500 3.1517e-25
359.93000 3.1528e-25
359.93500 3.1539e-25
359.94000 3.1548e-25
359.94500 3.1557e-25
359.95000 3.1562e-25
359.95500 3.1569e-25
359.96000 3.1573e-25
359.96500 3.1577e-25
359.97000 3.1578e-25
359.97500 3.1581e-25
359.98000 3.1583e-25
359.98500 3.1584e-25
359.99000 3.1584e-25
359.99500 3.1584e-25
360.00000 3.1583e-25
360.00500 3.1582e-25
360.01000 3.1581e-25
360.01500 3.158e-25
360.02000 3.1577e-25
360.02500 3.1574e-25
360.03000 3.1567e-25
360.03500 3.156e-25
360.04000 3.1551e-25
360.04500 3.1542e-25
360.05000 3.1533e-25
360.05500 3.1529e-25
360.06000 3.152e-25
360.06500 3.1508e-25
360.07000 3.1495e-25
360.07500 3.1481e-25
360.08000 3.1465e-25
360.08500 3.1448e-25
360.09000 3.143e-25
360.09500 3.1411e-25
360.10000 3.1393e-25
360.10500 3.137e-25
360.11000 3.1349e-25
360.11500 3.1323e-25
360.12000 3.1297e-25
360.12500 3.127e-25
360.13000 3.124e-25
360.13500 3.1206e-25
360.14000 3.1172e-25
360.14500 3.1138e-25
360.15000 3.1103e-25
360.15500 3.1065e-25
360.16000 3.1027e-25
360.16500 3.0986e-25
360.17000 3.0943e-25
360.17500 3.09e-25
360.18000 3.0855e-25
360.18500 3.0812e-25
360.19000 3.0765e-25
360.19500 3.0719e-25
360.20000 3.0674e-25
360.20500 3.063e-25
360.21000 3.0585e-25
360.21500 3.0539e-25
360.22000 3.0489e-25
360.22500 3.0443e-25
360.23000 3.0395e-25
360.23500 3.0344e-25
360.24000 3.0294e-25
360.24500 3.0245e-25
360.25000 3.0196e-25
360.25500 3.0148e-25
360.26000 3.0097e-25
360.26500 3.0051e-25
360.27000 3.0003e-25
360.27500 2.9954e-25
360.28000 2.9905e-25
360.28500 2.9859e-25
360.29000 2.981e-25
360.29500 2.9762e-25
360.30000 2.9714e-25
360.30500 2.9668e-25
360.31000 2.9621e-25
360.31500 2.9576e-25
360.32000 2.953e-25
360.32500 2.9487e-25
360.33000 2.9443e-25
360.33500 2.9401e-25
360.34000 2.9361e-25
360.34500 2.932e-25
360.35000 2.9279e-25
360.35500 2.924e-25
360.36000 2.9204e-25
360.36500 2.9169e-25
360.37000 2.9136e-25
360.37500 2.9108e-25
360.38000 2.9077e-25
360.38500 2.9049e-25
360.39000 2.9025e-25
360.39500 2.9003e-25
360.40000 2.8982e-25
360.40500 2.8963e-25
360.41000 2.8944e-25
360.41500 2.893e-25
360.42000 2.8915e-25
360.42500 2.8902e-25
360.43000 2.8892e-25
360.43500 2.8882e-25
360.44000 2.8872e-25
360.44500 2.8863e-25
360.45000 2.8856e-25
360.45500 2.885e-25
360.46000 2.8844e-25
360.46500 2.8839e-25
360.47000 2.8835e-25
360.47500 2.8832e-25
360.48000 2.8829e-25
360.48500 2.8824e-25
360.49000 2.8822e-25
360.49500 2.882e-25
360.50000 2.8818e-25
360.50500 2.8817e-25
360.51000 2.8817e-25
360.51500 2.8816e-25
360.52000 2.8815e-25
360.52500 2.8813e-25
360.53000 2.8813e-25
360.53500 2.8814e-25
360.54000 2.8814e-25
360.54500 2.8814e-25
360.55000 2.8814e-25
360.55500 2.8815e-25
360.56000 2.8812e-25
360.56500 2.8809e-25
360.57000 2.8807e-25
360.57500 2.8807e-25
360.58000 2.8806e-25
360.58500 2.8805e-25
360.59000 2.8804e-25
360.59500 2.8804e-25
360.60000 2.8804e-25
360.60500 2.8804e-25
360.61000 2.8802e-25
360.61500 2.8804e-25
360.62000 2.8802e-25
360.62500 2.8802e-25
360.63000 2.8801e-25
360.63500 2.8802e-25
360.64000 2.8801e-25
360.64500 2.8803e-25
360.65000 2.8802e-25
360.65500 2.8803e-25
360.66000 2.8802e-25
360.66500 2.88e-25
360.67000 2.8801e-25
360.67500 2.8799e-25
360.68000 2.8798e-25
360.68500 2.8797e-25
360.69000 2.8797e-25
360.69500 2.8795e-25
360.70000 2.8796e-25
360.70500 2.8796e-25
360.71000 2.8796e-25
360.71500 2.8794e-25
360.72000 2.8793e-25
360.72500 2.8794e-25
360.73000 2.8793e-25
360.73500 2.8791e-25
360.74000 2.879e-25
360.74500 2.879e-25
360.75000 2.8789e-25
360.75500 2.879e-25
360.76000 2.8788e-25
360.76500 2.8791e-25
360.77000 2.879e-25
360.77500 2.8788e-25
360.78000 2.8789e-25
360.78500 2.8789e-25
360.79000 2.8788e-25
360.79500 2.8787e-25
360.80000 2.8786e-25
360.80500 2.8787e-25
360.81000 2.8785e-25
360.81500 2.8787e-25
360.82000 2.8786e-25
360.82500 2.8788e-25
360.83000 2.8785e-25
360.83500 2.8783e-25
360.84000 2.878e-25
360.84500 2.8779e-25
360.85000 2.8778e-25
360.85500 2.8779e-25
360.86000 2.8778e-25
360.86500 2.8777e-25
360.87000 2.8777e-25
360.87500 2.8778e-25
360.88000 2.8776e-25
360.88500 2.8778e-25
360.89000 2.8779e-25
360.89500 2.8779e-25
360.90000 2.8779e-25
360.90500 2.8778e-25
360.91000 2.8779e-25
360.91500 2.8781e-25
360.92000 2.878e-25
360.92500 2.8779e-25
360.93000 2.8779e-25
360.93500 2.8781e-25
360.94000 2.8781e-25
360.94500 2.878e-25
360.95000 2.878e-25
360.95500 2.8781e-25
360.96000 2.8781e-25
360.96500 2.878e-25
360.97000 2.8779e-25
360.97500 2.8778e-25
360.98000 2.8778e-25
360.98500 2.8777e-25
360.99000 2.8777e-25
360.99500 2.8777e-25
361.00000 2.8778e-25
361.00500 2.878e-25
361.01000 2.8778e-25
361.01500 2.8778e-25
361.02000 2.8778e-25
361.02500 2.8777e-25
361.03000 2.8775e-25
361.03500 2.8773e-25
361.04000 2.8773e-25
361.04500 2.8773e-25
361.05000 2.8773e-25
361.05500 2.8773e-25
361.06000 2.8773e-25
361.06500 2.8771e-25
361.07000 2.8771e-25
361.07500 2.8769e-25
361.08000 2.8769e-25
361.08500 2.8769e-25
361.09000 2.877e-25
361.09500 2.8772e-25
361.10000 2.8773e-25
361.10500 2.877e-25
361.11000 2.877e-25
361.11500 2.877e-25
361.12000 2.877e-25
361.12500 2.877e-25
361.13000 2.877e-25
361.13500 2.8769e-25
361.14000 2.877e-25
361.14500 2.8771e-25
361.15000 2.8769e-25
361.15500 2.8767e-25
361.16000 2.8769e-25
361.16500 2.8771e-25
361.17000 2.8769e-25
361.17500 2.8767e-25
361.18000 2.8768e-25
361.18500 2.8766e-25
361.19000 2.8767e-25
361.19500 2.8767e-25
361.20000 2.8767e-25
361.20500 2.8767e-25
361.21000 2.8768e-25
361.21500 2.8766e-25
361.22000 2.8765e-25
361.22500 2.8766e-25
361.23000 2.8766e-25
361.23500 2.8766e-25
361.24000 2.8767e-25
361.24500 2.8767e-25
361.25000 2.8768e-25
361.25500 2.8768e-25
361.26000 2.8767e-25
361.26500 2.8769e-25
361.27000 2.8769e-25
361.27500 2.8766e-25
361.28000 2.8767e-25
361.28500 2.8766e-25
361.29000 2.8766e-25
361.29500 2.8767e-25
361.30000 2.8769e-25
361.30500 2.8769e-25
361.31000 2.877e-25
361.31500 2.8772e-25
361.32000 2.8773e-25
361.32500 2.8773e-25
361.33000 2.8772e-25
361.33500 2.8772e-25
361.34000 2.877e-25
361.34500 2.8774e-25
361.35000 2.8774e-25
361.35500 2.8774e-25
361.36000 2.8774e-25
361.36500 2.8774e-25
361.37000 2.8773e-25
361.37500 2.8772e-25
361.38000 2.8772e-25
361.38500 2.8773e-25
361.39000 2.8773e-25
361.39500 2.8772e-25
361.40000 2.877e-25
361.40500 2.8767e-25
361.41000 2.877e-25
361.41500 2.8771e-25
361.42000 2.877e-25
361.42500 2.8772e-25
361.43000 2.8773e-25
361.43500 2.8774e-25
361.44000 2.8772e-25
361.44500 2.8772e-25
361.45000 2.8771e-25
361.45500 2.8771e-25
361.46000 2.8771e-25
361.46500 2.8772e-25
361.47000 2.8772e-25
361.47500 2.8769e-25
361.48000 2.8772e-25
361.48500 2.8772e-25
361.49000 2.8771e-25
361.49500 2.8771e-25
361.50000 2.8774e-25
361.50500 2.8772e-25
361.51000 2.8772e-25
361.51500 2.8772e-25
361.52000 2.8773e-25
361.52500 2.877e-25
361.53000 2.8768e-25
361.53500 2.8771e-25
361.54000 2.8771e-25
361.54500 2.8772e-25
361.55000 2.8772e-25
361.55500 2.8772e-25
361.56000 2.8774e-25
361.56500 2.8775e-25
361.57000 2.8778e-25
361.57500 2.8778e-25
361.58000 2.8777e-25
361.58500 2.8779e-25
361.59000 2.878e-25
361.59500 2.8779e-25
361.60000 2.8779e-25
361.60500 2.8777e-25
361.61000 2.8779e-25
361.61500 2.8779e-25
361.62000 2.8781e-25
361.62500 2.8783e-25
361.63000 2.8784e-25
361.63500 2.8783e-25
361.64000 2.8784e-25
361.64500 2.8785e-25
361.65000 2.8784e-25
361.65500 2.8784e-25
361.66000 2.8785e-25
361.66500 2.8784e-25
361.67000 2.8783e-25
361.67500 2.8782e-25
361.68000 2.8783e-25
361.68500 2.8782e-25
361.69000 2.8784e-25
361.69500 2.8786e-25
361.70000 2.8783e-25
361.70500 2.8784e-25
361.71000 2.8784e-25
361.71500 2.8785e-25
361.72000 2.8787e-25
361.72500 2.8787e-25
361.73000 2.8786e-25
361.73500 2.8785e-25
361.74000 2.8786e-25
361.74500 2.8787e-25
361.75000 2.8787e-25
361.75500 2.8787e-25
361.76000 2.8789e-25
361.76500 2.8787e-25
361.77000 2.8789e-25
361.77500 2.8789e-25
361.78000 2.8791e-25
361.78500 2.8793e-25
361.79000 2.8792e-25
361.79500 2.8795e-25
361.80000 2.8793e-25
361.80500 2.8794e-25
361.81000 2.8792e-25
361.81500 2.8791e-25
361.82000 2.8792e-25
361.82500 2.8792e-25
361.83000 2.8794e-25
361.83500 2.8793e-25
361.84000 2.8797e-25
361.84500 2.8797e-25
361.85000 2.8796e-25
361.85500 2.8797e-25
361.86000 2.8797e-25
361.86500 2.88e-25
361.87000 2.8802e-25
361.87500 2.8802e-25
361.88000 2.8804e-25
361.88500 2.8803e-25
361.89000 2.8801e-25
361.89500 2.8804e-25
361.90000 2.8804e-25
361.90500 2.8807e-25
361.91000 2.8811e-25
361.91500 2.8812e-25
361.92000 2.8811e-25
361.92500 2.8813e-25
361.93000 2.8812e-25
361.93500 2.8814e-25
361.94000 2.8814e-25
361.94500 2.8817e-25
361.95000 2.8817e-25
361.95500 2.8817e-25
361.96000 2.8818e-25
361.96500 2.8819e-25
361.97000 2.8822e-25
361.97500 2.8822e-25
361.98000 2.8822e-25
361.98500 2.8822e-25
361.99000 2.8823e-25
361.99500 2.8827e-25
362.00000 2.8828e-25
362.00500 2.8825e-25
362.01000 2.8825e-25
362.01500 2.8825e-25
362.02000 2.8827e-25
362.02500 2.8827e-25
362.03000 2.8827e-25
362.03500 2.8827e-25
362.04000 2.8827e-25
362.04500 2.8829e-25
362.05000 2.883e-25
362.05500 2.8832e-25
362.06000 2.8833e-25
362.06500 2.8833e-25
362.07000 2.8831e-25
362.07500 2.8833e-25
362.08000 2.8833e-25
362.08500 2.8834e-25
362.09000 2.8832e-25
362.09500 2.8832e-25
362.10000 2.8833e-25
362.10500 2.8834e-25
362.11000 2.8836e-25
362.11500 2.8837e-25
362.12000 2.8837e-25
362.12500 2.8836e-25
362.13000 2.8837e-25
362.13500 2.8835e-25
362.14000 2.8836e-25
362.14500 2.8835e-25
362.15000 2.8837e-25
362.15500 2.8838e-25
362.16000 2.8838e-25
362.16500 2.8839e-25
362.17000 2.8838e-25
362.17500 2.8838e-25
362.18000 2.8839e-25
362.18500 2.8838e-25
362.19000 2.8841e-25
362.19500 2.8842e-25
362.20000 2.884e-25
362.20500 2.8843e-25
362.21000 2.8842e-25
362.21500 2.8844e-25
362.22000 2.8845e-25
362.22500 2.8843e-25
362.23000 2.8843e-25
362.23500 2.8845e-25
362.24000 2.8846e-25
362.24500 2.8844e-25
362.25000 2.8846e-25
362.25500 2.8846e-25
362.26000 2.8844e-25
362.26500 2.8844e-25
362.27000 2.8847e-25
362.27500 2.8847e-25
362.28000 2.8847e-25
362.28500 2.8847e-25
362.29000 2.8848e-25
362.29500 2.8847e-25
362.30000 2.8846e-25
362.30500 2.8849e-25
362.31000 2.885e-25
362.31500 2.885e-25
362.32000 2.8853e-25
362.32500 2.8852e-25
362.33000 2.885e-25
362.33500 2.8851e-25
362.34000 2.8853e-25
362.34500 2.8855e-25
362.35000 2.8856e-25
362.35500 2.8857e-25
362.36000 2.8857e-25
362.36500 2.8857e-25
362.37000 2.8858e-25
362.37500 2.8858e-25
362.38000 2.8859e-25
362.38500 2.886e-25
362.39000 2.8859e-25
362.39500 2.8859e-25
362.40000 2.8858e-25
362.40500 2.886e-25
362.41000 2.886e-25
362.41500 2.8859e-25
362.42000 2.8859e-25
362.42500 2.8861e-25
362.43000 2.8861e-25
362.43500 2.8862e-25
362.44000 2.8862e-25
362.44500 2.8862e-25
362.45000 2.8862e-25
362.45500 2.8865e-25
362.46000 2.8867e-25
362.46500 2.8866e-25
362.47000 2.8866e-25
362.47500 2.8866e-25
362.48000 2.8868e-25
362.48500 2.887e-25
362.49000 2.8871e-25
362.49500 2.8873e-25
362.50000 2.8873e-25
362.50500 2.8873e-25
362.51000 2.8873e-25
362.51500 2.8874e-25
362.52000 2.8877e-25
362.52500 2.8879e-25
362.53000 2.8877e-25
362.53500 2.8876e-25
362.54000 2.8877e-25
362.54500 2.8876e-25
362.55000 2.8877e-25
362.55500 2.8877e-25
362.56000 2.8877e-25
362.56500 2.8879e-25
362.57000 2.8878e-25
362.57500 2.8878e-25
362.58000 2.8878e-25
362.58500 2.8881e-25
362.59000 2.888e-25
362.59500 2.888e-25
362.60000 2.8881e-25
362.60500 2.8881e-25
362.61000 2.8881e-25
362.61500 2.8885e-25
362.62000 2.8885e-25
362.62500 2.8886e-25
362.63000 2.8889e-25
362.63500 2.8887e-25
362.64000 2.8888e-25
362.64500 2.8889e-25
362.65000 2.8892e-25
362.65500 2.8893e-25
362.66000 2.8895e-25
362.66500 2.8896e-25
362.67000 2.8896e-25
362.67500 2.8897e-25
362.68000 2.8899e-25
362.68500 2.8902e-25
362.69000 2.8903e-25
362.69500 2.8904e-25
362.70000 2.8904e-25
362.70500 2.8907e-25
362.71000 2.8909e-25
362.71500 2.8911e-25
362.72000 2.8912e-25
362.72500 2.8912e-25
362.73000 2.8913e-25
362.73500 2.8916e-25
362.74000 2.8916e-25
362.74500 2.8915e-25
362.75000 2.8916e-25
362.75500 2.8917e-25
362.76000 2.8921e-25
362.76500 2.8921e-25
362.77000 2.8924e-25
362.77500 2.8925e-25
362.78000 2.8928e-25
362.78500 2.8928e-25
362.79000 2.8931e-25
362.79500 2.893e-25
362.80000 2.8934e-25
362.80500 2.8937e-25
362.81000 2.8938e-25
362.81500 2.8937e-25
362.82000 2.894e-25
362.82500 2.8942e-25
362.83000 2.8943e-25
362.83500 2.8945e-25
362.84000 2.8947e-25
362.84500 2.8946e-25
362.85000 2.8947e-25
362.85500 2.8948e-25
362.86000 2.8946e-25
362.86500 2.8947e-25
362.87000 2.8948e-25
362.87500 2.8948e-25
362.88000 2.895e-25
362.88500 2.895e-25
362.89000 2.8953e-25
362.89500 2.8954e-25
362.90000 2.8957e-25
362.90500 2.896e-25
362.91000 2.8962e-25
362.91500 2.8962e-25
362.92000 2.8963e-25
362.92500 2.8962e-25
362.93000 2.8965e-25
362.93500 2.8967e-25
362.94000 2.8969e-25
362.94500 2.8971e-25
362.95000 2.8969e-25
362.95500 2.8968e-25
362.96000 2.8967e-25
362.96500 2.8968e-25
362.97000 2.8967e-25
362.97500 2.897e-25
362.98000 2.8969e-25
362.98500 2.8972e-25
362.99000 2.8973e-25
362.99500 2.8974e-25
363.00000 2.8975e-25
363.00500 2.8974e-25
363.01000 2.8974e-25
363.01500 2.8976e-25
363.02000 2.8977e-25
363.02500 2.8978e-25
363.03000 2.8978e-25
363.03500 2.898e-25
363.04000 2.8983e-25
363.04500 2.8984e-25
363.05000 2.8987e-25
363.05500 2.8986e-25
363.06000 2.8987e-25
363.06500 2.8986e-25
363.07000 2.899e-25
363.07500 2.899e-25
363.08000 2.8992e-25
363.08500 2.8993e-25
363.09000 2.8996e-25
363.09500 2.8996e-25
363.10000 2.8999e-25
363.10500 2.8998e-25
363.11000 2.8999e-25
363.11500 2.8999e-25
363.12000 2.8998e-25
363.12500 2.8999e-25
363.13000 2.8998e-25
363.13500 2.8998e-25
363.14000 2.9001e-25
363.14500 2.9001e-25
363.15000 2.8998e-25
363.15500 2.8999e-25
363.16000 2.8999e-25
363.16500 2.8999e-25
363.17000 2.9e-25
363.17500 2.9e-25
363.18000 2.8999e-25
363.18500 2.8999e-25
363.19000 2.8998e-25
363.19500 2.8999e-25
363.20000 2.8999e-25
363.20500 2.8998e-25
363.21000 2.8998e-25
363.21500 2.8996e-25
363.22000 2.8998e-25
363.22500 2.8999e-25
363.23000 2.8997e-25
363.23500 2.8997e-25
363.24000 2.8996e-25
363.24500 2.8997e-25
363.25000 2.8997e-25
363.25500 2.8998e-25
363.26000 2.8998e-25
363.26500 2.9e-25
363.27000 2.8999e-25
363.27500 2.8999e-25
363.28000 2.8998e-25
363.28500 2.8997e-25
363.29000 2.8997e-25
363.29500 2.8996e-25
363.30000 2.8997e-25
363.30500 2.8995e-25
363.31000 2.8995e-25
363.31500 2.8995e-25
363.32000 2.8996e-25
363.32500 2.8997e-25
363.33000 2.8996e-25
363.33500 2.8999e-25
363.34000 2.8998e-25
363.34500 2.8997e-25
363.35000 2.8996e-25
363.35500 2.8998e-25
363.36000 2.8996e-25
363.36500 2.8998e-25
363.37000 2.8996e-25
363.37500 2.8995e-25
363.38000 2.8992e-25
363.38500 2.899e-25
363.39000 2.8989e-25
363.39500 2.8987e-25
363.40000 2.8988e-25
363.40500 2.8989e-25
363.41000 2.8985e-25
363.41500 2.8984e-25
363.42000 2.8982e-25
363.42500 2.8981e-25
363.43000 2.8982e-25
363.43500 2.8982e-25
363.44000 2.898e-25
363.44500 2.8979e-25
363.45000 2.8977e-25
363.45500 2.8979e-25
363.46000 2.8979e-25
363.46500 2.8978e-25
363.47000 2.8979e-25
363.47500 2.898e-25
363.48000 2.8978e-25
363.48500 2.8978e-25
363.49000 2.8975e-25
363.49500 2.8974e-25
363.50000 2.8975e-25
363.50500 2.8972e-25
363.51000 2.8971e-25
363.51500 2.897e-25
363.52000 2.8968e-25
363.52500 2.8968e-25
363.53000 2.8968e-25
363.53500 2.8967e-25
363.54000 2.8963e-25
363.54500 2.8962e-25
363.55000 2.8958e-25
363.55500 2.8954e-25
363.56000 2.8952e-25
363.56500 2.8952e-25
363.57000 2.895e-25
363.57500 2.895e-25
363.58000 2.8948e-25
363.58500 2.8946e-25
363.59000 2.8946e-25
363.59500 2.8943e-25
363.60000 2.8944e-25
363.60500 2.8941e-25
363.61000 2.8942e-25
363.61500 2.8939e-25
363.62000 2.8939e-25
363.62500 2.8938e-25
363.63000 2.8936e-25
363.63500 2.8936e-25
363.64000 2.8937e-25
363.64500 2.8935e-25
363.65000 2.8933e-25
363.65500 2.8931e-25
363.66000 2.893e-25
363.66500 2.893e-25
363.67000 2.8929e-25
363.67500 2.8929e-25
363.68000 2.8927e-25
363.68500 2.8929e-25
363.69000 2.8927e-25
363.69500 2.8925e-25
363.70000 2.8925e-25
363.70500 2.8924e-25
363.71000 2.8925e-25
363.71500 2.8925e-25
363.72000 2.8922e-25
363.72500 2.892e-25
363.73000 2.8918e-25
363.73500 2.8917e-25
363.74000 2.8917e-25
363.74500 2.8917e-25
363.75000 2.8914e-25
363.75500 2.8915e-25
363.76000 2.8913e-25
363.76500 2.8911e-25
363.77000 2.8912e-25
363.77500 2.8912e-25
363.78000 2.8912e-25
363.78500 2.8911e-25
363.79000 2.891e-25
363.79500 2.8909e-25
363.80000 2.8905e-25
363.80500 2.8904e-25
363.81000 2.8906e-25
363.81500 2.8903e-25
363.82000 2.8903e-25
363.82500 2.8901e-25
363.83000 2.8901e-25
363.83500 2.8898e-25
363.84000 2.8896e-25
363.84500 2.8893e-25
363.85000 2.8894e-25
363.85500 2.8896e-25
363.86000 2.8896e-25
363.86500 2.8894e-25
363.87000 2.8894e-25
363.87500 2.8893e-25
363.88000 2.8891e-25
363.88500 2.889e-25
363.89000 2.8891e-25
363.89500 2.8891e-25
363.90000 2.8889e-25
363.90500 2.8888e-25
363.91000 2.8887e-25
363.91500 2.8887e-25
363.92000 2.8886e-25
363.92500 2.8883e-25
363.93000 2.8883e-25
363.93500 2.8883e-25
363.94000 2.8884e-25
363.94500 2.8883e-25
363.95000 2.8882e-25
363.95500 2.8883e-25
363.96000 2.8881e-25
363.96500 2.888e-25
363.97000 2.8879e-25
363.97500 2.8877e-25
363.98000 2.8877e-25
363.98500 2.8878e-25
363.99000 2.8876e-25
363.99500 2.8875e-25
364.00000 2.8874e-25
364.00500 2.8874e-25
364.01000 2.8874e-25
364.01500 2.8872e-25
364.02000 2.8873e-25
364.02500 2.8874e-25
364.03000 2.8873e-25
364.03500 2.8873e-25
364.04000 2.8873e-25
364.04500 2.8872e-25
364.05000 2.8874e-25
364.05500 2.8874e-25
364.06000 2.8874e-25
364.06500 2.8876e-25
364.07000 2.8874e-25
364.07500 2.8873e-25
364.08000 2.8871e-25
364.08500 2.8872e-25
364.09000 2.8873e-25
364.09500 2.8873e-25
364.10000 2.8872e-25
364.10500 2.8873e-25
364.11000 2.8873e-25
364.11500 2.887e-25
364.12000 2.887e-25
364.12500 2.8867e-25
364.13000 2.8867e-25
364.13500 2.8868e-25
364.14000 2.8866e-25
364.14500 2.8866e-25
364.15000 2.8868e-25
364.15500 2.8866e-25
364.16000 2.8867e-25
364.16500 2.8868e-25
364.17000 2.8867e-25
364.17500 2.8866e-25
364.18000 2.8867e-25
364.18500 2.8867e-25
364.19000 2.8866e-25
364.19500 2.8866e-25
364.20000 2.8865e-25
364.20500 2.8865e-25
364.21000 2.8863e-25
364.21500 2.8861e-25
364.22000 2.8861e-25
364.22500 2.8862e-25
364.23000 2.8864e-25
364.23500 2.8867e-25
364.24000 2.8867e-25
364.24500 2.8866e-25
364.25000 2.8865e-25
364.25500 2.8866e-25
364.26000 2.8866e-25
364.26500 2.8868e-25
364.27000 2.8868e-25
364.27500 2.8867e-25
364.28000 2.8865e-25
364.28500 2.8864e-25
364.29000 2.8866e-25
364.29500 2.8866e-25
364.30000 2.8865e-25
364.30500 2.8866e-25
364.31000 2.8864e-25
364.31500 2.8866e-25
364.32000 2.8865e-25
364.32500 2.8863e-25
364.33000 2.8863e-25
364.33500 2.8863e-25
364.34000 2.8861e-25
364.34500 2.8862e-25
364.35000 2.8861e-25
364.35500 2.8862e-25
364.36000 2.886e-25
364.36500 2.886e-25
364.37000 2.886e-25
364.37500 2.886e-25
364.38000 2.886e-25
364.38500 2.8864e-25
364.39000 2.8862e-25
364.39500 2.8861e-25
364.40000 2.8859e-25
364.40500 2.8861e-25
364.41000 2.886e-25
364.41500 2.8859e-25
364.42000 2.8859e-25
364.42500 2.886e-25
364.43000 2.8861e-25
364.43500 2.886e-25
364.44000 2.8862e-25
364.44500 2.8861e-25
364.45000 2.8862e-25
364.45500 2.8861e-25
364.46000 2.886e-25
364.46500 2.886e-25
364.47000 2.8859e-25
364.47500 2.8857e-25
364.48000 2.8859e-25
364.48500 2.8859e-25
364.49000 2.8857e-25
364.49500 2.8857e-25
364.50000 2.8857e-25
364.50500 2.8856e-25
364.51000 2.8857e-25
364.51500 2.8857e-25
364.52000 2.8856e-25
364.52500 2.8857e-25
364.53000 2.8857e-25
364.53500 2.8856e-25
364.54000 2.8857e-25
364.54500 2.8856e-25
364.55000 2.8854e-25
364.55500 2.8855e-25
364.56000 2.8854e-25
364.56500 2.8854e-25
364.57000 2.8856e-25
364.57500 2.8856e-25
364.58000 2.8856e-25
364.58500 2.8857e-25
364.59000 2.8857e-25
364.59500 2.8856e-25
364.60000 2.8858e-25
364.60500 2.8858e-25
364.61000 2.8857e-25
364.61500 2.8859e-25
364.62000 2.8858e-25
364.62500 2.8859e-25
364.63000 2.886e-25
364.63500 2.8861e-25
364.64000 2.8859e-25
364.64500 2.8859e-25
364.65000 2.8858e-25
364.65500 2.886e-25
364.66000 2.8859e-25
364.66500 2.8858e-25
364.67000 2.8859e-25
364.67500 2.886e-25
364.68000 2.8862e-25
364.68500 2.8861e-25
364.69000 2.886e-25
364.69500 2.8862e-25
364.70000 2.8861e-25
364.70500 2.8861e-25
364.71000 2.8862e-25
364.71500 2.8862e-25
364.72000 2.886e-25
364.72500 2.886e-25
364.73000 2.8861e-25
364.73500 2.8861e-25
364.74000 2.8858e-25
364.74500 2.8857e-25
364.75000 2.8858e-25
364.75500 2.886e-25
364.76000 2.8859e-25
364.76500 2.8858e-25
364.77000 2.8857e-25
364.77500 2.8857e-25
364.78000 2.8857e-25
364.78500 2.8855e-25
364.79000 2.8854e-25
364.79500 2.8855e-25
364.80000 2.8853e-25
364.80500 2.8853e-25
364.81000 2.885e-25
364.81500 2.8851e-25
364.82000 2.8849e-25
364.82500 2.8849e-25
364.83000 2.885e-25
364.83500 2.8851e-25
364.84000 2.8851e-25
364.84500 2.885e-25
364.85000 2.885e-25
364.85500 2.885e-25
364.86000 2.8849e-25
364.86500 2.8849e-25
364.87000 2.885e-25
364.87500 2.8849e-25
364.88000 2.8853e-25
364.88500 2.8852e-25
364.89000 2.8851e-25
364.89500 2.8851e-25
364.90000 2.8851e-25
364.90500 2.885e-25
364.91000 2.8853e-25
364.91500 2.8854e-25
364.92000 2.8852e-25
364.92500 2.8852e-25
364.93000 2.8849e-25
364.93500 2.8849e-25
364.94000 2.8848e-25
364.94500 2.8847e-25
364.95000 2.8846e-25
364.95500 2.8846e-25
364.96000 2.8848e-25
364.96500 2.8847e-25
364.97000 2.8849e-25
364.97500 2.8849e-25
364.98000 2.8849e-25
364.98500 2.8848e-25
364.99000 2.8846e-25
364.99500 2.8847e-25
365.00000 2.8847e-25
365.00500 2.8849e-25
365.01000 2.885e-25
365.01500 2.8849e-25
365.02000 2.8849e-25
365.02500 2.885e-25
365.03000 2.8847e-25
365.03500 2.8847e-25
365.04000 2.8849e-25
365.04500 2.885e-25
365.05000 2.8849e-25
365.05500 2.8848e-25
365.06000 2.8847e-25
365.06500 2.8846e-25
365.07000 2.8845e-25
365.07500 2.8844e-25
365.08000 2.8846e-25
365.08500 2.8845e-25
365.09000 2.8846e-25
365.09500 2.8845e-25
365.10000 2.8847e-25
365.10500 2.8846e-25
365.11000 2.8848e-25
365.11500 2.8847e-25
365.12000 2.8849e-25
365.12500 2.885e-25
365.13000 2.8849e-25
365.13500 2.8848e-25
365.14000 2.8847e-25
365.14500 2.8846e-25
365.15000 2.8846e-25
365.15500 2.8846e-25
365.16000 2.8845e-25
365.16500 2.8845e-25
365.17000 2.8844e-25
365.17500 2.8844e-25
365.18000 2.8842e-25
365.18500 2.8841e-25
365.19000 2.8841e-25
365.19500 2.8842e-25
365.20000 2.884e-25
365.20500 2.884e-25
365.21000 2.8839e-25
365.21500 2.884e-25
365.22000 2.8839e-25
365.22500 2.884e-25
365.23000 2.8843e-25
365.23500 2.8842e-25
365.24000 2.884e-25
365.24500 2.8841e-25
365.25000 2.8842e-25
365.25500 2.884e-25
365.26000 2.8838e-25
365.26500 2.8837e-25
365.27000 2.8837e-25
365.27500 2.8838e-25
365.28000 2.8837e-25
365.28500 2.8838e-25
365.29000 2.8838e-25
365.29500 2.8841e-25
365.30000 2.8842e-25
365.30500 2.8846e-25
365.31000 2.8846e-25
365.31500 2.8848e-25
365.32000 2.8847e-25
365.32500 2.8846e-25
365.33000 2.8847e-25
365.33500 2.8846e-25
365.34000 2.8846e-25
365.34500 2.8847e-25
365.35000 2.8847e-25
365.35500 2.8848e-25
365.36000 2.8847e-25
365.36500 2.8847e-25
365.37000 2.8845e-25
365.37500 2.8848e-25
365.38000 2.8845e-25
365.38500 2.8846e-25
365.39000 2.8846e-25
365.39500 2.8846e-25
365.40000 2.8846e-25
365.40500 2.8846e-25
365.41000 2.8848e-25
365.41500 2.8847e-25
365.42000 2.8847e-25
365.42500 2.8848e-25
365.43000 2.8848e-25
365.43500 2.885e-25
365.44000 2.8848e-25
365.44500 2.8851e-25
365.45000 2.8851e-25
365.45500 2.8852e-25
365.46000 2.8852e-25
365.46500 2.885e-25
365.47000 2.8852e-25
365.47500 2.885e-25
365.48000 2.885e-25
365.48500 2.8852e-25
365.49000 2.8852e-25
365.49500 2.885e-25
365.50000 2.8851e-25
365.50500 2.8852e-25
365.51000 2.8851e-25
365.51500 2.8851e-25
365.52000 2.885e-25
365.52500 2.8851e-25
365.53000 2.8853e-25
365.53500 2.8853e-25
365.54000 2.8854e-25
365.54500 2.8853e-25
365.55000 2.8852e-25
365.55500 2.8853e-25
365.56000 2.8851e-25
365.56500 2.8854e-25
365.57000 2.8853e-25
365.57500 2.8852e-25
365.58000 2.8851e-25
365.58500 2.8852e-25
365.59000 2.8853e-25
365.59500 2.8853e-25
365.60000 2.8854e-25
365.60500 2.8853e-25
365.61000 2.8853e-25
365.61500 2.8851e-25
365.62000 2.8852e-25
365.62500 2.8855e-25
365.63000 2.8854e-25
365.63500 2.8851e-25
365.64000 2.8853e-25
365.64500 2.8854e-25
365.65000 2.8853e-25
365.65500 2.8854e-25
365.66000 2.8855e-25
365.66500 2.8854e-25
365.67000 2.8853e-25
365.67500 2.8852e-25
365.68000 2.8852e-25
365.68500 2.8853e-25
365.69000 2.8854e-25
365.69500 2.8855e-25
365.70000 2.8856e-25
365.70500 2.8857e-25
365.71000 2.8857e-25
365.71500 2.8859e-25
365.72000 2.8859e-25
365.72500 2.8858e-25
365.73000 2.8858e-25
365.73500 2.8858e-25
365.74000 2.8857e-25
365.74500 2.8859e-25
365.75000 2.886e-25
365.75500 2.8858e-25
365.76000 2.8857e-25
365.76500 2.8857e-25
365.77000 2.8859e-25
365.77500 2.8858e-25
365.78000 2.8859e-25
365.78500 2.886e-25
365.79000 2.8858e-25
365.79500 2.886e-25
365.80000 2.8862e-25
365.80500 2.8863e-25
365.81000 2.8862e-25
365.81500 2.8861e-25
365.82000 2.8863e-25
365.82500 2.8862e-25
365.83000 2.8862e-25
365.83500 2.8862e-25
365.84000 2.8863e-25
365.84500 2.8866e-25
365.85000 2.8865e-25
365.85500 2.8865e-25
365.86000 2.8867e-25
365.86500 2.8867e-25
365.87000 2.8869e-25
365.87500 2.8869e-25
365.88000 2.8867e-25
365.88500 2.8867e-25
365.89000 2.8868e-25
365.89500 2.8867e-25
365.90000 2.8867e-25
365.90500 2.8865e-25
365.91000 2.8867e-25
365.91500 2.8867e-25
365.92000 2.8869e-25
365.92500 2.8869e-25
365.93000 2.8873e-25
365.93500 2.8872e-25
365.94000 2.8872e-25
365.94500 2.8873e-25
365.95000 2.8875e-25
365.95500 2.8877e-25
365.96000 2.8875e-25
365.96500 2.8878e-25
365.97000 2.8877e-25
365.97500 2.8876e-25
365.98000 2.8878e-25
365.98500 2.8879e-25
365.99000 2.888e-25
365.99500 2.8879e-25
366.00000 2.8879e-25
366.00500 2.8881e-25
366.01000 2.8881e-25
366.01500 2.8881e-25
366.02000 2.8882e-25
366.02500 2.888e-25
366.03000 2.888e-25
366.03500 2.888e-25
366.04000 2.8882e-25
366.04500 2.8884e-25
366.05000 2.8884e-25
366.05500 2.8886e-25
366.06000 2.8886e-25
366.06500 2.8886e-25
366.07000 2.8883e-25
366.07500 2.8882e-25
366.08000 2.8884e-25
366.08500 2.8886e-25
366.09000 2.8886e-25
366.09500 2.8884e-25
366.10000 2.8887e-25
366.10500 2.8885e-25
366.11000 2.8888e-25
366.11500 2.8885e-25
366.12000 2.8888e-25
366.12500 2.8886e-25
366.13000 2.8887e-25
366.13500 2.8885e-25
366.14000 2.8886e-25
366.14500 2.8886e-25
366.15000 2.8887e-25
366.15500 2.8888e-25
366.16000 2.8889e-25
366.16500 2.8889e-25
366.17000 2.8893e-25
366.17500 2.8893e-25
366.18000 2.8894e-25
366.18500 2.8895e-25
366.19000 2.8893e-25
366.19500 2.8894e-25
366.20000 2.8896e-25
366.20500 2.8894e-25
366.21000 2.8896e-25
366.21500 2.8897e-25
366.22000 2.8897e-25
366.22500 2.8899e-25
366.23000 2.8899e-25
366.23500 2.8898e-25
366.24000 2.8898e-25
366.24500 2.8899e-25
366.25000 2.8901e-25
366.25500 2.89e-25
366.26000 2.8899e-25
366.26500 2.89e-25
366.27000 2.8898e-25
366.27500 2.8898e-25
366.28000 2.8899e-25
366.28500 2.8898e-25
366.29000 2.8897e-25
366.29500 2.8898e-25
366.30000 2.8898e-25
366.30500 2.8895e-25
366.31000 2.8897e-25
366.31500 2.8896e-25
366.32000 2.8895e-25
366.32500 2.8895e-25
366.33000 2.8895e-25
366.33500 2.8894e-25
366.34000 2.8893e-25
366.34500 2.8893e-25
366.35000 2.8893e-25
366.35500 2.8894e-25
366.36000 2.8894e-25
366.36500 2.8894e-25
366.37000 2.8892e-25
366.37500 2.8891e-25
366.38000 2.8892e-25
366.38500 2.8892e-25
366.39000 2.8891e-25
366.39500 2.8893e-25
366.40000 2.8892e-25
366.40500 2.8891e-25
366.41000 2.8893e-25
366.41500 2.8894e-25
366.42000 2.8893e-25
366.42500 2.889e-25
366.43000 2.8892e-25
366.43500 2.8891e-25
366.44000 2.8891e-25
366.44500 2.889e-25
366.45000 2.8889e-25
366.45500 2.8889e-25
366.46000 2.8889e-25
366.46500 2.8889e-25
366.47000 2.8888e-25
366.47500 2.8888e-25
366.48000 2.8888e-25
366.48500 2.8888e-25
366.49000 2.8887e-25
366.49500 2.8888e-25
366.50000 2.8888e-25
366.50500 2.8888e-25
366.51000 2.8887e-25
366.51500 2.8886e-25
366.52000 2.8886e-25
366.52500 2.8885e-25
366.53000 2.8888e-25
366.53500 2.8888e-25
366.54000 2.8888e-25
366.54500 2.8889e-25
366.55000 2.8887e-25
366.55500 2.8887e-25
366.56000 2.8886e-25
366.56500 2.8887e-25
366.57000 2.8887e-25
366.57500 2.8888e-25
366.58000 2.8887e-25
366.58500 2.8887e-25
366.59000 2.8887e-25
366.59500 2.8887e-25
366.60000 2.8886e-25
366.60500 2.8886e-25
366.61000 2.8886e-25
366.61500 2.8885e-25
366.62000 2.8886e-25
366.62500 2.8888e-25
366.63000 2.8888e-25
366.63500 2.8887e-25
366.64000 2.8888e-25
366.64500 2.889e-25
366.65000 2.8891e-25
366.65500 2.8889e-25
366.66000 2.889e-25
366.66500 2.889e-25
366.67000 2.8889e-25
366.67500 2.8888e-25
366.68000 2.8887e-25
366.68500 2.8886e-25
366.69000 2.8887e-25
366.69500 2.8888e-25
366.70000 2.8887e-25
366.70500 2.8886e-25
366.71000 2.8886e-25
366.71500 2.8885e-25
366.72000 2.8886e-25
366.72500 2.8885e-25
366.73000 2.8884e-25
366.73500 2.8883e-25
366.74000 2.8885e-25
366.74500 2.8883e-25
366.75000 2.8886e-25
366.75500 2.8886e-25
366.76000 2.8885e-25
366.76500 2.8887e-25
366.77000 2.8887e-25
366.77500 2.8886e-25
366.78000 2.8887e-25
366.78500 2.8887e-25
366.79000 2.8888e-25
366.79500 2.8886e-25
366.80000 2.8883e-25
366.80500 2.8883e-25
366.81000 2.8883e-25
366.81500 2.8883e-25
366.82000 2.8883e-25
366.82500 2.8885e-25
366.83000 2.8883e-25
366.83500 2.8883e-25
366.84000 2.8884e-25
366.84500 2.8885e-25
366.85000 2.8886e-25
366.85500 2.8886e-25
366.86000 2.8887e-25
366.86500 2.8887e-25
366.87000 2.8887e-25
366.87500 2.889e-25
366.88000 2.889e-25
366.88500 2.8891e-25
366.89000 2.8888e-25
366.89500 2.8891e-25
366.90000 2.889e-25
366.90500 2.889e-25
366.91000 2.8892e-25
366.91500 2.8892e-25
366.92000 2.8893e-25
366.92500 2.8894e-25
366.93000 2.8895e-25
366.93500 2.8895e-25
366.94000 2.8895e-25
366.94500 2.8894e-25
366.95000 2.8895e-25
366.95500 2.8895e-25
366.96000 2.8897e-25
366.96500 2.8898e-25
366.97000 2.8899e-25
366.97500 2.8899e-25
366.98000 2.89e-25
366.98500 2.8901e-25
366.99000 2.8901e-25
366.99500 2.8901e-25
367.00000 2.89e-25
367.00500 2.89e-25
367.01000 2.8901e-25
367.01500 2.8901e-25
367.02000 2.8899e-25
367.02500 2.8897e-25
367.03000 2.8897e-25
367.03500 2.8898e-25
367.04000 2.8897e-25
367.04500 2.8898e-25
367.05000 2.8897e-25
367.05500 2.8896e-25
367.06000 2.8896e-25
367.06500 2.8897e-25
367.07000 2.8896e-25
367.07500 2.8896e-25
367.08000 2.8898e-25
367.08500 2.8897e-25
367.09000 2.8899e-25
367.09500 2.8897e-25
367.10000 2.8899e-25
367.10500 2.8899e-25
367.11000 2.8901e-25
367.11500 2.8901e-25
367.12000 2.8902e-25
367.12500 2.8902e-25
367.13000 2.8901e-25
367.13500 2.8903e-25
367.14000 2.8902e-25
367.14500 2.8905e-25
367.15000 2.8906e-25
367.15500 2.8907e-25
367.16000 2.8906e-25
367.16500 2.8905e-25
367.17000 2.8906e-25
367.17500 2.8906e-25
367.18000 2.8905e-25
367.18500 2.8906e-25
367.19000 2.8904e-25
367.19500 2.8905e-25
367.20000 2.8905e-25
367.20500 2.8905e-25
367.21000 2.8904e-25
367.21500 2.8906e-25
367.22000 2.8906e-25
367.22500 2.8907e-25
367.23000 2.8908e-25
367.23500 2.8908e-25
367.24000 2.891e-25
367.24500 2.891e-25
367.25000 2.8908e-25
367.25500 2.8908e-25
367.26000 2.8908e-25
367.26500 2.8907e-25
367.27000 2.8907e-25
367.27500 2.8908e-25
367.28000 2.8908e-25
367.28500 2.8908e-25
367.29000 2.891e-25
367.29500 2.8909e-25
367.30000 2.8909e-25
367.30500 2.8909e-25
367.31000 2.891e-25
367.31500 2.891e-25
367.32000 2.891e-25
367.32500 2.8909e-25
367.33000 2.8908e-25
367.33500 2.8909e-25
367.34000 2.8909e-25
367.34500 2.891e-25
367.35000 2.8911e-25
367.35500 2.8909e-25
367.36000 2.891e-25
367.36500 2.891e-25
367.37000 2.8909e-25
367.37500 2.8908e-25
367.38000 2.8908e-25
367.38500 2.8906e-25
367.39000 2.8905e-25
367.39500 2.8907e-25
367.40000 2.8905e-25
367.40500 2.8906e-25
367.41000 2.8906e-25
367.41500 2.8906e-25
367.42000 2.8907e-25
367.42500 2.8906e-25
367.43000 2.8904e-25
367.43500 2.8904e-25
367.44000 2.8905e-25
367.44500 2.8903e-25
367.45000 2.8904e-25
367.45500 2.8905e-25
367.46000 2.8906e-25
367.46500 2.8908e-25
367.47000 2.8908e-25
367.47500 2.8909e-25
367.48000 2.8909e-25
367.48500 2.891e-25
367.49000 2.8909e-25
367.49500 2.8909e-25
367.50000 2.8907e-25
367.50500 2.8909e-25
367.51000 2.8911e-25
367.51500 2.891e-25
367.52000 2.8911e-25
367.52500 2.8911e-25
367.53000 2.8912e-25
367.53500 2.8912e-25
367.54000 2.8912e-25
367.54500 2.8914e-25
367.55000 2.8916e-25
367.55500 2.8917e-25
367.56000 2.8915e-25
367.56500 2.8915e-25
367.57000 2.8917e-25
367.57500 2.8916e-25
367.58000 2.8916e-25
367.58500 2.8915e-25
367.59000 2.8915e-25
367.59500 2.8915e-25
367.60000 2.8916e-25
367.60500 2.8915e-25
367.61000 2.8914e-25
367.61500 2.8915e-25
367.62000 2.8916e-25
367.62500 2.8916e-25
367.63000 2.8917e-25
367.63500 2.8917e-25
367.64000 2.8917e-25
367.64500 2.8918e-25
367.65000 2.8916e-25
367.65500 2.8917e-25
367.66000 2.8916e-25
367.66500 2.8917e-25
367.67000 2.8916e-25
367.67500 2.8919e-25
367.68000 2.8918e-25
367.68500 2.8917e-25
367.69000 2.8917e-25
367.69500 2.8916e-25
367.70000 2.8914e-25
367.70500 2.8916e-25
367.71000 2.8916e-25
367.71500 2.8916e-25
367.72000 2.8917e-25
367.72500 2.8916e-25
367.73000 2.8916e-25
367.73500 2.8918e-25
367.74000 2.8918e-25
367.74500 2.8916e-25
367.75000 2.8916e-25
367.75500 2.8915e-25
367.76000 2.8915e-25
367.76500 2.8916e-25
367.77000 2.8916e-25
367.77500 2.8916e-25
367.78000 2.8916e-25
367.78500 2.8916e-25
367.79000 2.8916e-25
367.79500 2.8917e-25
367.80000 2.8917e-25
367.80500 2.8919e-25
367.81000 2.8918e-25
367.81500 2.8916e-25
367.82000 2.8917e-25
367.82500 2.8918e-25
367.83000 2.892e-25
367.83500 2.892e-25
367.84000 2.8918e-25
367.84500 2.8919e-25
367.85000 2.8917e-25
367.85500 2.8918e-25
367.86000 2.8919e-25
367.86500 2.8919e-25
367.87000 2.8918e-25
367.87500 2.8921e-25
367.88000 2.892e-25
367.88500 2.8918e-25
367.89000 2.8919e-25
367.89500 2.8921e-25
367.90000 2.892e-25
367.90500 2.8919e-25
367.91000 2.8919e-25
367.91500 2.8921e-25
367.92000 2.8924e-25
367.92500 2.8921e-25
367.93000 2.892e-25
367.93500 2.8922e-25
367.94000 2.8922e-25
367.94500 2.8925e-25
367.95000 2.8923e-25
367.95500 2.8924e-25
367.96000 2.8921e-25
367.96500 2.8919e-25
367.97000 2.8918e-25
367.97500 2.8917e-25
367.98000 2.8918e-25
367.98500 2.8918e-25
367.99000 2.8917e-25
367.99500 2.8915e-25
368.00000 2.8914e-25
368.00500 2.8912e-25
368.01000 2.8913e-25
368.01500 2.8913e-25
368.02000 2.8913e-25
368.02500 2.8915e-25
368.03000 2.8915e-25
368.03500 2.8916e-25
368.04000 2.8916e-25
368.04500 2.8916e-25
368.05000 2.8916e-25
368.05500 2.8914e-25
368.06000 2.8915e-25
368.06500 2.8914e-25
368.07000 2.8912e-25
368.07500 2.8911e-25
368.08000 2.8914e-25
368.08500 2.8915e-25
368.09000 2.8914e-25
368.09500 2.8914e-25
368.10000 2.8915e-25
368.10500 2.8914e-25
368.11000 2.8914e-25
368.11500 2.8916e-25
368.12000 2.8915e-25
368.12500 2.8915e-25
368.13000 2.8915e-25
368.13500 2.8915e-25
368.14000 2.8912e-25
368.14500 2.8913e-25
368.15000 2.8913e-25
368.15500 2.8914e-25
368.16000 2.8912e-25
368.16500 2.8913e-25
368.17000 2.8912e-25
368.17500 2.8914e-25
368.18000 2.8913e-25
368.18500 2.8913e-25
368.19000 2.8914e-25
368.19500 2.8914e-25
368.20000 2.8915e-25
368.20500 2.8915e-25
368.21000 2.8913e-25
368.21500 2.8914e-25
368.22000 2.8914e-25
368.22500 2.8912e-25
368.23000 2.8914e-25
368.23500 2.8912e-25
368.24000 2.8912e-25
368.24500 2.8912e-25
368.25000 2.8911e-25
368.25500 2.8911e-25
368.26000 2.8912e-25
368.26500 2.8911e-25
368.27000 2.891e-25
368.27500 2.8909e-25
368.28000 2.891e-25
368.28500 2.8913e-25
368.29000 2.8912e-25
368.29500 2.8912e-25
368.30000 2.8913e-25
368.30500 2.8913e-25
368.31000 2.8914e-25
368.31500 2.8915e-25
368.32000 2.8915e-25
368.32500 2.8916e-25
368.33000 2.8917e-25
368.33500 2.8916e-25
368.34000 2.8917e-25
368.34500 2.8917e-25
368.35000 2.8919e-25
368.35500 2.8918e-25
368.36000 2.8921e-25
368.36500 2.8919e-25
368.37000 2.892e-25
368.37500 2.8921e-25
368.38000 2.8921e-25
368.38500 2.8924e-25
368.39000 2.8925e-25
368.39500 2.8925e-25
368.40000 2.8926e-25
368.40500 2.8924e-25
368.41000 2.8925e-25
368.41500 2.8924e-25
368.42000 2.8923e-25
368.42500 2.8925e-25
368.43000 2.8924e-25
368.43500 2.8924e-25
368.44000 2.8921e-25
368.44500 2.892e-25
368.45000 2.892e-25
368.45500 2.892e-25
368.46000 2.8921e-25
368.46500 2.8924e-25
368.47000 2.8922e-25
368.47500 2.8921e-25
368.48000 2.8921e-25
368.48500 2.892e-25
368.49000 2.8922e-25
368.49500 2.8922e-25
368.50000 2.8922e-25
368.50500 2.8922e-25
368.51000 2.8921e-25
368.51500 2.8923e-25
368.52000 2.8923e-25
368.52500 2.8925e-25
368.53000 2.8925e-25
368.53500 2.8926e-25
368.54000 2.8926e-25
368.54500 2.8927e-25
368.55000 2.8927e-25
368.55500 2.8926e-25
368.56000 2.8923e-25
368.56500 2.8923e-25
368.57000 2.8924e-25
368.57500 2.8925e-25
368.58000 2.8924e-25
368.58500 2.8927e-25
368.59000 2.8927e-25
368.59500 2.8925e-25
368.60000 2.8926e-25
368.60500 2.8926e-25
368.61000 2.8925e-25
368.61500 2.8927e-25
368.62000 2.8927e-25
368.62500 2.8928e-25
368.63000 2.8928e-25
368.63500 2.8926e-25
368.64000 2.8927e-25
368.64500 2.8926e-25
368.65000 2.8927e-25
368.65500 2.8927e-25
368.66000 2.8927e-25
368.66500 2.8928e-25
368.67000 2.8926e-25
368.67500 2.8926e-25
368.68000 2.8925e-25
368.68500 2.8926e-25
368.69000 2.8924e-25
368.69500 2.8923e-25
368.70000 2.8923e-25
368.70500 2.8923e-25
368.71000 2.8925e-25
368.71500 2.8924e-25
368.72000 2.8923e-25
368.72500 2.8924e-25
368.73000 2.8923e-25
368.73500 2.8923e-25
368.74000 2.8921e-25
368.74500 2.8923e-25
368.75000 2.8924e-25
368.75500 2.8923e-25
368.76000 2.8924e-25
368.76500 2.8922e-25
368.77000 2.8923e-25
368.77500 2.8925e-25
368.78000 2.8926e-25
368.78500 2.8923e-25
368.79000 2.8922e-25
368.79500 2.8923e-25
368.80000 2.8922e-25
368.80500 2.8923e-25
368.81000 2.8922e-25
368.81500 2.8923e-25
368.82000 2.8924e-25
368.82500 2.8923e-25
368.83000 2.8921e-25
368.83500 2.8921e-25
368.84000 2.8921e-25
368.84500 2.8921e-25
368.85000 2.892e-25
368.85500 2.8919e-25
368.86000 2.8919e-25
368.86500 2.8918e-25
368.87000 2.8918e-25
368.87500 2.8917e-25
368.88000 2.8918e-25
368.88500 2.8918e-25
368.89000 2.8917e-25
368.89500 2.8915e-25
368.90000 2.8915e-25
368.90500 2.8914e-25
368.91000 2.8915e-25
368.91500 2.8914e-25
368.92000 2.8915e-25
368.92500 2.8915e-25
368.93000 2.8914e-25
368.93500 2.8916e-25
368.94000 2.8918e-25
368.94500 2.8919e-25
368.95000 2.8918e-25
368.95500 2.8917e-25
368.96000 2.8916e-25
368.96500 2.8916e-25
368.97000 2.8915e-25
368.97500 2.8914e-25
368.98000 2.8915e-25
368.98500 2.8917e-25
368.99000 2.8915e-25
368.99500 2.8913e-25
369.00000 2.8913e-25
369.00500 2.8913e-25
369.01000 2.8913e-25
369.01500 2.8915e-25
369.02000 2.8915e-25
369.02500 2.8914e-25
369.03000 2.8911e-25
369.03500 2.8909e-25
369.04000 2.891e-25
369.04500 2.891e-25
369.05000 2.8908e-25
369.05500 2.8908e-25
369.06000 2.891e-25
369.06500 2.8908e-25
369.07000 2.8907e-25
369.07500 2.8908e-25
369.08000 2.8907e-25
369.08500 2.8909e-25
369.09000 2.891e-25
369.09500 2.8911e-25
369.10000 2.8912e-25
369.10500 2.891e-25
369.11000 2.8909e-25
369.11500 2.8909e-25
369.12000 2.8908e-25
369.12500 2.8908e-25
369.13000 2.8906e-25
369.13500 2.8907e-25
369.14000 2.8908e-25
369.14500 2.8909e-25
369.15000 2.8911e-25
369.15500 2.8912e-25
369.16000 2.8913e-25
369.16500 2.8911e-25
369.17000 2.8912e-25
369.17500 2.8914e-25
369.18000 2.8914e-25
369.18500 2.8913e-25
369.19000 2.8911e-25
369.19500 2.8913e-25
369.20000 2.8914e-25
369.20500 2.8914e-25
369.21000 2.8915e-25
369.21500 2.8918e-25
369.22000 2.8918e-25
369.22500 2.8919e-25
369.23000 2.8918e-25
369.23500 2.8919e-25
369.24000 2.8919e-25
369.24500 2.8921e-25
369.25000 2.8921e-25
369.25500 2.892e-25
369.26000 2.892e-25
369.26500 2.8923e-25
369.27000 2.8923e-25
369.27500 2.8924e-25
369.28000 2.8925e-25
369.28500 2.8924e-25
369.29000 2.8924e-25
369.29500 2.8926e-25
369.30000 2.8923e-25
369.30500 2.8922e-25
369.31000 2.8922e-25
369.31500 2.8923e-25
369.32000 2.8922e-25
369.32500 2.8922e-25
369.33000 2.8922e-25
369.33500 2.8923e-25
369.34000 2.8922e-25
369.34500 2.8921e-25
369.35000 2.892e-25
369.35500 2.8923e-25
369.36000 2.892e-25
369.36500 2.8922e-25
369.37000 2.8919e-25
369.37500 2.8918e-25
369.38000 2.8919e-25
369.38500 2.892e-25
369.39000 2.892e-25
369.39500 2.892e-25
369.40000 2.892e-25
369.40500 2.8924e-25
369.41000 2.8925e-25
369.41500 2.8926e-25
369.42000 2.8927e-25
369.42500 2.8927e-25
369.43000 2.8927e-25
369.43500 2.8928e-25
369.44000 2.8927e-25
369.44500 2.8927e-25
369.45000 2.8927e-25
369.45500 2.893e-25
369.46000 2.8929e-25
369.46500 2.8931e-25
369.47000 2.8932e-25
369.47500 2.8933e-25
369.48000 2.8933e-25
369.48500 2.8934e-25
369.49000 2.8935e-25
369.49500 2.8936e-25
369.50000 2.8933e-25
369.50500 2.8935e-25
369.51000 2.8935e-25
369.51500 2.8932e-25
369.52000 2.8931e-25
369.52500 2.893e-25
369.53000 2.8932e-25
369.53500 2.8933e-25
369.54000 2.8935e-25
369.54500 2.8933e-25
369.55000 2.8934e-25
369.55500 2.8934e-25
369.56000 2.8934e-25
369.56500 2.8934e-25
369.57000 2.8934e-25
369.57500 2.8936e-25
369.58000 2.8936e-25
369.58500 2.8937e-25
369.59000 2.8939e-25
369.59500 2.8938e-25
369.60000 2.8937e-25
369.60500 2.8937e-25
369.61000 2.894e-25
369.61500 2.894e-25
369.62000 2.894e-25
369.62500 2.8938e-25
369.63000 2.8939e-25
369.63500 2.8939e-25
369.64000 2.8937e-25
369.64500 2.8936e-25
369.65000 2.8938e-25
369.65500 2.8937e-25
369.66000 2.8938e-25
369.66500 2.8936e-25
369.67000 2.8937e-25
369.67500 2.8936e-25
369.68000 2.8936e-25
369.68500 2.8937e-25
369.69000 2.8937e-25
369.69500 2.8936e-25
369.70000 2.8936e-25
369.70500 2.8936e-25
369.71000 2.8939e-25
369.71500 2.8937e-25
369.72000 2.8938e-25
369.72500 2.8938e-25
369.73000 2.894e-25
369.73500 2.894e-25
369.74000 2.894e-25
369.74500 2.894e-25
369.75000 2.8939e-25
369.75500 2.8941e-25
369.76000 2.8943e-25
369.76500 2.8943e-25
369.77000 2.8941e-25
369.77500 2.894e-25
369.78000 2.8941e-25
369.78500 2.8942e-25
369.79000 2.8943e-25
369.79500 2.8943e-25
369.80000 2.8943e-25
369.80500 2.8945e-25
369.81000 2.8943e-25
369.81500 2.8945e-25
369.82000 2.8943e-25
369.82500 2.8943e-25
369.83000 2.8943e-25
369.83500 2.8945e-25
369.84000 2.8946e-25
369.84500 2.8945e-25
369.85000 2.8944e-25
369.85500 2.8944e-25
369.86000 2.8944e-25
369.86500 2.8946e-25
369.87000 2.8946e-25
369.87500 2.8949e-25
369.88000 2.8951e-25
369.88500 2.895e-25
369.89000 2.895e-25
369.89500 2.8948e-25
369.90000 2.895e-25
369.90500 2.8951e-25
369.91000 2.895e-25
369.91500 2.895e-25
369.92000 2.8949e-25
369.92500 2.8949e-25
369.93000 2.8948e-25
369.93500 2.8947e-25
369.94000 2.8949e-25
369.94500 2.8948e-25
369.95000 2.8949e-25
369.95500 2.895e-25
369.96000 2.895e-25
369.96500 2.8955e-25
369.97000 2.8953e-25
369.97500 2.8954e-25
369.98000 2.8953e-25
369.98500 2.8953e-25
369.99000 2.8955e-25
369.99500 2.8956e-25
370.00000 2.8956e-25
370.00500 2.8956e-25
370.01000 2.8955e-25
370.01500 2.8957e-25
370.02000 2.8957e-25
370.02500 2.8958e-25
370.03000 2.8959e-25
370.03500 2.8959e-25
370.04000 2.8959e-25
370.04500 2.8961e-25
370.05000 2.8961e-25
370.05500 2.8959e-25
370.06000 2.896e-25
370.06500 2.8961e-25
370.07000 2.8963e-25
370.07500 2.8961e-25
370.08000 2.8961e-25
370.08500 2.8961e-25
370.09000 2.896e-25
370.09500 2.896e-25
370.10000 2.8961e-25
370.10500 2.8962e-25
370.11000 2.8962e-25
370.11500 2.8961e-25
370.12000 2.8962e-25
370.12500 2.8962e-25
370.13000 2.8963e-25
370.13500 2.8964e-25
370.14000 2.8964e-25
370.14500 2.8963e-25
370.15000 2.8963e-25
370.15500 2.8962e-25
370.16000 2.8964e-25
370.16500 2.8964e-25
370.17000 2.8966e-25
370.17500 2.8965e-25
370.18000 2.8966e-25
370.18500 2.8966e-25
370.19000 2.8965e-25
370.19500 2.8964e-25
370.20000 2.8963e-25
370.20500 2.8963e-25
370.21000 2.8963e-25
370.21500 2.8963e-25
370.22000 2.8964e-25
370.22500 2.8964e-25
370.23000 2.8964e-25
370.23500 2.8964e-25
370.24000 2.8962e-25
370.24500 2.8964e-25
370.25000 2.8967e-25
370.25500 2.8968e-25
370.26000 2.8968e-25
370.26500 2.8969e-25
370.27000 2.897e-25
370.27500 2.897e-25
370.28000 2.897e-25
370.28500 2.8969e-25
370.29000 2.8967e-25
370.29500 2.8967e-25
370.30000 2.8967e-25
370.30500 2.8966e-25
370.31000 2.8968e-25
370.31500 2.8968e-25
370.32000 2.8968e-25
370.32500 2.8971e-25
370.33000 2.8969e-25
370.33500 2.897e-25
370.34000 2.8969e-25
370.34500 2.8967e-25
370.35000 2.8969e-25
370.35500 2.8968e-25
370.36000 2.8968e-25
370.36500 2.8967e-25
370.37000 2.8966e-25
370.37500 2.8966e-25
370.38000 2.8966e-25
370.38500 2.8965e-25
370.39000 2.8965e-25
370.39500 2.8964e-25
370.40000 2.8965e-25
370.40500 2.8966e-25
370.41000 2.8968e-25
370.41500 2.8969e-25
370.42000 2.897e-25
370.42500 2.8969e-25
370.43000 2.8971e-25
370.43500 2.8972e-25
370.44000 2.8974e-25
370.44500 2.8973e-25
370.45000 2.8973e-25
370.45500 2.8972e-25
370.46000 2.897e-25
370.46500 2.897e-25
370.47000 2.8971e-25
370.47500 2.8973e-25
370.48000 2.8972e-25
370.48500 2.8975e-25
370.49000 2.8976e-25
370.49500 2.8977e-25
370.50000 2.8975e-25
370.50500 2.8976e-25
370.51000 2.8974e-25
370.51500 2.8976e-25
370.52000 2.8975e-25
370.52500 2.8977e-25
370.53000 2.8974e-25
370.53500 2.8974e-25
370.54000 2.8972e-25
370.54500 2.8971e-25
370.55000 2.8972e-25
370.55500 2.897e-25
370.56000 2.8969e-25
370.56500 2.8969e-25
370.57000 2.8971e-25
370.57500 2.8968e-25
370.58000 2.8969e-25
370.58500 2.8968e-25
370.59000 2.8968e-25
370.59500 2.897e-25
370.60000 2.897e-25
370.60500 2.8971e-25
370.61000 2.8971e-25
370.61500 2.897e-25
370.62000 2.8972e-25
370.62500 2.8972e-25
370.63000 2.8973e-25
370.63500 2.8977e-25
370.64000 2.8977e-25
370.64500 2.8976e-25
370.65000 2.8976e-25
370.65500 2.8977e-25
370.66000 2.8976e-25
370.66500 2.8976e-25
370.67000 2.8974e-25
370.67500 2.8976e-25
370.68000 2.8977e-25
370.68500 2.898e-25
370.69000 2.8981e-25
370.69500 2.8981e-25
370.70000 2.8982e-25
370.70500 2.8983e-25
370.71000 2.8985e-25
370.71500 2.8986e-25
370.72000 2.8987e-25
370.72500 2.8988e-25
370.73000 2.8988e-25
370.73500 2.899e-25
370.74000 2.8989e-25
370.74500 2.8989e-25
370.75000 2.8989e-25
370.75500 2.8989e-25
370.76000 2.8992e-25
370.76500 2.8993e-25
370.77000 2.8993e-25
370.77500 2.8991e-25
370.78000 2.899e-25
370.78500 2.8992e-25
370.79000 2.8992e-25
370.79500 2.8993e-25
370.80000 2.8996e-25
370.80500 2.8996e-25
370.81000 2.8998e-25
370.81500 2.8998e-25
370.82000 2.8999e-25
370.82500 2.9e-25
370.83000 2.9001e-25
370.83500 2.9003e-25
370.84000 2.9002e-25
370.84500 2.9003e-25
370.85000 2.9006e-25
370.85500 2.9006e-25
370.86000 2.9006e-25
370.86500 2.9009e-25
370.87000 2.9011e-25
370.87500 2.9012e-25
370.88000 2.9011e-25
370.88500 2.9012e-25
370.89000 2.9012e-25
370.89500 2.9014e-25
370.90000 2.9016e-25
370.90500 2.9015e-25
370.91000 2.9018e-25
370.91500 2.9019e-25
370.92000 2.9017e-25
370.92500 2.9018e-25
370.93000 2.9019e-25
370.93500 2.9021e-25
370.94000 2.902e-25
370.94500 2.902e-25
370.95000 2.9018e-25
370.95500 2.902e-25
370.96000 2.902e-25
370.96500 2.9021e-25
370.97000 2.902e-25
370.97500 2.9023e-25
370.98000 2.9022e-25
370.98500 2.902e-25
370.99000 2.9021e-25
370.99500 2.9022e-25
371.00000 2.9023e-25
371.00500 2.9023e-25
371.01000 2.9022e-25
371.01500 2.9024e-25
371.02000 2.9024e-25
371.02500 2.9025e-25
371.03000 2.9025e-25
371.03500 2.9029e-25
371.04000 2.9027e-25
371.04500 2.9029e-25
371.05000 2.9032e-25
371.05500 2.9033e-25
371.06000 2.9036e-25
371.06500 2.9037e-25
371.07000 2.9036e-25
371.07500 2.9036e-25
371.08000 2.9039e-25
371.08500 2.904e-25
371.09000 2.9038e-25
371.09500 2.904e-25
371.10000 2.904e-25
371.10500 2.9042e-25
371.11000 2.9042e-25
371.11500 2.9044e-25
371.12000 2.9045e-25
371.12500 2.9045e-25
371.13000 2.9044e-25
371.13500 2.9046e-25
371.14000 2.9046e-25
371.14500 2.9045e-25
371.15000 2.9046e-25
371.15500 2.9046e-25
371.16000 2.9049e-25
371.16500 2.905e-25
371.17000 2.9048e-25
371.17500 2.9051e-25
371.18000 2.905e-25
371.18500 2.905e-25
371.19000 2.905e-25
371.19500 2.9049e-25
371.20000 2.9049e-25
371.20500 2.905e-25
371.21000 2.9053e-25
371.21500 2.9052e-25
371.22000 2.9052e-25
371.22500 2.9053e-25
371.23000 2.9053e-25
371.23500 2.9055e-25
371.24000 2.9056e-25
371.24500 2.9056e-25
371.25000 2.9054e-25
371.25500 2.9055e-25
371.26000 2.9056e-25
371.26500 2.9055e-25
371.27000 2.9057e-25
371.27500 2.9058e-25
371.28000 2.9058e-25
371.28500 2.906e-25
371.29000 2.9059e-25
371.29500 2.9061e-25
371.30000 2.9063e-25
371.30500 2.9064e-25
371.31000 2.9063e-25
371.31500 2.9064e-25
371.32000 2.9066e-25
371.32500 2.9067e-25
371.33000 2.9066e-25
371.33500 2.9066e-25
371.34000 2.9066e-25
371.34500 2.9065e-25
371.35000 2.9066e-25
371.35500 2.9067e-25
371.36000 2.9066e-25
371.36500 2.9068e-25
371.37000 2.9069e-25
371.37500 2.9071e-25
371.38000 2.9071e-25
371.38500 2.9071e-25
371.39000 2.9069e-25
371.39500 2.907e-25
371.40000 2.9069e-25
371.40500 2.9069e-25
371.41000 2.907e-25
371.41500 2.9068e-25
371.42000 2.9069e-25
371.42500 2.907e-25
371.43000 2.9072e-25
371.43500 2.9073e-25
371.44000 2.9074e-25
371.44500 2.9074e-25
371.45000 2.9074e-25
371.45500 2.9075e-25
371.46000 2.9075e-25
371.46500 2.9079e-25
371.47000 2.9078e-25
371.47500 2.9079e-25
371.48000 2.9078e-25
371.48500 2.9078e-25
371.49000 2.9078e-25
371.49500 2.9079e-25
371.50000 2.9081e-25
371.50500 2.9081e-25
371.51000 2.9084e-25
371.51500 2.9085e-25
371.52000 2.9084e-25
371.52500 2.9086e-25
371.53000 2.9085e-25
371.53500 2.9087e-25
371.54000 2.9088e-25
371.54500 2.909e-25
371.55000 2.909e-25
371.55500 2.9089e-25
371.56000 2.909e-25
371.56500 2.9091e-25
371.57000 2.9092e-25
371.57500 2.9094e-25
371.58000 2.9093e-25
371.58500 2.9094e-25
371.59000 2.9095e-25
371.59500 2.9095e-25
371.60000 2.9093e-25
371.60500 2.9094e-25
371.61000 2.9095e-25
371.61500 2.9096e-25
371.62000 2.9096e-25
371.62500 2.9096e-25
371.63000 2.9097e-25
371.63500 2.9102e-25
371.64000 2.9104e-25
371.64500 2.9105e-25
371.65000 2.9106e-25
371.65500 2.9106e-25
371.66000 2.9107e-25
371.66500 2.9107e-25
371.67000 2.9106e-25
371.67500 2.9109e-25
371.68000 2.911e-25
371.68500 2.9112e-25
371.69000 2.9113e-25
371.69500 2.9112e-25
371.70000 2.9114e-25
371.70500 2.9117e-25
371.71000 2.9117e-25
371.71500 2.9119e-25
371.72000 2.9119e-25
371.72500 2.912e-25
371.73000 2.9121e-25
371.73500 2.9122e-25
371.74000 2.9123e-25
371.74500 2.9124e-25
371.75000 2.9123e-25
371.75500 2.9125e-25
371.76000 2.9127e-25
371.76500 2.9127e-25
371.77000 2.913e-25
371.77500 2.9131e-25
371.78000 2.9129e-25
371.78500 2.9131e-25
371.79000 2.9131e-25
371.79500 2.9134e-25
371.80000 2.9135e-25
371.80500 2.9135e-25
371.81000 2.9135e-25
371.81500 2.9136e-25
371.82000 2.9136e-25
371.82500 2.9139e-25
371.83000 2.914e-25
371.83500 2.9139e-25
371.84000 2.9143e-25
371.84500 2.9144e-25
371.85000 2.9144e-25
371.85500 2.9144e-25
371.86000 2.9146e-25
371.86500 2.9147e-25
371.87000 2.9147e-25
371.87500 2.9146e-25
371.88000 2.9148e-25
371.88500 2.9151e-25
371.89000 2.9151e-25
371.89500 2.9153e-25
371.90000 2.9156e-25
371.90500 2.9156e-25
371.91000 2.9158e-25
371.91500 2.9161e-25
371.92000 2.9163e-25
371.92500 2.9164e-25
371.93000 2.9164e-25
371.93500 2.9164e-25
371.94000 2.9166e-25
371.94500 2.9166e-25
371.95000 2.9168e-25
371.95500 2.9168e-25
371.96000 2.9169e-25
371.96500 2.9171e-25
371.97000 2.9173e-25
371.97500 2.9174e-25
371.98000 2.9174e-25
371.98500 2.9176e-25
371.99000 2.9177e-25
371.99500 2.9176e-25
372.00000 2.9178e-25
372.00500 2.9179e-25
372.01000 2.9181e-25
372.01500 2.9182e-25
372.02000 2.9181e-25
372.02500 2.9183e-25
372.03000 2.9184e-25
372.03500 2.9186e-25
372.04000 2.9188e-25
372.04500 2.9187e-25
372.05000 2.9188e-25
372.05500 2.9192e-25
372.06000 2.9194e-25
372.06500 2.9193e-25
372.07000 2.9192e-25
372.07500 2.9193e-25
372.08000 2.9195e-25
372.08500 2.9194e-25
372.09000 2.9196e-25
372.09500 2.9196e-25
372.10000 2.9198e-25
372.10500 2.92e-25
372.11000 2.9203e-25
372.11500 2.9203e-25
372.12000 2.9205e-25
372.12500 2.9206e-25
372.13000 2.9205e-25
372.13500 2.9208e-25
372.14000 2.9208e-25
372.14500 2.921e-25
372.15000 2.9209e-25
372.15500 2.9211e-25
372.16000 2.9211e-25
372.16500 2.9211e-25
372.17000 2.9211e-25
372.17500 2.9215e-25
372.18000 2.9215e-25
372.18500 2.9215e-25
372.19000 2.9217e-25
372.19500 2.9216e-25
372.20000 2.9218e-25
372.20500 2.9219e-25
372.21000 2.9222e-25
372.21500 2.9222e-25
372.22000 2.9222e-25
372.22500 2.9225e-25
372.23000 2.9227e-25
372.23500 2.9226e-25
372.24000 2.9227e-25
372.24500 2.9227e-25
372.25000 2.9228e-25
372.25500 2.9227e-25
372.26000 2.9226e-25
372.26500 2.9226e-25
372.27000 2.9225e-25
372.27500 2.9228e-25
372.28000 2.923e-25
372.28500 2.9231e-25
372.29000 2.9232e-25
372.29500 2.9234e-25
372.30000 2.9236e-25
372.30500 2.9238e-25
372.31000 2.9239e-25
372.31500 2.924e-25
372.32000 2.9242e-25
372.32500 2.9243e-25
372.33000 2.9243e-25
372.33500 2.9244e-25
372.34000 2.9247e-25
372.34500 2.9249e-25
372.35000 2.925e-25
372.35500 2.925e-25
372.36000 2.9251e-25
372.36500 2.9251e-25
372.37000 2.9253e-25
372.37500 2.9254e-25
372.38000 2.9257e-25
372.38500 2.9261e-25
372.39000 2.9262e-25
372.39500 2.9263e-25
372.40000 2.9265e-25
372.40500 2.9266e-25
372.41000 2.9265e-25
372.41500 2.9267e-25
372.42000 2.9267e-25
372.42500 2.9265e-25
372.43000 2.9267e-25
372.43500 2.9268e-25
372.44000 2.9269e-25
372.44500 2.9271e-25
372.45000 2.9269e-25
372.45500 2.9271e-25
372.46000 2.9273e-25
372.46500 2.9275e-25
372.47000 2.9276e-25
372.47500 2.9277e-25
372.48000 2.9278e-25
372.48500 2.9279e-25
372.49000 2.9282e-25
372.49500 2.9282e-25
372.50000 2.9283e-25
372.50500 2.9285e-25
372.51000 2.9286e-25
372.51500 2.9286e-25
372.52000 2.9288e-25
372.52500 2.9288e-25
372.53000 2.9287e-25
372.53500 2.9288e-25
372.54000 2.9291e-25
372.54500 2.9292e-25
372.55000 2.9292e-25
372.55500 2.9293e-25
372.56000 2.9295e-25
372.56500 2.9295e-25
372.57000 2.9297e-25
372.57500 2.9299e-25
372.58000 2.9298e-25
372.58500 2.9301e-25
372.59000 2.9304e-25
372.59500 2.9305e-25
372.60000 2.9304e-25
372.60500 2.9305e-25
372.61000 2.9302e-25
372.61500 2.9304e-25
372.62000 2.9306e-25
372.62500 2.9306e-25
372.63000 2.9308e-25
372.63500 2.9308e-25
372.64000 2.9308e-25
372.64500 2.9308e-25
372.65000 2.9307e-25
372.65500 2.9311e-25
372.66000 2.9313e-25
372.66500 2.9314e-25
372.67000 2.9313e-25
372.67500 2.9314e-25
372.68000 2.9311e-25
372.68500 2.9313e-25
372.69000 2.9314e-25
372.69500 2.9316e-25
372.70000 2.9317e-25
372.70500 2.9319e-25
372.71000 2.932e-25
372.71500 2.932e-25
372.72000 2.9321e-25
372.72500 2.932e-25
372.73000 2.932e-25
372.73500 2.932e-25
372.74000 2.9321e-25
372.74500 2.9323e-25
372.75000 2.9321e-25
372.75500 2.9319e-25
372.76000 2.9321e-25
372.76500 2.9323e-25
372.77000 2.9323e-25
372.77500 2.9326e-25
372.78000 2.9324e-25
372.78500 2.9324e-25
372.79000 2.9325e-25
372.79500 2.9324e-25
372.80000 2.9323e-25
372.80500 2.9323e-25
372.81000 2.9326e-25
372.81500 2.9327e-25
372.82000 2.9326e-25
372.82500 2.9326e-25
372.83000 2.9328e-25
372.83500 2.9329e-25
372.84000 2.9329e-25
372.84500 2.9325e-25
372.85000 2.9326e-25
372.85500 2.9326e-25
372.86000 2.9324e-25
372.86500 2.9324e-25
372.87000 2.9325e-25
372.87500 2.9327e-25
372.88000 2.9325e-25
372.88500 2.9325e-25
372.89000 2.9325e-25
372.89500 2.9328e-25
372.90000 2.9328e-25
372.90500 2.9326e-25
372.91000 2.9326e-25
372.91500 2.9328e-25
372.92000 2.9329e-25
372.92500 2.9328e-25
372.93000 2.9329e-25
372.93500 2.933e-25
372.94000 2.9329e-25
372.94500 2.933e-25
372.95000 2.9329e-25
372.95500 2.9329e-25
372.96000 2.9331e-25
372.96500 2.933e-25
372.97000 2.933e-25
372.97500 2.9329e-25
372.98000 2.9328e-25
372.98500 2.9329e-25
372.99000 2.9329e-25
372.99500 2.9328e-25
373.00000 2.9327e-25
373.00500 2.9329e-25
373.01000 2.9327e-25
373.01500 2.9327e-25
373.02000 2.9327e-25
373.02500 2.9327e-25
373.03000 2.9328e-25
373.03500 2.933e-25
373.04000 2.9327e-25
373.04500 2.9329e-25
373.05000 2.9327e-25
373.05500 2.9326e-25
373.06000 2.9326e-25
373.06500 2.9326e-25
373.07000 2.9325e-25
373.07500 2.9325e-25
373.08000 2.9326e-25
373.08500 2.9326e-25
373.09000 2.9325e-25
373.09500 2.9322e-25
373.10000 2.9323e-25
373.10500 2.9323e-25
373.11000 2.932e-25
373.11500 2.9321e-25
373.12000 2.932e-25
373.12500 2.9319e-25
373.13000 2.9317e-25
373.13500 2.9317e-25
373.14000 2.9318e-25
373.14500 2.9317e-25
373.15000 2.9318e-25
373.15500 2.9316e-25
373.16000 2.9315e-25
373.16500 2.9313e-25
373.17000 2.9311e-25
373.17500 2.9309e-25
373.18000 2.9308e-25
373.18500 2.9309e-25
373.19000 2.9306e-25
373.19500 2.9303e-25
373.20000 2.9301e-25
373.20500 2.9299e-25
373.21000 2.9299e-25
373.21500 2.9296e-25
373.22000 2.9293e-25
373.22500 2.9294e-25
373.23000 2.9291e-25
373.23500 2.9289e-25
373.24000 2.929e-25
373.24500 2.9289e-25
373.25000 2.9289e-25
373.25500 2.9289e-25
373.26000 2.9289e-25
373.26500 2.9285e-25
373.27000 2.9285e-25
373.27500 2.9281e-25
373.28000 2.9278e-25
373.28500 2.9277e-25
373.29000 2.9275e-25
373.29500 2.9275e-25
373.30000 2.9274e-25
373.30500 2.9273e-25
373.31000 2.927e-25
373.31500 2.9268e-25
373.32000 2.9267e-25
373.32500 2.9266e-25
373.33000 2.9264e-25
373.33500 2.926e-25
373.34000 2.926e-25
373.34500 2.9258e-25
373.35000 2.9257e-25
373.35500 2.9255e-25
373.36000 2.9256e-25
373.36500 2.9255e-25
373.37000 2.9255e-25
373.37500 2.9252e-25
373.38000 2.9253e-25
373.38500 2.9254e-25
373.39000 2.9253e-25
373.39500 2.9257e-25
373.40000 2.9256e-25
373.40500 2.9256e-25
373.41000 2.9258e-25
373.41500 2.9258e-25
373.42000 2.9256e-25
373.42500 2.9257e-25
373.43000 2.9254e-25
373.43500 2.9257e-25
373.44000 2.9257e-25
373.44500 2.9258e-25
373.45000 2.9259e-25
373.45500 2.9262e-25
373.46000 2.9263e-25
373.46500 2.926e-25
373.47000 2.9259e-25
373.47500 2.9259e-25
373.48000 2.9259e-25
373.48500 2.926e-25
373.49000 2.9259e-25
373.49500 2.9259e-25
373.50000 2.9258e-25
373.50500 2.9258e-25
373.51000 2.9258e-25
373.51500 2.9259e-25
373.52000 2.9256e-25
373.52500 2.9256e-25
373.53000 2.9255e-25
373.53500 2.9253e-25
373.54000 2.9251e-25
373.54500 2.9251e-25
373.55000 2.925e-25
373.55500 2.9252e-25
373.56000 2.9253e-25
373.56500 2.9254e-25
373.57000 2.9251e-25
373.57500 2.9251e-25
373.58000 2.9251e-25
373.58500 2.9251e-25
373.59000 2.9251e-25
373.59500 2.925e-25
373.60000 2.925e-25
373.60500 2.9251e-25
373.61000 2.9251e-25
373.61500 2.9251e-25
373.62000 2.925e-25
373.62500 2.9251e-25
373.63000 2.9251e-25
373.63500 2.9253e-25
373.64000 2.9253e-25
373.64500 2.9252e-25
373.65000 2.9251e-25
373.65500 2.9251e-25
373.66000 2.9251e-25
373.66500 2.9253e-25
373.67000 2.9255e-25
373.67500 2.9255e-25
373.68000 2.9256e-25
373.68500 2.9254e-25
373.69000 2.9257e-25
373.69500 2.9257e-25
373.70000 2.9258e-25
373.70500 2.9259e-25
373.71000 2.926e-25
373.71500 2.926e-25
373.72000 2.926e-25
373.72500 2.926e-25
373.73000 2.9261e-25
373.73500 2.9261e-25
373.74000 2.9261e-25
373.74500 2.9263e-25
373.75000 2.9262e-25
373.75500 2.9259e-25
373.76000 2.926e-25
373.76500 2.9261e-25
373.77000 2.9263e-25
373.77500 2.9262e-25
373.78000 2.9261e-25
373.78500 2.9263e-25
373.79000 2.9263e-25
373.79500 2.9263e-25
373.80000 2.9264e-25
373.80500 2.9264e-25
373.81000 2.9265e-25
373.81500 2.9266e-25
373.82000 2.9266e-25
373.82500 2.9264e-25
373.83000 2.9266e-25
373.83500 2.9263e-25
373.84000 2.9264e-25
373.84500 2.9263e-25
373.85000 2.9263e-25
373.85500 2.9264e-25
373.86000 2.9264e-25
373.86500 2.9265e-25
373.87000 2.9265e-25
373.87500 2.9263e-25
373.88000 2.9264e-25
373.88500 2.9261e-25
373.89000 2.9259e-25
373.89500 2.9259e-25
373.90000 2.9256e-25
373.90500 2.9256e-25
373.91000 2.9255e-25
373.91500 2.9254e-25
373.92000 2.9252e-25
373.92500 2.925e-25
373.93000 2.9248e-25
373.93500 2.9247e-25
373.94000 2.9243e-25
373.94500 2.9242e-25
373.95000 2.924e-25
373.95500 2.9238e-25
373.96000 2.9236e-25
373.96500 2.9234e-25
373.97000 2.9234e-25
373.97500 2.9231e-25
373.98000 2.9231e-25
373.98500 2.9229e-25
373.99000 2.9228e-25
373.99500 2.9225e-25
374.00000 2.9223e-25
374.00500 2.9223e-25
374.01000 2.9223e-25
374.01500 2.9222e-25
374.02000 2.9218e-25
374.02500 2.922e-25
374.03000 2.9218e-25
374.03500 2.922e-25
374.04000 2.9218e-25
374.04500 2.9217e-25
374.05000 2.9214e-25
374.05500 2.9213e-25
374.06000 2.9212e-25
374.06500 2.9212e-25
374.07000 2.9211e-25
374.07500 2.9208e-25
374.08000 2.9207e-25
374.08500 2.9205e-25
374.09000 2.9204e-25
374.09500 2.9203e-25
374.10000 2.92e-25
374.10500 2.92e-25
374.11000 2.9198e-25
374.11500 2.9196e-25
374.12000 2.9196e-25
374.12500 2.9195e-25
374.13000 2.9194e-25
374.13500 2.9191e-25
374.14000 2.919e-25
374.14500 2.9189e-25
374.15000 2.9186e-25
374.15500 2.9185e-25
374.16000 2.9182e-25
374.16500 2.9179e-25
374.17000 2.9179e-25
374.17500 2.9178e-25
374.18000 2.9177e-25
374.18500 2.9176e-25
374.19000 2.9177e-25
374.19500 2.9176e-25
374.20000 2.9175e-25
374.20500 2.9173e-25
374.21000 2.9171e-25
374.21500 2.917e-25
374.22000 2.917e-25
374.22500 2.9168e-25
374.23000 2.9167e-25
374.23500 2.9166e-25
374.24000 2.9167e-25
374.24500 2.9166e-25
374.25000 2.9165e-25
374.25500 2.9163e-25
374.26000 2.9162e-25
374.26500 2.9162e-25
374.27000 2.916e-25
374.27500 2.9159e-25
374.28000 2.9158e-25
374.28500 2.9158e-25
374.29000 2.9157e-25
374.29500 2.9155e-25
374.30000 2.9154e-25
374.30500 2.9152e-25
374.31000 2.9153e-25
374.31500 2.915e-25
374.32000 2.9148e-25
374.32500 2.9147e-25
374.33000 2.9146e-25
374.33500 2.9147e-25
374.34000 2.9145e-25
374.34500 2.9144e-25
374.35000 2.9145e-25
374.35500 2.9145e-25
374.36000 2.9144e-25
374.36500 2.9145e-25
374.37000 2.9144e-25
374.37500 2.9144e-25
374.38000 2.9146e-25
374.38500 2.9146e-25
374.39000 2.9145e-25
374.39500 2.9147e-25
374.40000 2.9146e-25
374.40500 2.9144e-25
374.41000 2.9144e-25
374.41500 2.9145e-25
374.42000 2.9146e-25
374.42500 2.9143e-25
374.43000 2.9143e-25
374.43500 2.9142e-25
374.44000 2.9141e-25
374.44500 2.9139e-25
374.45000 2.9138e-25
374.45500 2.9139e-25
374.46000 2.9137e-25
374.46500 2.9138e-25
374.47000 2.9139e-25
374.47500 2.914e-25
374.48000 2.914e-25
374.48500 2.9139e-25
374.49000 2.9139e-25
374.49500 2.914e-25
374.50000 2.914e-25
374.50500 2.914e-25
374.51000 2.914e-25
374.51500 2.914e-25
374.52000 2.914e-25
374.52500 2.914e-25
374.53000 2.914e-25
374.53500 2.9141e-25
374.54000 2.914e-25
374.54500 2.9139e-25
374.55000 2.9139e-25
374.55500 2.9139e-25
374.56000 2.9139e-25
374.56500 2.914e-25
374.57000 2.914e-25
374.57500 2.914e-25
374.58000 2.914e-25
374.58500 2.914e-25
374.59000 2.9142e-25
374.59500 2.9143e-25
374.60000 2.9141e-25
374.60500 2.9142e-25
374.61000 2.9141e-25
374.61500 2.9142e-25
374.62000 2.9144e-25
374.62500 2.9142e-25
374.63000 2.9142e-25
374.63500 2.9141e-25
374.64000 2.9141e-25
374.64500 2.9141e-25
374.65000 2.9142e-25
374.65500 2.9145e-25
374.66000 2.9148e-25
374.66500 2.9149e-25
374.67000 2.9151e-25
374.67500 2.9151e-25
374.68000 2.9152e-25
374.68500 2.9152e-25
374.69000 2.9152e-25
374.69500 2.9152e-25
374.70000 2.9152e-25
374.70500 2.9153e-25
374.71000 2.9153e-25
374.71500 2.9155e-25
374.72000 2.9155e-25
374.72500 2.9154e-25
374.73000 2.9154e-25
374.73500 2.9156e-25
374.74000 2.9156e-25
374.74500 2.9156e-25
374.75000 2.9158e-25
374.75500 2.9159e-25
374.76000 2.9159e-25
374.76500 2.9162e-25
374.77000 2.9162e-25
374.77500 2.9163e-25
374.78000 2.9163e-25
374.78500 2.9165e-25
374.79000 2.9168e-25
374.79500 2.9168e-25
374.80000 2.9168e-25
374.80500 2.917e-25
374.81000 2.9172e-25
374.81500 2.9171e-25
374.82000 2.9173e-25
374.82500 2.9172e-25
374.83000 2.9175e-25
374.83500 2.9176e-25
374.84000 2.9176e-25
374.84500 2.918e-25
374.85000 2.9182e-25
374.85500 2.9182e-25
374.86000 2.918e-25
374.86500 2.9181e-25
374.87000 2.9183e-25
374.87500 2.9185e-25
374.88000 2.9186e-25
374.88500 2.9187e-25
374.89000 2.9188e-25
374.89500 2.919e-25
374.90000 2.919e-25
374.90500 2.9192e-25
374.91000 2.9193e-25
374.91500 2.9196e-25
374.92000 2.9195e-25
374.92500 2.9197e-25
374.93000 2.9199e-25
374.93500 2.9203e-25
374.94000 2.9205e-25
374.94500 2.9206e-25
374.95000 2.9208e-25
374.95500 2.9211e-25
374.96000 2.9212e-25
374.96500 2.9216e-25
374.97000 2.9218e-25
374.97500 2.922e-25
374.98000 2.9222e-25
374.98500 2.9224e-25
374.99000 2.9223e-25
374.99500 2.9225e-25
375.00000 2.9225e-25
375.00000 2.9225e-25
375.00500 2.9224e-25
375.01000 2.9225e-25
375.01500 2.9226e-25
375.02000 2.9226e-25
375.02500 2.9228e-25
375.03000 2.923e-25
375.03500 2.9231e-25
375.04000 2.9229e-25
375.04500 2.923e-25
375.05000 2.9232e-25
375.05500 2.9233e-25
375.06000 2.9234e-25
375.06500 2.9236e-25
375.07000 2.9236e-25
375.07500 2.9238e-25
375.08000 2.9238e-25
375.08500 2.9239e-25
375.09000 2.9239e-25
375.09500 2.9241e-25
375.10000 2.9241e-25
375.10500 2.9244e-25
375.11000 2.9242e-25
375.11500 2.9243e-25
375.12000 2.9242e-25
375.12500 2.924e-25
375.13000 2.9241e-25
375.13500 2.9242e-25
375.14000 2.9241e-25
375.14500 2.9242e-25
375.15000 2.9242e-25
375.15500 2.9239e-25
375.16000 2.9239e-25
375.16500 2.9239e-25
375.17000 2.924e-25
375.17500 2.9239e-25
375.18000 2.9237e-25
375.18500 2.9235e-25
375.19000 2.9233e-25
375.19500 2.9231e-25
375.20000 2.9231e-25
375.20500 2.9229e-25
375.21000 2.923e-25
375.21500 2.9229e-25
375.22000 2.9227e-25
375.22500 2.9226e-25
375.23000 2.9228e-25
375.23500 2.9228e-25
375.24000 2.9228e-25
375.24500 2.9226e-25
375.25000 2.9224e-25
375.25500 2.9224e-25
375.26000 2.9223e-25
375.26500 2.9222e-25
375.27000 2.9223e-25
375.27500 2.9223e-25
375.28000 2.9223e-25
375.28500 2.9221e-25
375.29000 2.9219e-25
375.29500 2.9221e-25
375.30000 2.9218e-25
375.30500 2.9221e-25
375.31000 2.9221e-25
375.31500 2.9219e-25
375.32000 2.922e-25
375.32500 2.9218e-25
375.33000 2.9216e-25
375.33500 2.9216e-25
375.34000 2.9216e-25
375.34500 2.9217e-25
375.35000 2.9215e-25
375.35500 2.9214e-25
375.36000 2.9213e-25
375.36500 2.9212e-25
375.37000 2.9212e-25
375.37500 2.9211e-25
375.38000 2.9209e-25
375.38500 2.9206e-25
375.39000 2.9203e-25
375.39500 2.9202e-25
375.40000 2.92e-25
375.40500 2.9199e-25
375.41000 2.9198e-25
375.41500 2.9198e-25
375.42000 2.9195e-25
375.42500 2.9193e-25
375.43000 2.9188e-25
375.43500 2.9188e-25
375.44000 2.9189e-25
375.44500 2.9186e-25
375.45000 2.9187e-25
375.45500 2.9184e-25
375.46000 2.9183e-25
375.46500 2.9182e-25
375.47000 2.918e-25
375.47500 2.9177e-25
375.48000 2.9177e-25
375.48500 2.9176e-25
375.49000 2.9172e-25
375.49500 2.9169e-25
375.50000 2.9168e-25
375.50500 2.9167e-25
375.51000 2.9167e-25
375.51500 2.9166e-25
375.52000 2.9163e-25
375.52500 2.9162e-25
375.53000 2.9159e-25
375.53500 2.9158e-25
375.54000 2.9157e-25
375.54500 2.9158e-25
375.55000 2.9158e-25
375.55500 2.9156e-25
375.56000 2.9153e-25
375.56500 2.9153e-25
375.57000 2.9153e-25
375.57500 2.9153e-25
375.58000 2.9151e-25
375.58500 2.9152e-25
375.59000 2.9149e-25
375.59500 2.9149e-25
375.60000 2.915e-25
375.60500 2.9151e-25
375.61000 2.9147e-25
375.61500 2.9149e-25
375.62000 2.9149e-25
375.62500 2.9149e-25
375.63000 2.9148e-25
375.63500 2.9149e-25
375.64000 2.9147e-25
375.64500 2.9148e-25
375.65000 2.9147e-25
375.65500 2.9147e-25
375.66000 2.9148e-25
375.66500 2.9147e-25
375.67000 2.9145e-25
375.67500 2.9144e-25
375.68000 2.9144e-25
375.68500 2.9144e-25
375.69000 2.9143e-25
375.69500 2.9144e-25
375.70000 2.9145e-25
375.70500 2.9144e-25
375.71000 2.9144e-25
375.71500 2.9143e-25
375.72000 2.9148e-25
375.72500 2.9148e-25
375.73000 2.9148e-25
375.73500 2.9146e-25
375.74000 2.9146e-25
375.74500 2.9147e-25
375.75000 2.9148e-25
375.75500 2.9147e-25
375.76000 2.9147e-25
375.76500 2.9147e-25
375.77000 2.915e-25
375.77500 2.9149e-25
375.78000 2.915e-25
375.78500 2.9151e-25
375.79000 2.9153e-25
375.79500 2.9152e-25
375.80000 2.9149e-25
375.80500 2.9148e-25
375.81000 2.9147e-25
375.81500 2.9147e-25
375.82000 2.9147e-25
375.82500 2.9145e-25
375.83000 2.9146e-25
375.83500 2.9147e-25
375.84000 2.9145e-25
375.84500 2.9146e-25
375.85000 2.9147e-25
375.85500 2.9147e-25
375.86000 2.9148e-25
375.86500 2.9151e-25
375.87000 2.915e-25
375.87500 2.9151e-25
375.88000 2.9153e-25
375.88500 2.9153e-25
375.89000 2.9153e-25
375.89500 2.9154e-25
375.90000 2.9156e-25
375.90500 2.9157e-25
375.91000 2.9156e-25
375.91500 2.9158e-25
375.92000 2.9157e-25
375.92500 2.9159e-25
375.93000 2.916e-25
375.93500 2.9159e-25
375.94000 2.916e-25
375.94500 2.9158e-25
375.95000 2.916e-25
375.95500 2.9158e-25
375.96000 2.916e-25
375.96500 2.9158e-25
375.97000 2.916e-25
375.97500 2.9162e-25
375.98000 2.9163e-25
375.98500 2.9164e-25
375.99000 2.9163e-25
375.99500 2.9162e-25
376.00000 2.9163e-25
376.00500 2.9164e-25
376.01000 2.9164e-25
376.01500 2.9164e-25
376.02000 2.9163e-25
376.02500 2.9167e-25
376.03000 2.9165e-25
376.03500 2.9164e-25
376.04000 2.9164e-25
376.04500 2.9163e-25
376.05000 2.9165e-25
376.05500 2.9164e-25
376.06000 2.9167e-25
376.06500 2.9167e-25
376.07000 2.9167e-25
376.07500 2.9167e-25
376.08000 2.9167e-25
376.08500 2.9167e-25
376.09000 2.9167e-25
376.09500 2.9168e-25
376.10000 2.9167e-25
376.10500 2.9167e-25
376.11000 2.9168e-25
376.11500 2.9167e-25
376.12000 2.9168e-25
376.12500 2.9168e-25
376.13000 2.9169e-25
376.13500 2.917e-25
376.14000 2.9169e-25
376.14500 2.917e-25
376.15000 2.9171e-25
376.15500 2.9172e-25
376.16000 2.917e-25
376.16500 2.9171e-25
376.17000 2.9175e-25
376.17500 2.9175e-25
376.18000 2.9175e-25
376.18500 2.9174e-25
376.19000 2.9173e-25
376.19500 2.9175e-25
376.20000 2.9176e-25
376.20500 2.9176e-25
376.21000 2.9176e-25
376.21500 2.9175e-25
376.22000 2.9176e-25
376.22500 2.9175e-25
376.23000 2.9173e-25
376.23500 2.9174e-25
376.24000 2.9175e-25
376.24500 2.9175e-25
376.25000 2.9173e-25
376.25500 2.9173e-25
376.26000 2.9171e-25
376.26500 2.9169e-25
376.27000 2.9169e-25
376.27500 2.917e-25
376.28000 2.9169e-25
376.28500 2.9169e-25
376.29000 2.917e-25
376.29500 2.9169e-25
376.30000 2.9171e-25
376.30500 2.9167e-25
376.31000 2.9168e-25
376.31500 2.9168e-25
376.32000 2.9165e-25
376.32500 2.9167e-25
376.33000 2.9166e-25
376.33500 2.9169e-25
376.34000 2.9168e-25
376.34500 2.917e-25
376.35000 2.9168e-25
376.35500 2.9169e-25
376.36000 2.9167e-25
376.36500 2.9169e-25
376.37000 2.9167e-25
376.37500 2.9167e-25
376.38000 2.9167e-25
376.38500 2.9165e-25
376.39000 2.9165e-25
376.39500 2.9164e-25
376.40000 2.9165e-25
376.40500 2.9165e-25
376.41000 2.9166e-25
376.41500 2.9165e-25
376.42000 2.9163e-25
376.42500 2.9162e-25
376.43000 2.9162e-25
376.43500 2.9164e-25
376.44000 2.9165e-25
376.44500 2.9167e-25
376.45000 2.9166e-25
376.45500 2.9168e-25
376.46000 2.9169e-25
376.46500 2.9171e-25
376.47000 2.9169e-25
376.47500 2.9171e-25
376.48000 2.9171e-25
376.48500 2.917e-25
376.49000 2.917e-25
376.49500 2.9172e-25
376.50000 2.9171e-25
376.50500 2.9171e-25
376.51000 2.9171e-25
376.51500 2.9172e-25
376.52000 2.9173e-25
376.52500 2.9173e-25
376.53000 2.9173e-25
376.53500 2.9174e-25
376.54000 2.9172e-25
376.54500 2.9171e-25
376.55000 2.9171e-25
376.55500 2.9172e-25
376.56000 2.9173e-25
376.56500 2.9171e-25
376.57000 2.9171e-25
376.57500 2.9172e-25
376.58000 2.9172e-25
376.58500 2.9171e-25
376.59000 2.9172e-25
376.59500 2.917e-25
376.60000 2.9169e-25
376.60500 2.9168e-25
376.61000 2.9168e-25
376.61500 2.9169e-25
376.62000 2.9168e-25
376.62500 2.9168e-25
376.63000 2.9169e-25
376.63500 2.9168e-25
376.64000 2.9165e-25
376.64500 2.9162e-25
376.65000 2.9163e-25
376.65500 2.9162e-25
376.66000 2.9162e-25
376.66500 2.9163e-25
376.67000 2.9162e-25
376.67500 2.9162e-25
376.68000 2.916e-25
376.68500 2.9158e-25
376.69000 2.916e-25
376.69500 2.916e-25
376.70000 2.9156e-25
376.70500 2.9156e-25
376.71000 2.9157e-25
376.71500 2.9157e-25
376.72000 2.9157e-25
376.72500 2.9157e-25
376.73000 2.9156e-25
376.73500 2.9157e-25
376.74000 2.9156e-25
376.74500 2.9153e-25
376.75000 2.9152e-25
376.75500 2.9153e-25
376.76000 2.9153e-25
376.76500 2.9154e-25
376.77000 2.9156e-25
376.77500 2.9156e-25
376.78000 2.9154e-25
376.78500 2.9154e-25
376.79000 2.9156e-25
376.79500 2.9157e-25
376.80000 2.9155e-25
376.80500 2.9155e-25
376.81000 2.9156e-25
376.81500 2.9157e-25
376.82000 2.9156e-25
376.82500 2.9158e-25
376.83000 2.9158e-25
376.83500 2.916e-25
376.84000 2.916e-25
376.84500 2.916e-25
376.85000 2.9159e-25
376.85500 2.9161e-25
376.86000 2.916e-25
376.86500 2.9159e-25
376.87000 2.9161e-25
376.87500 2.9162e-25
376.88000 2.9163e-25
376.88500 2.9162e-25
376.89000 2.9161e-25
376.89500 2.9163e-25
376.90000 2.9164e-25
376.90500 2.9165e-25
376.91000 2.9164e-25
376.91500 2.9163e-25
376.92000 2.9162e-25
376.92500 2.9162e-25
376.93000 2.9163e-25
376.93500 2.9165e-25
376.94000 2.9163e-25
376.94500 2.9163e-25
376.95000 2.9161e-25
376.95500 2.9162e-25
376.96000 2.9159e-25
376.96500 2.916e-25
376.97000 2.9158e-25
376.97500 2.9158e-25
376.98000 2.9158e-25
376.98500 2.9157e-25
376.99000 2.9158e-25
376.99500 2.9158e-25
377.00000 2.9158e-25
377.00500 2.9157e-25
377.01000 2.9158e-25
377.01500 2.9157e-25
377.02000 2.9159e-25
377.02500 2.9158e-25
377.03000 2.9159e-25
377.03500 2.9162e-25
377.04000 2.9162e-25
377.04500 2.9162e-25
377.05000 2.9163e-25
377.05500 2.9165e-25
377.06000 2.9166e-25
377.06500 2.9167e-25
377.07000 2.9167e-25
377.07500 2.9169e-25
377.08000 2.9169e-25
377.08500 2.917e-25
377.09000 2.9172e-25
377.09500 2.9172e-25
377.10000 2.9175e-25
377.10500 2.9176e-25
377.11000 2.9178e-25
377.11500 2.9178e-25
377.12000 2.9179e-25
377.12500 2.9179e-25
377.13000 2.918e-25
377.13500 2.918e-25
377.14000 2.9181e-25
377.14500 2.9183e-25
377.15000 2.9184e-25
377.15500 2.9183e-25
377.16000 2.9185e-25
377.16500 2.9187e-25
377.17000 2.9188e-25
377.17500 2.9188e-25
377.18000 2.919e-25
377.18500 2.9191e-25
377.19000 2.9193e-25
377.19500 2.9193e-25
377.20000 2.9196e-25
377.20500 2.9199e-25
377.21000 2.92e-25
377.21500 2.9202e-25
377.22000 2.9204e-25
377.22500 2.9204e-25
377.23000 2.9207e-25
377.23500 2.9209e-25
377.24000 2.9211e-25
377.24500 2.9212e-25
377.25000 2.9215e-25
377.25500 2.9219e-25
377.26000 2.922e-25
377.26500 2.9221e-25
377.27000 2.9223e-25
377.27500 2.9224e-25
377.28000 2.9227e-25
377.28500 2.9228e-25
377.29000 2.9229e-25
377.29500 2.9227e-25
377.30000 2.923e-25
377.30500 2.9234e-25
377.31000 2.9236e-25
377.31500 2.9237e-25
377.32000 2.9237e-25
377.32500 2.9239e-25
377.33000 2.9238e-25
377.33500 2.9241e-25
377.34000 2.9241e-25
377.34500 2.9242e-25
377.35000 2.9245e-25
377.35500 2.9247e-25
377.36000 2.9245e-25
377.36500 2.9245e-25
377.37000 2.9247e-25
377.37500 2.9246e-25
377.38000 2.9245e-25
377.38500 2.9244e-25
377.39000 2.9246e-25
377.39500 2.9249e-25
377.40000 2.925e-25
377.40500 2.925e-25
377.41000 2.9251e-25
377.41500 2.9253e-25
377.42000 2.9254e-25
377.42500 2.9254e-25
377.43000 2.9256e-25
377.43500 2.9257e-25
377.44000 2.9259e-25
377.44500 2.9263e-25
377.45000 2.9263e-25
377.45500 2.9266e-25
377.46000 2.9269e-25
377.46500 2.927e-25
377.47000 2.9271e-25
377.47500 2.9273e-25
377.48000 2.9275e-25
377.48500 2.9277e-25
377.49000 2.9277e-25
377.49500 2.9279e-25
377.50000 2.928e-25
377.50500 2.9282e-25
377.51000 2.9285e-25
377.51500 2.9286e-25
377.52000 2.9286e-25
377.52500 2.9289e-25
377.53000 2.9292e-25
377.53500 2.9293e-25
377.54000 2.9294e-25
377.54500 2.9297e-25
377.55000 2.93e-25
377.55500 2.9305e-25
377.56000 2.9308e-25
377.56500 2.9309e-25
377.57000 2.9312e-25
377.57500 2.9317e-25
377.58000 2.9317e-25
377.58500 2.9321e-25
377.59000 2.9325e-25
377.59500 2.9325e-25
377.60000 2.933e-25
377.60500 2.9334e-25
377.61000 2.9338e-25
377.61500 2.9342e-25
377.62000 2.9348e-25
377.62500 2.9352e-25
377.63000 2.9357e-25
377.63500 2.9362e-25
377.64000 2.9365e-25
377.64500 2.9369e-25
377.65000 2.9373e-25
377.65500 2.9378e-25
377.66000 2.9382e-25
377.66500 2.9386e-25
377.67000 2.9389e-25
377.67500 2.9394e-25
377.68000 2.9398e-25
377.68500 2.9402e-25
377.69000 2.9405e-25
377.69500 2.9412e-25
377.70000 2.9416e-25
377.70500 2.9421e-25
377.71000 2.9427e-25
377.71500 2.9431e-25
377.72000 2.9434e-25
377.72500 2.9438e-25
377.73000 2.9442e-25
377.73500 2.9444e-25
377.74000 2.9448e-25
377.74500 2.9454e-25
377.75000 2.9459e-25
377.75500 2.9466e-25
377.76000 2.9471e-25
377.76500 2.9477e-25
377.77000 2.9483e-25
377.77500 2.9489e-25
377.78000 2.9494e-25
377.78500 2.9499e-25
377.79000 2.9506e-25
377.79500 2.9512e-25
377.80000 2.9517e-25
377.80500 2.9524e-25
377.81000 2.953e-25
377.81500 2.9534e-25
377.82000 2.954e-25
377.82500 2.9548e-25
377.83000 2.9555e-25
377.83500 2.9563e-25
377.84000 2.957e-25
377.84500 2.9577e-25
377.85000 2.9586e-25
377.85500 2.9593e-25
377.86000 2.9603e-25
377.86500 2.9612e-25
377.87000 2.9619e-25
377.87500 2.9627e-25
377.88000 2.9636e-25
377.88500 2.9647e-25
377.89000 2.9657e-25
377.89500 2.9665e-25
377.90000 2.9674e-25
377.90500 2.9682e-25
377.91000 2.9691e-25
377.91500 2.9701e-25
377.92000 2.971e-25
377.92500 2.9719e-25
377.93000 2.9729e-25
377.93500 2.9737e-25
377.94000 2.9749e-25
377.94500 2.9756e-25
377.95000 2.9765e-25
377.95500 2.9776e-25
377.96000 2.9783e-25
377.96500 2.9794e-25
377.97000 2.9802e-25
377.97500 2.9811e-25
377.98000 2.9821e-25
377.98500 2.983e-25
377.99000 2.9839e-25
377.99500 2.9849e-25
378.00000 2.9859e-25
378.00500 2.9865e-25
378.01000 2.9874e-25
378.01500 2.9884e-25
378.02000 2.989e-25
378.02500 2.9898e-25
378.03000 2.9906e-25
378.03500 2.9916e-25
378.04000 2.9925e-25
378.04500 2.9934e-25
378.05000 2.994e-25
378.05500 2.9948e-25
378.06000 2.9954e-25
378.06500 2.9963e-25
378.07000 2.997e-25
378.07500 2.9978e-25
378.08000 2.9985e-25
378.08500 2.9992e-25
378.09000 2.9998e-25
378.09500 3.0006e-25
378.10000 3.0013e-25
378.10500 3.0017e-25
378.11000 3.0023e-25
378.11500 3.003e-25
378.12000 3.0037e-25
378.12500 3.0042e-25
378.13000 3.0045e-25
378.13500 3.005e-25
378.14000 3.0054e-25
378.14500 3.006e-25
378.15000 3.0064e-25
378.15500 3.0069e-25
378.16000 3.0073e-25
378.16500 3.0077e-25
378.17000 3.0083e-25
378.17500 3.0089e-25
378.18000 3.0091e-25
378.18500 3.0095e-25
378.19000 3.0098e-25
378.19500 3.0098e-25
378.20000 3.01e-25
378.20500 3.0104e-25
378.21000 3.0106e-25
378.21500 3.0109e-25
378.22000 3.0111e-25
378.22500 3.0113e-25
378.23000 3.0116e-25
378.23500 3.0118e-25
378.24000 3.0118e-25
378.24500 3.0116e-25
378.25000 3.0118e-25
378.25500 3.0118e-25
378.26000 3.0116e-25
378.26500 3.0114e-25
378.27000 3.0112e-25
378.27500 3.011e-25
378.28000 3.0111e-25
378.28500 3.0111e-25
378.29000 3.0112e-25
378.29500 3.0111e-25
378.30000 3.0111e-25
378.30500 3.0109e-25
378.31000 3.0106e-25
378.31500 3.0101e-25
378.32000 3.0099e-25
378.32500 3.0093e-25
378.33000 3.0089e-25
378.33500 3.0086e-25
378.34000 3.0084e-25
378.34500 3.008e-25
378.35000 3.0073e-25
378.35500 3.0069e-25
378.36000 3.0062e-25
378.36500 3.0057e-25
378.37000 3.0051e-25
378.37500 3.005e-25
378.38000 3.0046e-25
378.38500 3.0041e-25
378.39000 3.0034e-25
378.39500 3.0029e-25
378.40000 3.0021e-25
378.40500 3.0015e-25
378.41000 3.001e-25
378.41500 3.0003e-25
378.42000 2.9992e-25
378.42500 2.9983e-25
378.43000 2.9977e-25
378.43500 2.9971e-25
378.44000 2.996e-25
378.44500 2.9954e-25
378.45000 2.9946e-25
378.45500 2.9939e-25
378.46000 2.9931e-25
378.46500 2.9924e-25
378.47000 2.9913e-25
378.47500 2.9905e-25
378.48000 2.9896e-25
378.48500 2.9886e-25
378.49000 2.9876e-25
378.49500 2.9865e-25
378.50000 2.9856e-25
378.50500 2.9846e-25
378.51000 2.9837e-25
378.51500 2.9825e-25
378.52000 2.9818e-25
378.52500 2.9808e-25
378.53000 2.9802e-25
378.53500 2.9793e-25
378.54000 2.9783e-25
378.54500 2.9773e-25
378.55000 2.9766e-25
378.55500 2.9754e-25
378.56000 2.9744e-25
378.56500 2.9736e-25
378.57000 2.9727e-25
378.57500 2.9716e-25
378.58000 2.9705e-25
378.58500 2.9694e-25
378.59000 2.9685e-25
378.59500 2.9675e-25
378.60000 2.9664e-25
378.60500 2.9656e-25
378.61000 2.9647e-25
378.61500 2.9638e-25
378.62000 2.9625e-25
378.62500 2.9616e-25
378.63000 2.9606e-25
378.63500 2.9598e-25
378.64000 2.959e-25
378.64500 2.9581e-25
378.65000 2.9571e-25
378.65500 2.9563e-25
378.66000 2.9553e-25
378.66500 2.9544e-25
378.67000 2.9534e-25
378.67500 2.9527e-25
378.68000 2.9516e-25
378.68500 2.9508e-25
378.69000 2.9501e-25
378.69500 2.9493e-25
378.70000 2.9484e-25
378.70500 2.9477e-25
378.71000 2.9469e-25
378.71500 2.9461e-25
378.72000 2.9453e-25
378.72500 2.9444e-25
378.73000 2.9439e-25
378.73500 2.9432e-25
378.74000 2.9427e-25
378.74500 2.942e-25
378.75000 2.9412e-25
378.75500 2.9407e-25
378.76000 2.94e-25
378.76500 2.9393e-25
378.77000 2.9385e-25
378.77500 2.938e-25
378.78000 2.9374e-25
378.78500 2.9369e-25
378.79000 2.9361e-25
378.79500 2.9353e-25
378.80000 2.9345e-25
378.80500 2.9339e-25
378.81000 2.9332e-25
378.81500 2.9327e-25
378.82000 2.9321e-25
378.82500 2.9315e-25
378.83000 2.9309e-25
378.83500 2.9302e-25
378.84000 2.9296e-25
378.84500 2.9292e-25
378.85000 2.9288e-25
378.85500 2.9284e-25
378.86000 2.9278e-25
378.86500 2.9275e-25
378.87000 2.927e-25
378.87500 2.9267e-25
378.88000 2.9262e-25
378.88500 2.9259e-25
378.89000 2.9255e-25
378.89500 2.925e-25
378.90000 2.9246e-25
378.90500 2.9243e-25
378.91000 2.9238e-25
378.91500 2.9235e-25
378.92000 2.9235e-25
378.92500 2.9231e-25
378.93000 2.923e-25
378.93500 2.9229e-25
378.94000 2.9224e-25
378.94500 2.9222e-25
378.95000 2.9218e-25
378.95500 2.9216e-25
378.96000 2.9212e-25
378.96500 2.9211e-25
378.97000 2.9207e-25
378.97500 2.9206e-25
378.98000 2.9203e-25
378.98500 2.92e-25
378.99000 2.9197e-25
378.99500 2.9197e-25
379.00000 2.9195e-25
379.00500 2.9192e-25
379.01000 2.9189e-25
379.01500 2.9189e-25
379.02000 2.9187e-25
379.02500 2.9187e-25
379.03000 2.9187e-25
379.03500 2.9186e-25
379.04000 2.9182e-25
379.04500 2.9182e-25
379.05000 2.918e-25
379.05500 2.9178e-25
379.06000 2.9177e-25
379.06500 2.9176e-25
379.07000 2.9175e-25
379.07500 2.9174e-25
379.08000 2.9173e-25
379.08500 2.9174e-25
379.09000 2.9173e-25
379.09500 2.9171e-25
379.10000 2.917e-25
379.10500 2.917e-25
379.11000 2.9168e-25
379.11500 2.9167e-25
379.12000 2.9165e-25
379.12500 2.9166e-25
379.13000 2.9164e-25
379.13500 2.9165e-25
379.14000 2.9164e-25
379.14500 2.9164e-25
379.15000 2.9164e-25
379.15500 2.9163e-25
379.16000 2.9162e-25
379.16500 2.9164e-25
379.17000 2.9165e-25
379.17500 2.9165e-25
379.18000 2.9165e-25
379.18500 2.9165e-25
379.19000 2.9166e-25
379.19500 2.9168e-25
379.20000 2.9168e-25
379.20500 2.9167e-25
379.21000 2.9166e-25
379.21500 2.9164e-25
379.22000 2.9164e-25
379.22500 2.9163e-25
379.23000 2.9163e-25
379.23500 2.9163e-25
379.24000 2.9162e-25
379.24500 2.9162e-25
379.25000 2.916e-25
379.25500 2.916e-25
379.26000 2.916e-25
379.26500 2.9158e-25
379.27000 2.9159e-25
379.27500 2.916e-25
379.28000 2.916e-25
379.28500 2.9164e-25
379.29000 2.9162e-25
379.29500 2.9162e-25
379.30000 2.9162e-25
379.30500 2.9162e-25
379.31000 2.9163e-25
379.31500 2.9162e-25
379.32000 2.9163e-25
379.32500 2.9167e-25
379.33000 2.9167e-25
379.33500 2.9166e-25
379.34000 2.9168e-25
379.34500 2.9167e-25
379.35000 2.9167e-25
379.35500 2.917e-25
379.36000 2.917e-25
379.36500 2.9173e-25
379.37000 2.9173e-25
379.37500 2.9175e-25
379.38000 2.9173e-25
379.38500 2.9173e-25
379.39000 2.9173e-25
379.39500 2.917e-25
379.40000 2.9168e-25
379.40500 2.9168e-25
379.41000 2.9167e-25
379.41500 2.9169e-25
379.42000 2.9167e-25
379.42500 2.9166e-25
379.43000 2.9166e-25
379.43500 2.9164e-25
379.44000 2.9164e-25
379.44500 2.9162e-25
379.45000 2.9165e-25
379.45500 2.9164e-25
379.46000 2.9162e-25
379.46500 2.9165e-25
379.47000 2.9165e-25
379.47500 2.9166e-25
379.48000 2.9168e-25
379.48500 2.9168e-25
379.49000 2.9167e-25
379.49500 2.9165e-25
379.50000 2.9167e-25
379.50500 2.9166e-25
379.51000 2.9167e-25
379.51500 2.9167e-25
379.52000 2.9167e-25
379.52500 2.9167e-25
379.53000 2.9165e-25
379.53500 2.9167e-25
379.54000 2.9168e-25
379.54500 2.9169e-25
379.55000 2.9166e-25
379.55500 2.9169e-25
379.56000 2.917e-25
379.56500 2.917e-25
379.57000 2.9171e-25
379.57500 2.9173e-25
379.58000 2.9172e-25
379.58500 2.9172e-25
379.59000 2.9172e-25
379.59500 2.917e-25
379.60000 2.9171e-25
379.60500 2.9172e-25
379.61000 2.9172e-25
379.61500 2.9171e-25
379.62000 2.9171e-25
379.62500 2.9171e-25
379.63000 2.9173e-25
379.63500 2.9174e-25
379.64000 2.9173e-25
379.64500 2.9174e-25
379.65000 2.9173e-25
379.65500 2.9173e-25
379.66000 2.9174e-25
379.66500 2.9174e-25
379.67000 2.9173e-25
379.67500 2.9175e-25
379.68000 2.9174e-25
379.68500 2.9173e-25
379.69000 2.9175e-25
379.69500 2.9175e-25
379.70000 2.9175e-25
379.70500 2.9175e-25
379.71000 2.9175e-25
379.71500 2.9173e-25
379.72000 2.9173e-25
379.72500 2.9171e-25
379.73000 2.917e-25
379.73500 2.9171e-25
379.74000 2.917e-25
379.74500 2.9169e-25
379.75000 2.917e-25
379.75500 2.917e-25
379.76000 2.917e-25
379.76500 2.917e-25
379.77000 2.9171e-25
379.77500 2.917e-25
379.78000 2.9169e-25
379.78500 2.9169e-25
379.79000 2.9167e-25
379.79500 2.9169e-25
379.80000 2.917e-25
379.80500 2.9171e-25
379.81000 2.9171e-25
379.81500 2.917e-25
379.82000 2.9172e-25
379.82500 2.9169e-25
379.83000 2.9171e-25
379.83500 2.9171e-25
379.84000 2.9169e-25
379.84500 2.917e-25
379.85000 2.9166e-25
379.85500 2.9167e-25
379.86000 2.9166e-25
379.86500 2.9166e-25
379.87000 2.9166e-25
379.87500 2.9166e-25
379.88000 2.9166e-25
379.88500 2.9166e-25
379.89000 2.9167e-25
379.89500 2.9167e-25
379.90000 2.9168e-25
379.90500 2.917e-25
379.91000 2.9172e-25
379.91500 2.9173e-25
379.92000 2.9172e-25
379.92500 2.9173e-25
379.93000 2.9173e-25
379.93500 2.9174e-25
379.94000 2.9173e-25
379.94500 2.9173e-25
379.95000 2.9174e-25
379.95500 2.9173e-25
379.96000 2.9173e-25
379.96500 2.9174e-25
379.97000 2.9174e-25
379.97500 2.9175e-25
379.98000 2.9174e-25
379.98500 2.9173e-25
379.99000 2.9175e-25
379.99500 2.9176e-25
380.00000 2.9177e-25
380.00500 2.9175e-25
380.01000 2.9177e-25
380.01500 2.9175e-25
380.02000 2.9176e-25
380.02500 2.9173e-25
380.03000 2.9173e-25
380.03500 2.9172e-25
380.04000 2.9173e-25
380.04500 2.9174e-25
380.05000 2.9173e-25
380.05500 2.9173e-25
380.06000 2.9171e-25
380.06500 2.9172e-25
380.07000 2.9171e-25
380.07500 2.9172e-25
380.08000 2.9173e-25
380.08500 2.9173e-25
380.09000 2.9175e-25
380.09500 2.9177e-25
380.10000 2.9177e-25
380.10500 2.9177e-25
380.11000 2.9176e-25
380.11500 2.9178e-25
380.12000 2.9179e-25
380.12500 2.9179e-25
380.13000 2.918e-25
380.13500 2.9178e-25
380.14000 2.918e-25
380.14500 2.9181e-25
380.15000 2.9179e-25
380.15500 2.9182e-25
380.16000 2.9182e-25
380.16500 2.9181e-25
380.17000 2.918e-25
380.17500 2.9179e-25
380.18000 2.9181e-25
380.18500 2.9181e-25
380.19000 2.9181e-25
380.19500 2.918e-25
380.20000 2.918e-25
380.20500 2.918e-25
380.21000 2.9178e-25
380.21500 2.9177e-25
380.22000 2.9177e-25
380.22500 2.9179e-25
380.23000 2.9181e-25
380.23500 2.9181e-25
380.24000 2.9181e-25
380.24500 2.9178e-25
380.25000 2.9179e-25
380.25500 2.918e-25
380.26000 2.918e-25
380.26500 2.9181e-25
380.27000 2.918e-25
380.27500 2.9182e-25
380.28000 2.9184e-25
380.28500 2.9185e-25
380.29000 2.9183e-25
380.29500 2.9184e-25
380.30000 2.9186e-25
380.30500 2.9184e-25
380.31000 2.9182e-25
380.31500 2.9181e-25
380.32000 2.9181e-25
380.32500 2.918e-25
380.33000 2.9181e-25
380.33500 2.9179e-25
380.34000 2.918e-25
380.34500 2.9181e-25
380.35000 2.9182e-25
380.35500 2.9182e-25
380.36000 2.9183e-25
380.36500 2.9184e-25
380.37000 2.9182e-25
380.37500 2.9182e-25
380.38000 2.9181e-25
380.38500 2.918e-25
380.39000 2.9182e-25
380.39500 2.9181e-25
380.40000 2.9182e-25
380.40500 2.9182e-25
380.41000 2.918e-25
380.41500 2.918e-25
380.42000 2.9179e-25
380.42500 2.918e-25
380.43000 2.9179e-25
380.43500 2.9178e-25
380.44000 2.9177e-25
380.44500 2.9179e-25
380.45000 2.9179e-25
380.45500 2.918e-25
380.46000 2.918e-25
380.46500 2.9182e-25
380.47000 2.9181e-25
380.47500 2.9182e-25
380.48000 2.9181e-25
380.48500 2.918e-25
380.49000 2.918e-25
380.49500 2.9181e-25
380.50000 2.9183e-25
380.50500 2.9183e-25
380.51000 2.9183e-25
380.51500 2.9182e-25
380.52000 2.9182e-25
380.52500 2.9182e-25
380.53000 2.9184e-25
380.53500 2.9187e-25
380.54000 2.9185e-25
380.54500 2.9187e-25
380.55000 2.9187e-25
380.55500 2.9187e-25
380.56000 2.9186e-25
380.56500 2.9187e-25
380.57000 2.9188e-25
380.57500 2.9188e-25
380.58000 2.919e-25
380.58500 2.9189e-25
380.59000 2.919e-25
380.59500 2.9189e-25
380.60000 2.9186e-25
380.60500 2.9186e-25
380.61000 2.9189e-25
380.61500 2.9189e-25
380.62000 2.919e-25
380.62500 2.9189e-25
380.63000 2.9191e-25
380.63500 2.9191e-25
380.64000 2.9192e-25
380.64500 2.9194e-25
380.65000 2.9193e-25
380.65500 2.9194e-25
380.66000 2.9194e-25
380.66500 2.9192e-25
380.67000 2.9192e-25
380.67500 2.9192e-25
380.68000 2.9192e-25
380.68500 2.9191e-25
380.69000 2.9189e-25
380.69500 2.9191e-25
380.70000 2.9192e-25
380.70500 2.9193e-25
380.71000 2.9194e-25
380.71500 2.9196e-25
380.72000 2.9196e-25
380.72500 2.9195e-25
380.73000 2.9195e-25
380.73500 2.9194e-25
380.74000 2.9194e-25
380.74500 2.9197e-25
380.75000 2.9197e-25
380.75500 2.9196e-25
380.76000 2.9196e-25
380.76500 2.9196e-25
380.77000 2.9196e-25
380.77500 2.9195e-25
380.78000 2.9195e-25
380.78500 2.9195e-25
380.79000 2.9195e-25
380.79500 2.9195e-25
380.80000 2.9195e-25
380.80500 2.9193e-25
380.81000 2.9194e-25
380.81500 2.9196e-25
380.82000 2.9196e-25
380.82500 2.9199e-25
380.83000 2.92e-25
380.83500 2.92e-25
380.84000 2.9202e-25
380.84500 2.9203e-25
380.85000 2.9205e-25
380.85500 2.9204e-25
380.86000 2.9204e-25
380.86500 2.9205e-25
380.87000 2.9206e-25
380.87500 2.9206e-25
380.88000 2.9207e-25
380.88500 2.9208e-25
380.89000 2.9207e-25
380.89500 2.9207e-25
380.90000 2.9208e-25
380.90500 2.9208e-25
380.91000 2.9208e-25
380.91500 2.9209e-25
380.92000 2.921e-25
380.92500 2.9211e-25
380.93000 2.9213e-25
380.93500 2.9211e-25
380.94000 2.9211e-25
380.94500 2.9214e-25
380.95000 2.9211e-25
380.95500 2.9211e-25
380.96000 2.921e-25
380.96500 2.921e-25
380.97000 2.9211e-25
380.97500 2.9211e-25
380.98000 2.9209e-25
380.98500 2.9211e-25
380.99000 2.9209e-25
380.99500 2.921e-25
381.00000 2.9208e-25
381.00500 2.921e-25
381.01000 2.9209e-25
381.01500 2.9212e-25
381.02000 2.9212e-25
381.02500 2.9212e-25
381.03000 2.9212e-25
381.03500 2.9212e-25
381.04000 2.9213e-25
381.04500 2.9214e-25
381.05000 2.9214e-25
381.05500 2.9214e-25
381.06000 2.9213e-25
381.06500 2.9212e-25
381.07000 2.9212e-25
381.07500 2.9213e-25
381.08000 2.9212e-25
381.08500 2.9212e-25
381.09000 2.9213e-25
381.09500 2.9213e-25
381.10000 2.9215e-25
381.10500 2.9215e-25
381.11000 2.9216e-25
381.11500 2.9217e-25
381.12000 2.9218e-25
381.12500 2.9217e-25
381.13000 2.9216e-25
381.13500 2.9214e-25
381.14000 2.9211e-25
381.14500 2.9212e-25
381.15000 2.9214e-25
381.15500 2.9214e-25
381.16000 2.9215e-25
381.16500 2.9217e-25
381.17000 2.9217e-25
381.17500 2.9221e-25
381.18000 2.9218e-25
381.18500 2.922e-25
381.19000 2.9221e-25
381.19500 2.922e-25
381.20000 2.922e-25
381.20500 2.922e-25
381.21000 2.9221e-25
381.21500 2.922e-25
381.22000 2.9221e-25
381.22500 2.9222e-25
381.23000 2.9223e-25
381.23500 2.9225e-25
381.24000 2.9226e-25
381.24500 2.9227e-25
381.25000 2.9228e-25
381.25500 2.9227e-25
381.26000 2.9226e-25
381.26500 2.9227e-25
381.27000 2.9227e-25
381.27500 2.923e-25
381.28000 2.923e-25
381.28500 2.923e-25
381.29000 2.9232e-25
381.29500 2.9232e-25
381.30000 2.9234e-25
381.30500 2.9234e-25
381.31000 2.9234e-25
381.31500 2.9235e-25
381.32000 2.9237e-25
381.32500 2.9237e-25
381.33000 2.9239e-25
381.33500 2.9238e-25
381.34000 2.9239e-25
381.34500 2.924e-25
381.35000 2.9239e-25
381.35500 2.9238e-25
381.36000 2.9239e-25
381.36500 2.9242e-25
381.37000 2.9242e-25
381.37500 2.9242e-25
381.38000 2.9241e-25
381.38500 2.9241e-25
381.39000 2.9243e-25
381.39500 2.9241e-25
381.40000 2.924e-25
381.40500 2.9242e-25
381.41000 2.9241e-25
381.41500 2.9242e-25
381.42000 2.9245e-25
381.42500 2.9245e-25
381.43000 2.9247e-25
381.43500 2.925e-25
381.44000 2.9251e-25
381.44500 2.9253e-25
381.45000 2.9254e-25
381.45500 2.9255e-25
381.46000 2.9256e-25
381.46500 2.9256e-25
381.47000 2.9255e-25
381.47500 2.9256e-25
381.48000 2.9256e-25
381.48500 2.9259e-25
381.49000 2.9261e-25
381.49500 2.9262e-25
381.50000 2.9265e-25
381.50500 2.9265e-25
381.51000 2.9266e-25
381.51500 2.9268e-25
381.52000 2.9269e-25
381.52500 2.927e-25
381.53000 2.927e-25
381.53500 2.9272e-25
381.54000 2.9273e-25
381.54500 2.9273e-25
381.55000 2.9272e-25
381.55500 2.9271e-25
381.56000 2.9271e-25
381.56500 2.9273e-25
381.57000 2.9274e-25
381.57500 2.9276e-25
381.58000 2.9279e-25
381.58500 2.9281e-25
381.59000 2.9281e-25
381.59500 2.9281e-25
381.60000 2.9283e-25
381.60500 2.9285e-25
381.61000 2.9287e-25
381.61500 2.9287e-25
381.62000 2.929e-25
381.62500 2.9291e-25
381.63000 2.9294e-25
381.63500 2.9296e-25
381.64000 2.9298e-25
381.64500 2.9302e-25
381.65000 2.9304e-25
381.65500 2.9304e-25
381.66000 2.9303e-25
381.66500 2.9305e-25
381.67000 2.9307e-25
381.67500 2.931e-25
381.68000 2.9309e-25
381.68500 2.9311e-25
381.69000 2.9315e-25
381.69500 2.9316e-25
381.70000 2.9317e-25
381.70500 2.9318e-25
381.71000 2.9321e-25
381.71500 2.9322e-25
381.72000 2.9323e-25
381.72500 2.9323e-25
381.73000 2.9324e-25
381.73500 2.9325e-25
381.74000 2.9326e-25
381.74500 2.9327e-25
381.75000 2.9329e-25
381.75500 2.933e-25
381.76000 2.933e-25
381.76500 2.9333e-25
381.77000 2.9334e-25
381.77500 2.9336e-25
381.78000 2.9338e-25
381.78500 2.9341e-25
381.79000 2.9345e-25
381.79500 2.9345e-25
381.80000 2.9347e-25
381.80500 2.9349e-25
381.81000 2.9351e-25
381.81500 2.9353e-25
381.82000 2.9355e-25
381.82500 2.9354e-25
381.83000 2.9357e-25
381.83500 2.9362e-25
381.84000 2.9361e-25
381.84500 2.9364e-25
381.85000 2.9367e-25
381.85500 2.9368e-25
381.86000 2.9371e-25
381.86500 2.9371e-25
381.87000 2.9373e-25
381.87500 2.9375e-25
381.88000 2.9377e-25
381.88500 2.9381e-25
381.89000 2.938e-25
381.89500 2.9383e-25
381.90000 2.9384e-25
381.90500 2.9386e-25
381.91000 2.9387e-25
381.91500 2.9389e-25
381.92000 2.939e-25
381.92500 2.9391e-25
381.93000 2.9393e-25
381.93500 2.9394e-25
381.94000 2.9396e-25
381.94500 2.9398e-25
381.95000 2.9402e-25
381.95500 2.9407e-25
381.96000 2.9409e-25
381.96500 2.9411e-25
381.97000 2.9414e-25
381.97500 2.9417e-25
381.98000 2.9419e-25
381.98500 2.9422e-25
381.99000 2.9423e-25
381.99500 2.9424e-25
382.00000 2.9425e-25
382.00500 2.9428e-25
382.01000 2.9431e-25
382.01500 2.9433e-25
382.02000 2.9435e-25
382.02500 2.9437e-25
382.03000 2.9441e-25
382.03500 2.9443e-25
382.04000 2.9444e-25
382.04500 2.9446e-25
382.05000 2.9448e-25
382.05500 2.945e-25
382.06000 2.9454e-25
382.06500 2.9455e-25
382.07000 2.9459e-25
382.07500 2.9459e-25
382.08000 2.9461e-25
382.08500 2.9461e-25
382.09000 2.9465e-25
382.09500 2.9464e-25
382.10000 2.9464e-25
382.10500 2.9466e-25
382.11000 2.9469e-25
382.11500 2.947e-25
382.12000 2.9473e-25
382.12500 2.9473e-25
382.13000 2.9474e-25
382.13500 2.9476e-25
382.14000 2.9477e-25
382.14500 2.9477e-25
382.15000 2.9479e-25
382.15500 2.948e-25
382.16000 2.9479e-25
382.16500 2.9483e-25
382.17000 2.9482e-25
382.17500 2.9482e-25
382.18000 2.9483e-25
382.18500 2.9482e-25
382.19000 2.9485e-25
382.19500 2.9485e-25
382.20000 2.9488e-25
382.20500 2.949e-25
382.21000 2.949e-25
382.21500 2.9491e-25
382.22000 2.949e-25
382.22500 2.9491e-25
382.23000 2.9492e-25
382.23500 2.9494e-25
382.24000 2.9493e-25
382.24500 2.9494e-25
382.25000 2.9495e-25
382.25500 2.9494e-25
382.26000 2.9494e-25
382.26500 2.9494e-25
382.27000 2.9494e-25
382.27500 2.9496e-25
382.28000 2.9497e-25
382.28500 2.9497e-25
382.29000 2.9496e-25
382.29500 2.9497e-25
382.30000 2.9496e-25
382.30500 2.9496e-25
382.31000 2.9495e-25
382.31500 2.9496e-25
382.32000 2.9496e-25
382.32500 2.9499e-25
382.33000 2.95e-25
382.33500 2.9501e-25
382.34000 2.95e-25
382.34500 2.9501e-25
382.35000 2.9499e-25
382.35500 2.9501e-25
382.36000 2.95e-25
382.36500 2.95e-25
382.37000 2.95e-25
382.37500 2.9499e-25
382.38000 2.9499e-25
382.38500 2.9501e-25
382.39000 2.9501e-25
382.39500 2.9501e-25
382.40000 2.9501e-25
382.40500 2.95e-25
382.41000 2.9498e-25
382.41500 2.9497e-25
382.42000 2.9498e-25
382.42500 2.9499e-25
382.43000 2.9498e-25
382.43500 2.9496e-25
382.44000 2.9495e-25
382.44500 2.9495e-25
382.45000 2.9495e-25
382.45500 2.9493e-25
382.46000 2.9492e-25
382.46500 2.9491e-25
382.47000 2.9491e-25
382.47500 2.9489e-25
382.48000 2.9489e-25
382.48500 2.9489e-25
382.49000 2.9488e-25
382.49500 2.9488e-25
382.50000 2.9486e-25
382.50500 2.9484e-25
382.51000 2.9483e-25
382.51500 2.9482e-25
382.52000 2.9485e-25
382.52500 2.9486e-25
382.53000 2.9483e-25
382.53500 2.9482e-25
382.54000 2.9483e-25
382.54500 2.9481e-25
382.55000 2.9481e-25
382.55500 2.9482e-25
382.56000 2.9481e-25
382.56500 2.9478e-25
382.57000 2.9477e-25
382.57500 2.9476e-25
382.58000 2.9479e-25
382.58500 2.9477e-25
382.59000 2.9477e-25
382.59500 2.9477e-25
382.60000 2.9475e-25
382.60500 2.9477e-25
382.61000 2.9474e-25
382.61500 2.9472e-25
382.62000 2.9469e-25
382.62500 2.9469e-25
382.63000 2.9469e-25
382.63500 2.9466e-25
382.64000 2.9464e-25
382.64500 2.9463e-25
382.65000 2.9463e-25
382.65500 2.946e-25
382.66000 2.9458e-25
382.66500 2.9457e-25
382.67000 2.9457e-25
382.67500 2.9456e-25
382.68000 2.9457e-25
382.68500 2.9457e-25
382.69000 2.9459e-25
382.69500 2.946e-25
382.70000 2.946e-25
382.70500 2.9458e-25
382.71000 2.9457e-25
382.71500 2.9457e-25
382.72000 2.9454e-25
382.72500 2.9452e-25
382.73000 2.9452e-25
382.73500 2.945e-25
382.74000 2.945e-25
382.74500 2.9449e-25
382.75000 2.9449e-25
382.75500 2.9446e-25
382.76000 2.9447e-25
382.76500 2.9445e-25
382.77000 2.9447e-25
382.77500 2.9446e-25
382.78000 2.9445e-25
382.78500 2.9444e-25
382.79000 2.9443e-25
382.79500 2.9442e-25
382.80000 2.9441e-25
382.80500 2.9438e-25
382.81000 2.944e-25
382.81500 2.944e-25
382.82000 2.9439e-25
382.82500 2.9439e-25
382.83000 2.9438e-25
382.83500 2.9436e-25
382.84000 2.9435e-25
382.84500 2.9431e-25
382.85000 2.9432e-25
382.85500 2.9432e-25
382.86000 2.9432e-25
382.86500 2.943e-25
382.87000 2.9429e-25
382.87500 2.9427e-25
382.88000 2.9426e-25
382.88500 2.9424e-25
382.89000 2.9424e-25
382.89500 2.9424e-25
382.90000 2.9424e-25
382.90500 2.9423e-25
382.91000 2.9425e-25
382.91500 2.9425e-25
382.92000 2.9425e-25
382.92500 2.9423e-25
382.93000 2.9423e-25
382.93500 2.942e-25
382.94000 2.9419e-25
382.94500 2.9419e-25
382.95000 2.9418e-25
382.95500 2.9418e-25
382.96000 2.9418e-25
382.96500 2.9416e-25
382.97000 2.9415e-25
382.97500 2.9416e-25
382.98000 2.9415e-25
382.98500 2.9414e-25
382.99000 2.9412e-25
382.99500 2.9413e-25
383.00000 2.941e-25
383.00500 2.941e-25
383.01000 2.9408e-25
383.01500 2.9409e-25
383.02000 2.941e-25
383.02500 2.9408e-25
383.03000 2.9407e-25
383.03500 2.9408e-25
383.04000 2.9406e-25
383.04500 2.9406e-25
383.05000 2.9406e-25
383.05500 2.9403e-25
383.06000 2.9403e-25
383.06500 2.9402e-25
383.07000 2.9402e-25
383.07500 2.9402e-25
383.08000 2.9405e-25
383.08500 2.9401e-25
383.09000 2.9398e-25
383.09500 2.9401e-25
383.10000 2.9402e-25
383.10500 2.9402e-25
383.11000 2.9402e-25
383.11500 2.9401e-25
383.12000 2.9401e-25
383.12500 2.9402e-25
383.13000 2.9401e-25
383.13500 2.9402e-25
383.14000 2.9401e-25
383.14500 2.9402e-25
383.15000 2.9402e-25
383.15500 2.9403e-25
383.16000 2.9401e-25
383.16500 2.9401e-25
383.17000 2.94e-25
383.17500 2.9398e-25
383.18000 2.9398e-25
383.18500 2.9398e-25
383.19000 2.9395e-25
383.19500 2.9393e-25
383.20000 2.939e-25
383.20500 2.9391e-25
383.21000 2.9392e-25
383.21500 2.9392e-25
383.22000 2.9393e-25
383.22500 2.9395e-25
383.23000 2.9395e-25
383.23500 2.9393e-25
383.24000 2.9391e-25
383.24500 2.9391e-25
383.25000 2.9392e-25
383.25500 2.9389e-25
383.26000 2.9389e-25
383.26500 2.9388e-25
383.27000 2.9387e-25
383.27500 2.9384e-25
383.28000 2.9384e-25
383.28500 2.9383e-25
383.29000 2.9384e-25
383.29500 2.9385e-25
383.30000 2.9386e-25
383.30500 2.9386e-25
383.31000 2.9386e-25
383.31500 2.9386e-25
383.32000 2.9384e-25
383.32500 2.9383e-25
383.33000 2.938e-25
383.33500 2.9378e-25
383.34000 2.938e-25
383.34500 2.9378e-25
383.35000 2.9379e-25
383.35500 2.938e-25
383.36000 2.9381e-25
383.36500 2.9381e-25
383.37000 2.9382e-25
383.37500 2.9381e-25
383.38000 2.9381e-25
383.38500 2.938e-25
383.39000 2.938e-25
383.39500 2.9378e-25
383.40000 2.9378e-25
383.40500 2.9376e-25
383.41000 2.9375e-25
383.41500 2.9374e-25
383.42000 2.9373e-25
383.42500 2.9372e-25
383.43000 2.9373e-25
383.43500 2.9371e-25
383.44000 2.9372e-25
383.44500 2.937e-25
383.45000 2.937e-25
383.45500 2.9369e-25
383.46000 2.9367e-25
383.46500 2.9365e-25
383.47000 2.9365e-25
383.47500 2.9365e-25
383.48000 2.9366e-25
383.48500 2.9365e-25
383.49000 2.9364e-25
383.49500 2.9362e-25
383.50000 2.9362e-25
383.50500 2.9362e-25
383.51000 2.9361e-25
383.51500 2.9363e-25
383.52000 2.9361e-25
383.52500 2.9361e-25
383.53000 2.9363e-25
383.53500 2.9364e-25
383.54000 2.9362e-25
383.54500 2.9363e-25
383.55000 2.9362e-25
383.55500 2.9358e-25
383.56000 2.936e-25
383.56500 2.936e-25
383.57000 2.9359e-25
383.57500 2.9358e-25
383.58000 2.9356e-25
383.58500 2.9355e-25
383.59000 2.9355e-25
383.59500 2.9356e-25
383.60000 2.9356e-25
383.60500 2.9355e-25
383.61000 2.9355e-25
383.61500 2.9355e-25
383.62000 2.9354e-25
383.62500 2.9353e-25
383.63000 2.9352e-25
383.63500 2.9352e-25
383.64000 2.935e-25
383.64500 2.9349e-25
383.65000 2.935e-25
383.65500 2.935e-25
383.66000 2.9349e-25
383.66500 2.9349e-25
383.67000 2.9349e-25
383.67500 2.935e-25
383.68000 2.9349e-25
383.68500 2.9348e-25
383.69000 2.9349e-25
383.69500 2.9348e-25
383.70000 2.935e-25
383.70500 2.935e-25
383.71000 2.9352e-25
383.71500 2.9351e-25
383.72000 2.9349e-25
383.72500 2.9348e-25
383.73000 2.9347e-25
383.73500 2.9347e-25
383.74000 2.9346e-25
383.74500 2.9347e-25
383.75000 2.9348e-25
383.75500 2.9346e-25
383.76000 2.9347e-25
383.76500 2.9347e-25
383.77000 2.9348e-25
383.77500 2.9346e-25
383.78000 2.9345e-25
383.78500 2.9344e-25
383.79000 2.9343e-25
383.79500 2.9343e-25
383.80000 2.9344e-25
383.80500 2.9344e-25
383.81000 2.9342e-25
383.81500 2.9342e-25
383.82000 2.9341e-25
383.82500 2.9341e-25
383.83000 2.9343e-25
383.83500 2.9343e-25
383.84000 2.9344e-25
383.84500 2.9342e-25
383.85000 2.9343e-25
383.85500 2.9345e-25
383.86000 2.9345e-25
383.86500 2.9344e-25
383.87000 2.9342e-25
383.87500 2.934e-25
383.88000 2.9343e-25
383.88500 2.9344e-25
383.89000 2.9344e-25
383.89500 2.9343e-25
383.90000 2.9344e-25
383.90500 2.9343e-25
383.91000 2.9345e-25
383.91500 2.9344e-25
383.92000 2.9342e-25
383.92500 2.9343e-25
383.93000 2.9341e-25
383.93500 2.934e-25
383.94000 2.934e-25
383.94500 2.9341e-25
383.95000 2.9341e-25
383.95500 2.9339e-25
383.96000 2.934e-25
383.96500 2.9341e-25
383.97000 2.9341e-25
383.97500 2.9341e-25
383.98000 2.9341e-25
383.98500 2.934e-25
383.99000 2.9338e-25
383.99500 2.9338e-25
384.00000 2.9336e-25
384.00500 2.9339e-25
384.01000 2.9337e-25
384.01500 2.9336e-25
384.02000 2.9335e-25
384.02500 2.9333e-25
384.03000 2.9335e-25
384.03500 2.9333e-25
384.04000 2.9331e-25
384.04500 2.9332e-25
384.05000 2.9331e-25
384.05500 2.9331e-25
384.06000 2.9332e-25
384.06500 2.9331e-25
384.07000 2.9331e-25
384.07500 2.933e-25
384.08000 2.9329e-25
384.08500 2.9327e-25
384.09000 2.9326e-25
384.09500 2.9328e-25
384.10000 2.9327e-25
384.10500 2.9326e-25
384.11000 2.9325e-25
384.11500 2.9324e-25
384.12000 2.9324e-25
384.12500 2.9323e-25
384.13000 2.932e-25
384.13500 2.9317e-25
384.14000 2.9318e-25
384.14500 2.932e-25
384.15000 2.9321e-25
384.15500 2.9323e-25
384.16000 2.9321e-25
384.16500 2.932e-25
384.17000 2.9317e-25
384.17500 2.9317e-25
384.18000 2.9314e-25
384.18500 2.9312e-25
384.19000 2.9313e-25
384.19500 2.9312e-25
384.20000 2.9313e-25
384.20500 2.9313e-25
384.21000 2.9312e-25
384.21500 2.9311e-25
384.22000 2.9311e-25
384.22500 2.931e-25
384.23000 2.9309e-25
384.23500 2.9308e-25
384.24000 2.9309e-25
384.24500 2.9307e-25
384.25000 2.9305e-25
384.25500 2.9304e-25
384.26000 2.9303e-25
384.26500 2.9304e-25
384.27000 2.9303e-25
384.27500 2.9303e-25
384.28000 2.9304e-25
384.28500 2.9303e-25
384.29000 2.9302e-25
384.29500 2.9302e-25
384.30000 2.9302e-25
384.30500 2.9301e-25
384.31000 2.9301e-25
384.31500 2.9301e-25
384.32000 2.9302e-25
384.32500 2.9303e-25
384.33000 2.9303e-25
384.33500 2.9302e-25
384.34000 2.93e-25
384.34500 2.93e-25
384.35000 2.9299e-25
384.35500 2.9298e-25
384.36000 2.9298e-25
384.36500 2.9299e-25
384.37000 2.9297e-25
384.37500 2.9297e-25
384.38000 2.9297e-25
384.38500 2.9297e-25
384.39000 2.9295e-25
384.39500 2.9295e-25
384.40000 2.9294e-25
384.40500 2.9293e-25
384.41000 2.9293e-25
384.41500 2.9291e-25
384.42000 2.9294e-25
384.42500 2.9293e-25
384.43000 2.9293e-25
384.43500 2.9292e-25
384.44000 2.9294e-25
384.44500 2.9294e-25
384.45000 2.9291e-25
384.45500 2.9292e-25
384.46000 2.9291e-25
384.46500 2.929e-25
384.47000 2.9291e-25
384.47500 2.9291e-25
384.48000 2.9287e-25
384.48500 2.9287e-25
384.49000 2.9288e-25
384.49500 2.9287e-25
384.50000 2.9289e-25
384.50500 2.9289e-25
384.51000 2.9287e-25
384.51500 2.9289e-25
384.52000 2.9288e-25
384.52500 2.9289e-25
384.53000 2.9289e-25
384.53500 2.929e-25
384.54000 2.9291e-25
384.54500 2.9292e-25
384.55000 2.9292e-25
384.55500 2.9291e-25
384.56000 2.9291e-25
384.56500 2.929e-25
384.57000 2.929e-25
384.57500 2.9291e-25
384.58000 2.9291e-25
384.58500 2.9291e-25
384.59000 2.9292e-25
384.59500 2.929e-25
384.60000 2.9291e-25
384.60500 2.9289e-25
384.61000 2.929e-25
384.61500 2.9291e-25
384.62000 2.9292e-25
384.62500 2.929e-25
384.63000 2.9288e-25
384.63500 2.929e-25
384.64000 2.9291e-25
384.64500 2.9291e-25
384.65000 2.9292e-25
384.65500 2.9292e-25
384.66000 2.9292e-25
384.66500 2.9291e-25
384.67000 2.9291e-25
384.67500 2.9291e-25
384.68000 2.9293e-25
384.68500 2.9293e-25
384.69000 2.9292e-25
384.69500 2.9291e-25
384.70000 2.9295e-25
384.70500 2.9295e-25
384.71000 2.9297e-25
384.71500 2.9296e-25
384.72000 2.9295e-25
384.72500 2.9297e-25
384.73000 2.9298e-25
384.73500 2.93e-25
384.74000 2.93e-25
384.74500 2.9301e-25
384.75000 2.9301e-25
384.75500 2.9302e-25
384.76000 2.9303e-25
384.76500 2.9304e-25
384.77000 2.9303e-25
384.77500 2.9303e-25
384.78000 2.9303e-25
384.78500 2.9303e-25
384.79000 2.9303e-25
384.79500 2.9306e-25
384.80000 2.9305e-25
384.80500 2.9306e-25
384.81000 2.9305e-25
384.81500 2.9305e-25
384.82000 2.9306e-25
384.82500 2.9309e-25
384.83000 2.9307e-25
384.83500 2.9307e-25
384.84000 2.9311e-25
384.84500 2.9311e-25
384.85000 2.9311e-25
384.85500 2.931e-25
384.86000 2.931e-25
384.86500 2.931e-25
384.87000 2.9311e-25
384.87500 2.9312e-25
384.88000 2.9314e-25
384.88500 2.9314e-25
384.89000 2.9314e-25
384.89500 2.9317e-25
384.90000 2.9316e-25
384.90500 2.9319e-25
384.91000 2.932e-25
384.91500 2.9319e-25
384.92000 2.9319e-25
384.92500 2.932e-25
384.93000 2.9323e-25
384.93500 2.9323e-25
384.94000 2.9324e-25
384.94500 2.9324e-25
384.95000 2.9325e-25
384.95500 2.9329e-25
384.96000 2.9328e-25
384.96500 2.933e-25
384.97000 2.9332e-25
384.97500 2.9332e-25
384.98000 2.9334e-25
384.98500 2.9336e-25
384.99000 2.9337e-25
384.99500 2.9339e-25
385.00000 2.9343e-25
385.00500 2.9342e-25
385.01000 2.9344e-25
385.01500 2.9345e-25
385.02000 2.9343e-25
385.02500 2.9344e-25
385.03000 2.9346e-25
385.03500 2.9346e-25
385.04000 2.9347e-25
385.04500 2.9349e-25
385.05000 2.935e-25
385.05500 2.9351e-25
385.06000 2.9352e-25
385.06500 2.9354e-25
385.07000 2.9357e-25
385.07500 2.9358e-25
385.08000 2.9359e-25
385.08500 2.936e-25
385.09000 2.9363e-25
385.09500 2.9364e-25
385.10000 2.9368e-25
385.10500 2.9368e-25
385.11000 2.9369e-25
385.11500 2.937e-25
385.12000 2.937e-25
385.12500 2.9372e-25
385.13000 2.9373e-25
385.13500 2.9374e-25
385.14000 2.9378e-25
385.14500 2.9379e-25
385.15000 2.938e-25
385.15500 2.9381e-25
385.16000 2.9383e-25
385.16500 2.9383e-25
385.17000 2.9386e-25
385.17500 2.9387e-25
385.18000 2.9389e-25
385.18500 2.9389e-25
385.19000 2.939e-25
385.19500 2.9392e-25
385.20000 2.9393e-25
385.20500 2.9393e-25
385.21000 2.9396e-25
385.21500 2.9396e-25
385.22000 2.9397e-25
385.22500 2.9397e-25
385.23000 2.9401e-25
385.23500 2.9401e-25
385.24000 2.9404e-25
385.24500 2.9406e-25
385.25000 2.9406e-25
385.25500 2.9406e-25
385.26000 2.9409e-25
385.26500 2.9411e-25
385.27000 2.9412e-25
385.27500 2.9414e-25
385.28000 2.9416e-25
385.28500 2.9418e-25
385.29000 2.9421e-25
385.29500 2.9424e-25
385.30000 2.9425e-25
385.30500 2.9427e-25
385.31000 2.9425e-25
385.31500 2.9425e-25
385.32000 2.9426e-25
385.32500 2.9427e-25
385.33000 2.9427e-25
385.33500 2.9429e-25
385.34000 2.9432e-25
385.34500 2.9431e-25
385.35000 2.943e-25
385.35500 2.9432e-25
385.36000 2.9433e-25
385.36500 2.9435e-25
385.37000 2.9435e-25
385.37500 2.9436e-25
385.38000 2.9438e-25
385.38500 2.9439e-25
385.39000 2.9438e-25
385.39500 2.9439e-25
385.40000 2.9438e-25
385.40500 2.9441e-25
385.41000 2.9444e-25
385.41500 2.9443e-25
385.42000 2.9444e-25
385.42500 2.9446e-25
385.43000 2.9448e-25
385.43500 2.9447e-25
385.44000 2.945e-25
385.44500 2.9453e-25
385.45000 2.9455e-25
385.45500 2.9455e-25
385.46000 2.9456e-25
385.46500 2.9458e-25
385.47000 2.9459e-25
385.47500 2.946e-25
385.48000 2.946e-25
385.48500 2.9461e-25
385.49000 2.9463e-25
385.49500 2.9463e-25
385.50000 2.9463e-25
385.50500 2.9463e-25
385.51000 2.9464e-25
385.51500 2.9464e-25
385.52000 2.9467e-25
385.52500 2.9468e-25
385.53000 2.9467e-25
385.53500 2.9466e-25
385.54000 2.9467e-25
385.54500 2.9469e-25
385.55000 2.9473e-25
385.55500 2.9472e-25
385.56000 2.9474e-25
385.56500 2.9475e-25
385.57000 2.9476e-25
385.57500 2.9476e-25
385.58000 2.9476e-25
385.58500 2.9478e-25
385.59000 2.9478e-25
385.59500 2.9478e-25
385.60000 2.9479e-25
385.60500 2.9478e-25
385.61000 2.9479e-25
385.61500 2.948e-25
385.62000 2.9482e-25
385.62500 2.9485e-25
385.63000 2.9485e-25
385.63500 2.9485e-25
385.64000 2.9487e-25
385.64500 2.9487e-25
385.65000 2.9488e-25
385.65500 2.949e-25
385.66000 2.9493e-25
385.66500 2.9493e-25
385.67000 2.9495e-25
385.67500 2.9497e-25
385.68000 2.9495e-25
385.68500 2.9495e-25
385.69000 2.95e-25
385.69500 2.95e-25
385.70000 2.9504e-25
385.70500 2.9505e-25
385.71000 2.9507e-25
385.71500 2.9507e-25
385.72000 2.9508e-25
385.72500 2.9511e-25
385.73000 2.9511e-25
385.73500 2.9511e-25
385.74000 2.9512e-25
385.74500 2.9511e-25
385.75000 2.9512e-25
385.75500 2.9512e-25
385.76000 2.9512e-25
385.76500 2.9514e-25
385.77000 2.9517e-25
385.77500 2.9518e-25
385.78000 2.9519e-25
385.78500 2.952e-25
385.79000 2.952e-25
385.79500 2.9522e-25
385.80000 2.952e-25
385.80500 2.9522e-25
385.81000 2.9525e-25
385.81500 2.9527e-25
385.82000 2.9528e-25
385.82500 2.9531e-25
385.83000 2.9533e-25
385.83500 2.9534e-25
385.84000 2.9535e-25
385.84500 2.9537e-25
385.85000 2.954e-25
385.85500 2.9541e-25
385.86000 2.9544e-25
385.86500 2.9546e-25
385.87000 2.9547e-25
385.87500 2.9549e-25
385.88000 2.9551e-25
385.88500 2.9553e-25
385.89000 2.9554e-25
385.89500 2.9557e-25
385.90000 2.9558e-25
385.90500 2.956e-25
385.91000 2.9564e-25
385.91500 2.9566e-25
385.92000 2.9569e-25
385.92500 2.9569e-25
385.93000 2.957e-25
385.93500 2.9571e-25
385.94000 2.9573e-25
385.94500 2.9575e-25
385.95000 2.9575e-25
385.95500 2.9576e-25
385.96000 2.9577e-25
385.96500 2.9578e-25
385.97000 2.9579e-25
385.97500 2.9581e-25
385.98000 2.9582e-25
385.98500 2.9587e-25
385.99000 2.9588e-25
385.99500 2.9591e-25
386.00000 2.9591e-25
386.00500 2.9592e-25
386.01000 2.9592e-25
386.01500 2.9595e-25
386.02000 2.9598e-25
386.02500 2.96e-25
386.03000 2.96e-25
386.03500 2.9604e-25
386.04000 2.9607e-25
386.04500 2.961e-25
386.05000 2.9612e-25
386.05500 2.9611e-25
386.06000 2.9614e-25
386.06500 2.9615e-25
386.07000 2.9615e-25
386.07500 2.9618e-25
386.08000 2.962e-25
386.08500 2.9623e-25
386.09000 2.9624e-25
386.09500 2.9626e-25
386.10000 2.9628e-25
386.10500 2.963e-25
386.11000 2.9633e-25
386.11500 2.9636e-25
386.12000 2.9639e-25
386.12500 2.964e-25
386.13000 2.9641e-25
386.13500 2.9643e-25
386.14000 2.9645e-25
386.14500 2.9647e-25
386.15000 2.965e-25
386.15500 2.965e-25
386.16000 2.9653e-25
386.16500 2.9652e-25
386.17000 2.9654e-25
386.17500 2.9656e-25
386.18000 2.9659e-25
386.18500 2.9661e-25
386.19000 2.9664e-25
386.19500 2.9664e-25
386.20000 2.9666e-25
386.20500 2.9668e-25
386.21000 2.9668e-25
386.21500 2.9671e-25
386.22000 2.9673e-25
386.22500 2.9677e-25
386.23000 2.9679e-25
386.23500 2.9683e-25
386.24000 2.9684e-25
386.24500 2.9687e-25
386.25000 2.969e-25
386.25500 2.9692e-25
386.26000 2.9694e-25
386.26500 2.9696e-25
386.27000 2.97e-25
386.27500 2.97e-25
386.28000 2.9704e-25
386.28500 2.9704e-25
386.29000 2.9705e-25
386.29500 2.9707e-25
386.30000 2.9708e-25
386.30500 2.971e-25
386.31000 2.9715e-25
386.31500 2.9716e-25
386.32000 2.9718e-25
386.32500 2.9721e-25
386.33000 2.9722e-25
386.33500 2.9725e-25
386.34000 2.9728e-25
386.34500 2.9731e-25
386.35000 2.9732e-25
386.35500 2.9735e-25
386.36000 2.9738e-25
386.36500 2.974e-25
386.37000 2.9743e-25
386.37500 2.9746e-25
386.38000 2.9749e-25
386.38500 2.9751e-25
386.39000 2.9754e-25
386.39500 2.9756e-25
386.40000 2.9758e-25
386.40500 2.9757e-25
386.41000 2.976e-25
386.41500 2.9764e-25
386.42000 2.9763e-25
386.42500 2.9766e-25
386.43000 2.9767e-25
386.43500 2.977e-25
386.44000 2.9772e-25
386.44500 2.9774e-25
386.45000 2.9774e-25
386.45500 2.9775e-25
386.46000 2.9776e-25
386.46500 2.9776e-25
386.47000 2.9777e-25
386.47500 2.9778e-25
386.48000 2.9778e-25
386.48500 2.9779e-25
386.49000 2.9779e-25
386.49500 2.9777e-25
386.50000 2.9778e-25
386.50500 2.9777e-25
386.51000 2.9776e-25
386.51500 2.9776e-25
386.52000 2.9776e-25
386.52500 2.9775e-25
386.53000 2.9777e-25
386.53500 2.9778e-25
386.54000 2.9777e-25
386.54500 2.9777e-25
386.55000 2.9776e-25
386.55500 2.9776e-25
386.56000 2.9777e-25
386.56500 2.9776e-25
386.57000 2.9775e-25
386.57500 2.9774e-25
386.58000 2.9776e-25
386.58500 2.9776e-25
386.59000 2.9775e-25
386.59500 2.9774e-25
386.60000 2.9774e-25
386.60500 2.9775e-25
386.61000 2.9775e-25
386.61500 2.9772e-25
386.62000 2.9773e-25
386.62500 2.9774e-25
386.63000 2.9775e-25
386.63500 2.9773e-25
386.64000 2.9772e-25
386.64500 2.9774e-25
386.65000 2.9773e-25
386.65500 2.9771e-25
386.66000 2.9773e-25
386.66500 2.9772e-25
386.67000 2.9771e-25
386.67500 2.9771e-25
386.68000 2.977e-25
386.68500 2.977e-25
386.69000 2.977e-25
386.69500 2.977e-25
386.70000 2.977e-25
386.70500 2.9768e-25
386.71000 2.9768e-25
386.71500 2.9768e-25
386.72000 2.9766e-25
386.72500 2.9765e-25
386.73000 2.9766e-25
386.73500 2.9765e-25
386.74000 2.9763e-25
386.74500 2.9762e-25
386.75000 2.9762e-25
386.75500 2.9763e-25
386.76000 2.9763e-25
386.76500 2.9761e-25
386.77000 2.9762e-25
386.77500 2.9762e-25
386.78000 2.9762e-25
386.78500 2.9762e-25
386.79000 2.9762e-25
386.79500 2.9761e-25
386.80000 2.9761e-25
386.80500 2.9759e-25
386.81000 2.9761e-25
386.81500 2.9758e-25
386.82000 2.976e-25
386.82500 2.9759e-25
386.83000 2.9756e-25
386.83500 2.9755e-25
386.84000 2.9754e-25
386.84500 2.9753e-25
386.85000 2.9752e-25
386.85500 2.9753e-25
386.86000 2.9752e-25
386.86500 2.9751e-25
386.87000 2.975e-25
386.87500 2.9749e-25
386.88000 2.9745e-25
386.88500 2.9745e-25
386.89000 2.9744e-25
386.89500 2.9744e-25
386.90000 2.9744e-25
386.90500 2.9745e-25
386.91000 2.9744e-25
386.91500 2.9742e-25
386.92000 2.9742e-25
386.92500 2.9742e-25
386.93000 2.974e-25
386.93500 2.9741e-25
386.94000 2.9743e-25
386.94500 2.9742e-25
386.95000 2.9742e-25
386.95500 2.9742e-25
386.96000 2.9741e-25
386.96500 2.9741e-25
386.97000 2.9743e-25
386.97500 2.9742e-25
386.98000 2.9743e-25
386.98500 2.9742e-25
386.99000 2.9743e-25
386.99500 2.9743e-25
387.00000 2.9743e-25
387.00500 2.9744e-25
387.01000 2.9742e-25
387.01500 2.9741e-25
387.02000 2.9743e-25
387.02500 2.9743e-25
387.03000 2.9742e-25
387.03500 2.9743e-25
387.04000 2.9743e-25
387.04500 2.9745e-25
387.05000 2.9745e-25
387.05500 2.9745e-25
387.06000 2.9747e-25
387.06500 2.9746e-25
387.07000 2.9745e-25
387.07500 2.9747e-25
387.08000 2.9748e-25
387.08500 2.9749e-25
387.09000 2.9748e-25
387.09500 2.9747e-25
387.10000 2.9747e-25
387.10500 2.9745e-25
387.11000 2.9743e-25
387.11500 2.9744e-25
387.12000 2.9743e-25
387.12500 2.9741e-25
387.13000 2.9738e-25
387.13500 2.9737e-25
387.14000 2.9739e-25
387.14500 2.9739e-25
387.15000 2.9738e-25
387.15500 2.9736e-25
387.16000 2.9735e-25
387.16500 2.9735e-25
387.17000 2.9736e-25
387.17500 2.9736e-25
387.18000 2.9735e-25
387.18500 2.9735e-25
387.19000 2.9734e-25
387.19500 2.9733e-25
387.20000 2.9731e-25
387.20500 2.9732e-25
387.21000 2.9729e-25
387.21500 2.9726e-25
387.22000 2.9725e-25
387.22500 2.9724e-25
387.23000 2.9721e-25
387.23500 2.9721e-25
387.24000 2.9719e-25
387.24500 2.9717e-25
387.25000 2.9712e-25
387.25500 2.9713e-25
387.26000 2.9712e-25
387.26500 2.9711e-25
387.27000 2.9709e-25
387.27500 2.9708e-25
387.28000 2.9706e-25
387.28500 2.9705e-25
387.29000 2.9701e-25
387.29500 2.9701e-25
387.30000 2.9699e-25
387.30500 2.9697e-25
387.31000 2.9696e-25
387.31500 2.9693e-25
387.32000 2.9694e-25
387.32500 2.9691e-25
387.33000 2.9691e-25
387.33500 2.9691e-25
387.34000 2.9688e-25
387.34500 2.9687e-25
387.35000 2.9686e-25
387.35500 2.9683e-25
387.36000 2.968e-25
387.36500 2.968e-25
387.37000 2.9679e-25
387.37500 2.9678e-25
387.38000 2.9673e-25
387.38500 2.9672e-25
387.39000 2.967e-25
387.39500 2.9667e-25
387.40000 2.9666e-25
387.40500 2.9666e-25
387.41000 2.9665e-25
387.41500 2.9663e-25
387.42000 2.9661e-25
387.42500 2.9658e-25
387.43000 2.9655e-25
387.43500 2.9654e-25
387.44000 2.9652e-25
387.44500 2.965e-25
387.45000 2.9648e-25
387.45500 2.9644e-25
387.46000 2.9644e-25
387.46500 2.9643e-25
387.47000 2.9641e-25
387.47500 2.9642e-25
387.48000 2.964e-25
387.48500 2.9639e-25
387.49000 2.9639e-25
387.49500 2.9636e-25
387.50000 2.9633e-25
387.50500 2.9633e-25
387.51000 2.9634e-25
387.51500 2.9632e-25
387.52000 2.9632e-25
387.52500 2.9631e-25
387.53000 2.963e-25
387.53500 2.9629e-25
387.54000 2.9628e-25
387.54500 2.9626e-25
387.55000 2.9624e-25
387.55500 2.9622e-25
387.56000 2.9619e-25
387.56500 2.9619e-25
387.57000 2.9618e-25
387.57500 2.9617e-25
387.58000 2.9617e-25
387.58500 2.9612e-25
387.59000 2.9613e-25
387.59500 2.9614e-25
387.60000 2.9611e-25
387.60500 2.961e-25
387.61000 2.9609e-25
387.61500 2.9611e-25
387.62000 2.9609e-25
387.62500 2.961e-25
387.63000 2.961e-25
387.63500 2.961e-25
387.64000 2.961e-25
387.64500 2.9611e-25
387.65000 2.9609e-25
387.65500 2.9608e-25
387.66000 2.9608e-25
387.66500 2.9607e-25
387.67000 2.9605e-25
387.67500 2.9604e-25
387.68000 2.9605e-25
387.68500 2.9605e-25
387.69000 2.9605e-25
387.69500 2.9602e-25
387.70000 2.9604e-25
387.70500 2.9605e-25
387.71000 2.9604e-25
387.71500 2.9604e-25
387.72000 2.9605e-25
387.72500 2.9603e-25
387.73000 2.9605e-25
387.73500 2.9607e-25
387.74000 2.9609e-25
387.74500 2.9608e-25
387.75000 2.9608e-25
387.75500 2.9607e-25
387.76000 2.9604e-25
387.76500 2.96e-25
387.77000 2.9597e-25
387.77500 2.9598e-25
387.78000 2.9594e-25
387.78500 2.9594e-25
387.79000 2.9593e-25
387.79500 2.9593e-25
387.80000 2.9594e-25
387.80500 2.9591e-25
387.81000 2.9589e-25
387.81500 2.959e-25
387.82000 2.959e-25
387.82500 2.959e-25
387.83000 2.9589e-25
387.83500 2.9588e-25
387.84000 2.9588e-25
387.84500 2.9589e-25
387.85000 2.9589e-25
387.85500 2.9589e-25
387.86000 2.9588e-25
387.86500 2.9587e-25
387.87000 2.9588e-25
387.87500 2.9587e-25
387.88000 2.9584e-25
387.88500 2.9585e-25
387.89000 2.9583e-25
387.89500 2.9583e-25
387.90000 2.9582e-25
387.90500 2.9581e-25
387.91000 2.9581e-25
387.91500 2.958e-25
387.92000 2.9581e-25
387.92500 2.958e-25
387.93000 2.9582e-25
387.93500 2.9581e-25
387.94000 2.9581e-25
387.94500 2.9583e-25
387.95000 2.9581e-25
387.95500 2.9583e-25
387.96000 2.9581e-25
387.96500 2.9581e-25
387.97000 2.9581e-25
387.97500 2.9581e-25
387.98000 2.9579e-25
387.98500 2.958e-25
387.99000 2.9579e-25
387.99500 2.9578e-25
388.00000 2.9578e-25
388.00500 2.9577e-25
388.01000 2.9577e-25
388.01500 2.9576e-25
388.02000 2.9577e-25
388.02500 2.9577e-25
388.03000 2.9576e-25
388.03500 2.9575e-25
388.04000 2.9574e-25
388.04500 2.9574e-25
388.05000 2.9573e-25
388.05500 2.9572e-25
388.06000 2.9571e-25
388.06500 2.9572e-25
388.07000 2.957e-25
388.07500 2.9569e-25
388.08000 2.957e-25
388.08500 2.9568e-25
388.09000 2.9568e-25
388.09500 2.9569e-25
388.10000 2.9568e-25
388.10500 2.9567e-25
388.11000 2.9569e-25
388.11500 2.9568e-25
388.12000 2.9567e-25
388.12500 2.9564e-25
388.13000 2.9564e-25
388.13500 2.9562e-25
388.14000 2.9559e-25
388.14500 2.956e-25
388.15000 2.9558e-25
388.15500 2.9559e-25
388.16000 2.9558e-25
388.16500 2.9558e-25
388.17000 2.9556e-25
388.17500 2.9558e-25
388.18000 2.9558e-25
388.18500 2.9558e-25
388.19000 2.9556e-25
388.19500 2.9558e-25
388.20000 2.9559e-25
388.20500 2.9557e-25
388.21000 2.9556e-25
388.21500 2.9555e-25
388.22000 2.9555e-25
388.22500 2.9555e-25
388.23000 2.9554e-25
388.23500 2.9554e-25
388.24000 2.955e-25
388.24500 2.9547e-25
388.25000 2.9545e-25
388.25500 2.9547e-25
388.26000 2.9549e-25
388.26500 2.9549e-25
388.27000 2.955e-25
388.27500 2.9551e-25
388.28000 2.9552e-25
388.28500 2.9553e-25
388.29000 2.9553e-25
388.29500 2.9553e-25
388.30000 2.9553e-25
388.30500 2.9553e-25
388.31000 2.9552e-25
388.31500 2.955e-25
388.32000 2.9549e-25
388.32500 2.9548e-25
388.33000 2.9548e-25
388.33500 2.9549e-25
388.34000 2.9552e-25
388.34500 2.9553e-25
388.35000 2.9553e-25
388.35500 2.9554e-25
388.36000 2.9554e-25
388.36500 2.9554e-25
388.37000 2.9557e-25
388.37500 2.9557e-25
388.38000 2.9555e-25
388.38500 2.9553e-25
388.39000 2.9555e-25
388.39500 2.9556e-25
388.40000 2.9558e-25
388.40500 2.9559e-25
388.41000 2.9559e-25
388.41500 2.9561e-25
388.42000 2.9561e-25
388.42500 2.956e-25
388.43000 2.9557e-25
388.43500 2.9557e-25
388.44000 2.956e-25
388.44500 2.9561e-25
388.45000 2.9558e-25
388.45500 2.9558e-25
388.46000 2.9557e-25
388.46500 2.9558e-25
388.47000 2.9558e-25
388.47500 2.9558e-25
388.48000 2.9559e-25
388.48500 2.9559e-25
388.49000 2.956e-25
388.49500 2.9561e-25
388.50000 2.9563e-25
388.50500 2.9563e-25
388.51000 2.9564e-25
388.51500 2.9564e-25
388.52000 2.9566e-25
388.52500 2.9566e-25
388.53000 2.9566e-25
388.53500 2.9566e-25
388.54000 2.9567e-25
388.54500 2.9568e-25
388.55000 2.9566e-25
388.55500 2.9566e-25
388.56000 2.9565e-25
388.56500 2.9569e-25
388.57000 2.9568e-25
388.57500 2.9569e-25
388.58000 2.9571e-25
388.58500 2.9573e-25
388.59000 2.9575e-25
388.59500 2.9576e-25
388.60000 2.9576e-25
388.60500 2.9578e-25
388.61000 2.958e-25
388.61500 2.958e-25
388.62000 2.9579e-25
388.62500 2.9579e-25
388.63000 2.958e-25
388.63500 2.9579e-25
388.64000 2.958e-25
388.64500 2.9581e-25
388.65000 2.9584e-25
388.65500 2.9585e-25
388.66000 2.9585e-25
388.66500 2.9587e-25
388.67000 2.9588e-25
388.67500 2.959e-25
388.68000 2.9589e-25
388.68500 2.9591e-25
388.69000 2.9592e-25
388.69500 2.9593e-25
388.70000 2.9596e-25
388.70500 2.9596e-25
388.71000 2.9599e-25
388.71500 2.9597e-25
388.72000 2.96e-25
388.72500 2.9598e-25
388.73000 2.96e-25
388.73500 2.96e-25
388.74000 2.9602e-25
388.74500 2.9602e-25
388.75000 2.9603e-25
388.75500 2.9604e-25
388.76000 2.9604e-25
388.76500 2.9605e-25
388.77000 2.9604e-25
388.77500 2.9604e-25
388.78000 2.9606e-25
388.78500 2.9607e-25
388.79000 2.9608e-25
388.79500 2.961e-25
388.80000 2.9612e-25
388.80500 2.9614e-25
388.81000 2.9616e-25
388.81500 2.9617e-25
388.82000 2.9619e-25
388.82500 2.9622e-25
388.83000 2.9624e-25
388.83500 2.9626e-25
388.84000 2.9627e-25
388.84500 2.9627e-25
388.85000 2.9627e-25
388.85500 2.9627e-25
388.86000 2.9627e-25
388.86500 2.9627e-25
388.87000 2.9627e-25
388.87500 2.963e-25
388.88000 2.9632e-25
388.88500 2.9635e-25
388.89000 2.9637e-25
388.89500 2.9635e-25
388.90000 2.9638e-25
388.90500 2.9636e-25
388.91000 2.9636e-25
388.91500 2.9637e-25
388.92000 2.9639e-25
388.92500 2.9639e-25
388.93000 2.9641e-25
388.93500 2.9645e-25
388.94000 2.9646e-25
388.94500 2.9644e-25
388.95000 2.9644e-25
388.95500 2.9647e-25
388.96000 2.9647e-25
388.96500 2.9649e-25
388.97000 2.965e-25
388.97500 2.9652e-25
388.98000 2.9653e-25
388.98500 2.9653e-25
388.99000 2.9654e-25
388.99500 2.9652e-25
389.00000 2.9655e-25
389.00500 2.9658e-25
389.01000 2.9658e-25
389.01500 2.966e-25
389.02000 2.966e-25
389.02500 2.966e-25
389.03000 2.9661e-25
389.03500 2.9663e-25
389.04000 2.9662e-25
389.04500 2.9659e-25
389.05000 2.9661e-25
389.05500 2.9667e-25
389.06000 2.9668e-25
389.06500 2.9668e-25
389.07000 2.9669e-25
389.07500 2.9668e-25
389.08000 2.9671e-25
389.08500 2.967e-25
389.09000 2.9668e-25
389.09500 2.9666e-25
389.10000 2.9668e-25
389.10500 2.9669e-25
389.11000 2.9669e-25
389.11500 2.9669e-25
389.12000 2.9672e-25
389.12500 2.9674e-25
389.13000 2.9678e-25
389.13500 2.968e-25
389.14000 2.9683e-25
389.14500 2.9684e-25
389.15000 2.9686e-25
389.15500 2.9688e-25
389.16000 2.9689e-25
389.16500 2.9689e-25
389.17000 2.9688e-25
389.17500 2.9689e-25
389.18000 2.9691e-25
389.18500 2.9694e-25
389.19000 2.9696e-25
389.19500 2.9698e-25
389.20000 2.9697e-25
389.20500 2.9697e-25
389.21000 2.9698e-25
389.21500 2.9699e-25
389.22000 2.9699e-25
389.22500 2.9701e-25
389.23000 2.9704e-25
389.23500 2.9707e-25
389.24000 2.9707e-25
389.24500 2.9706e-25
389.25000 2.9709e-25
389.25500 2.971e-25
389.26000 2.971e-25
389.26500 2.9713e-25
389.27000 2.9713e-25
389.27500 2.9714e-25
389.28000 2.9717e-25
389.28500 2.9719e-25
389.29000 2.9719e-25
389.29500 2.972e-25
389.30000 2.972e-25
389.30500 2.9718e-25
389.31000 2.972e-25
389.31500 2.9721e-25
389.32000 2.9722e-25
389.32500 2.9723e-25
389.33000 2.9723e-25
389.33500 2.9723e-25
389.34000 2.9725e-25
389.34500 2.9728e-25
389.35000 2.9728e-25
389.35500 2.973e-25
389.36000 2.9731e-25
389.36500 2.9732e-25
389.37000 2.9735e-25
389.37500 2.9735e-25
389.38000 2.9737e-25
389.38500 2.9738e-25
389.39000 2.9738e-25
389.39500 2.9739e-25
389.40000 2.9743e-25
389.40500 2.9746e-25
389.41000 2.9748e-25
389.41500 2.9752e-25
389.42000 2.9754e-25
389.42500 2.9755e-25
389.43000 2.9759e-25
389.43500 2.9759e-25
389.44000 2.9758e-25
389.44500 2.9759e-25
389.45000 2.9762e-25
389.45500 2.9762e-25
389.46000 2.9764e-25
389.46500 2.9768e-25
389.47000 2.9771e-25
389.47500 2.9775e-25
389.48000 2.9774e-25
389.48500 2.9777e-25
389.49000 2.9782e-25
389.49500 2.9786e-25
389.50000 2.9787e-25
389.50500 2.9788e-25
389.51000 2.9791e-25
389.51500 2.9795e-25
389.52000 2.9797e-25
389.52500 2.9799e-25
389.53000 2.9803e-25
389.53500 2.9807e-25
389.54000 2.9809e-25
389.54500 2.9812e-25
389.55000 2.9812e-25
389.55500 2.9815e-25
389.56000 2.9818e-25
389.56500 2.9822e-25
389.57000 2.9826e-25
389.57500 2.9829e-25
389.58000 2.9831e-25
389.58500 2.9834e-25
389.59000 2.9837e-25
389.59500 2.9841e-25
389.60000 2.9844e-25
389.60500 2.9848e-25
389.61000 2.9851e-25
389.61500 2.9855e-25
389.62000 2.9862e-25
389.62500 2.9865e-25
389.63000 2.987e-25
389.63500 2.9872e-25
389.64000 2.9874e-25
389.64500 2.9878e-25
389.65000 2.9881e-25
389.65500 2.9885e-25
389.66000 2.9887e-25
389.66500 2.989e-25
389.67000 2.9894e-25
389.67500 2.9897e-25
389.68000 2.9903e-25
389.68500 2.9907e-25
389.69000 2.9911e-25
389.69500 2.9914e-25
389.70000 2.9918e-25
389.70500 2.9923e-25
389.71000 2.9928e-25
389.71500 2.9931e-25
389.72000 2.9934e-25
389.72500 2.9938e-25
389.73000 2.9945e-25
389.73500 2.9946e-25
389.74000 2.9948e-25
389.74500 2.9951e-25
389.75000 2.9958e-25
389.75500 2.9961e-25
389.76000 2.9965e-25
389.76500 2.9972e-25
389.77000 2.9978e-25
389.77500 2.9982e-25
389.78000 2.9986e-25
389.78500 2.9992e-25
389.79000 2.9993e-25
389.79500 2.9999e-25
389.80000 3.0005e-25
389.80500 3.0009e-25
389.81000 3.0015e-25
389.81500 3.0021e-25
389.82000 3.0026e-25
389.82500 3.0032e-25
389.83000 3.0036e-25
389.83500 3.0041e-25
389.84000 3.0046e-25
389.84500 3.0052e-25
389.85000 3.0058e-25
389.85500 3.0064e-25
389.86000 3.0069e-25
389.86500 3.0074e-25
389.87000 3.0078e-25
389.87500 3.0083e-25
389.88000 3.0089e-25
389.88500 3.0094e-25
389.89000 3.0098e-25
389.89500 3.0105e-25
389.90000 3.011e-25
389.90500 3.0113e-25
389.91000 3.012e-25
389.91500 3.0124e-25
389.92000 3.013e-25
389.92500 3.0133e-25
389.93000 3.0139e-25
389.93500 3.0143e-25
389.94000 3.0148e-25
389.94500 3.0154e-25
389.95000 3.0163e-25
389.95500 3.0165e-25
389.96000 3.017e-25
389.96500 3.0176e-25
389.97000 3.0178e-25
389.97500 3.0183e-25
389.98000 3.0188e-25
389.98500 3.0195e-25
389.99000 3.0201e-25
389.99500 3.0206e-25
390.00000 3.0211e-25
390.00500 3.0217e-25
390.01000 3.0221e-25
390.01500 3.0227e-25
390.02000 3.023e-25
390.02500 3.0234e-25
390.03000 3.0242e-25
390.03500 3.0247e-25
390.04000 3.0252e-25
390.04500 3.0254e-25
390.05000 3.026e-25
390.05500 3.0264e-25
390.06000 3.0271e-25
390.06500 3.0276e-25
390.07000 3.028e-25
390.07500 3.0286e-25
390.08000 3.0291e-25
390.08500 3.0296e-25
390.09000 3.03e-25
390.09500 3.0306e-25
390.10000 3.0309e-25
390.10500 3.0313e-25
390.11000 3.0316e-25
390.11500 3.0321e-25
390.12000 3.0325e-25
390.12500 3.0329e-25
390.13000 3.0333e-25
390.13500 3.0337e-25
390.14000 3.0341e-25
390.14500 3.0343e-25
390.15000 3.0347e-25
390.15500 3.0352e-25
390.16000 3.0358e-25
390.16500 3.036e-25
390.17000 3.0366e-25
390.17500 3.0368e-25
390.18000 3.0372e-25
390.18500 3.0375e-25
390.19000 3.0377e-25
390.19500 3.038e-25
390.20000 3.0381e-25
390.20500 3.0384e-25
390.21000 3.0387e-25
390.21500 3.0389e-25
390.22000 3.0393e-25
390.22500 3.0396e-25
390.23000 3.04e-25
390.23500 3.0401e-25
390.24000 3.0403e-25
390.24500 3.0407e-25
390.25000 3.0406e-25
390.25500 3.041e-25
390.26000 3.0412e-25
390.26500 3.0414e-25
390.27000 3.0414e-25
390.27500 3.0416e-25
390.28000 3.0417e-25
390.28500 3.042e-25
390.29000 3.042e-25
390.29500 3.0423e-25
390.30000 3.0424e-25
390.30500 3.0425e-25
390.31000 3.0427e-25
390.31500 3.0429e-25
390.32000 3.0429e-25
390.32500 3.0427e-25
390.33000 3.0428e-25
390.33500 3.0428e-25
390.34000 3.0428e-25
390.34500 3.0428e-25
390.35000 3.0426e-25
390.35500 3.0423e-25
390.36000 3.0424e-25
390.36500 3.0425e-25
390.37000 3.0427e-25
390.37500 3.0426e-25
390.38000 3.0425e-25
390.38500 3.0426e-25
390.39000 3.0425e-25
390.39500 3.0425e-25
390.40000 3.0424e-25
390.40500 3.0424e-25
390.41000 3.0422e-25
390.41500 3.0418e-25
390.42000 3.0417e-25
390.42500 3.0417e-25
390.43000 3.0415e-25
390.43500 3.0412e-25
390.44000 3.0409e-25
390.44500 3.0407e-25
390.45000 3.0406e-25
390.45500 3.0403e-25
390.46000 3.0403e-25
390.46500 3.0401e-25
390.47000 3.04e-25
390.47500 3.0398e-25
390.48000 3.0397e-25
390.48500 3.0394e-25
390.49000 3.039e-25
390.49500 3.0386e-25
390.50000 3.0381e-25
390.50500 3.0378e-25
390.51000 3.0376e-25
390.51500 3.0371e-25
390.52000 3.037e-25
390.52500 3.0366e-25
390.53000 3.0364e-25
390.53500 3.0361e-25
390.54000 3.0357e-25
390.54500 3.0354e-25
390.55000 3.0349e-25
390.55500 3.0347e-25
390.56000 3.0343e-25
390.56500 3.0337e-25
390.57000 3.0333e-25
390.57500 3.033e-25
390.58000 3.0325e-25
390.58500 3.032e-25
390.59000 3.0316e-25
390.59500 3.0311e-25
390.60000 3.0309e-25
390.60500 3.0302e-25
390.61000 3.0299e-25
390.61500 3.0293e-25
390.62000 3.0289e-25
390.62500 3.0283e-25
390.63000 3.0279e-25
390.63500 3.0274e-25
390.64000 3.027e-25
390.64500 3.0266e-25
390.65000 3.0259e-25
390.65500 3.0256e-25
390.66000 3.0252e-25
390.66500 3.0246e-25
390.67000 3.0242e-25
390.67500 3.0236e-25
390.68000 3.023e-25
390.68500 3.0225e-25
390.69000 3.0222e-25
390.69500 3.0217e-25
390.70000 3.0211e-25
390.70500 3.0207e-25
390.71000 3.0201e-25
390.71500 3.0197e-25
390.72000 3.0192e-25
390.72500 3.0186e-25
390.73000 3.0181e-25
390.73500 3.0174e-25
390.74000 3.017e-25
390.74500 3.0162e-25
390.75000 3.0155e-25
390.75500 3.0148e-25
390.76000 3.0142e-25
390.76500 3.0138e-25
390.77000 3.0133e-25
390.77500 3.0128e-25
390.78000 3.0122e-25
390.78500 3.0116e-25
390.79000 3.0108e-25
390.79500 3.0101e-25
390.80000 3.0097e-25
390.80500 3.0091e-25
390.81000 3.0087e-25
390.81500 3.0083e-25
390.82000 3.0078e-25
390.82500 3.0073e-25
390.83000 3.0067e-25
390.83500 3.0061e-25
390.84000 3.0054e-25
390.84500 3.005e-25
390.85000 3.0045e-25
390.85500 3.0038e-25
390.86000 3.0034e-25
390.86500 3.0028e-25
390.87000 3.002e-25
390.87500 3.0013e-25
390.88000 3.0008e-25
390.88500 3.0001e-25
390.89000 2.9994e-25
390.89500 2.999e-25
390.90000 2.9986e-25
390.90500 2.9976e-25
390.91000 2.9973e-25
390.91500 2.9969e-25
390.92000 2.9965e-25
390.92500 2.996e-25
390.93000 2.9956e-25
390.93500 2.9952e-25
390.94000 2.9947e-25
390.94500 2.9941e-25
390.95000 2.9935e-25
390.95500 2.993e-25
390.96000 2.9927e-25
390.96500 2.9921e-25
390.97000 2.9918e-25
390.97500 2.9912e-25
390.98000 2.9907e-25
390.98500 2.9902e-25
390.99000 2.9896e-25
390.99500 2.9891e-25
391.00000 2.9886e-25
391.00500 2.9883e-25
391.01000 2.9876e-25
391.01500 2.9872e-25
391.02000 2.9868e-25
391.02500 2.9864e-25
391.03000 2.986e-25
391.03500 2.9855e-25
391.04000 2.9849e-25
391.04500 2.9847e-25
391.05000 2.9842e-25
391.05500 2.9836e-25
391.06000 2.983e-25
391.06500 2.9828e-25
391.07000 2.9825e-25
391.07500 2.9821e-25
391.08000 2.9817e-25
391.08500 2.9814e-25
391.09000 2.9809e-25
391.09500 2.9807e-25
391.10000 2.9802e-25
391.10500 2.9798e-25
391.11000 2.9795e-25
391.11500 2.979e-25
391.12000 2.9785e-25
391.12500 2.9781e-25
391.13000 2.9778e-25
391.13500 2.9773e-25
391.14000 2.9768e-25
391.14500 2.9765e-25
391.15000 2.9764e-25
391.15500 2.9759e-25
391.16000 2.9757e-25
391.16500 2.9752e-25
391.17000 2.9749e-25
391.17500 2.9747e-25
391.18000 2.9742e-25
391.18500 2.9741e-25
391.19000 2.9738e-25
391.19500 2.9733e-25
391.20000 2.9731e-25
391.20500 2.973e-25
391.21000 2.9727e-25
391.21500 2.9725e-25
391.22000 2.9723e-25
391.22500 2.9719e-25
391.23000 2.9715e-25
391.23500 2.9711e-25
391.24000 2.9708e-25
391.24500 2.9705e-25
391.25000 2.9703e-25
391.25500 2.97e-25
391.26000 2.9696e-25
391.26500 2.9695e-25
391.27000 2.9693e-25
391.27500 2.9691e-25
391.28000 2.969e-25
391.28500 2.9689e-25
391.29000 2.9687e-25
391.29500 2.9685e-25
391.30000 2.9682e-25
391.30500 2.968e-25
391.31000 2.9677e-25
391.31500 2.9673e-25
391.32000 2.9671e-25
391.32500 2.9667e-25
391.33000 2.9665e-25
391.33500 2.9663e-25
391.34000 2.9663e-25
391.34500 2.9661e-25
391.35000 2.9659e-25
391.35500 2.9656e-25
391.36000 2.9654e-25
391.36500 2.965e-25
391.37000 2.9649e-25
391.37500 2.9648e-25
391.38000 2.9647e-25
391.38500 2.9643e-25
391.39000 2.9641e-25
391.39500 2.964e-25
391.40000 2.9635e-25
391.40500 2.9634e-25
391.41000 2.9631e-25
391.41500 2.9629e-25
391.42000 2.9627e-25
391.42500 2.9625e-25
391.43000 2.9625e-25
391.43500 2.9622e-25
391.44000 2.9621e-25
391.44500 2.9618e-25
391.45000 2.9616e-25
391.45500 2.9616e-25
391.46000 2.9615e-25
391.46500 2.9611e-25
391.47000 2.961e-25
391.47500 2.961e-25
391.48000 2.9611e-25
391.48500 2.9608e-25
391.49000 2.9604e-25
391.49500 2.9605e-25
391.50000 2.9604e-25
391.50500 2.9602e-25
391.51000 2.9601e-25
391.51500 2.96e-25
391.52000 2.9599e-25
391.52500 2.9598e-25
391.53000 2.9594e-25
391.53500 2.9593e-25
391.54000 2.9591e-25
391.54500 2.959e-25
391.55000 2.9588e-25
391.55500 2.9586e-25
391.56000 2.9585e-25
391.56500 2.9586e-25
391.57000 2.9583e-25
391.57500 2.958e-25
391.58000 2.958e-25
391.58500 2.958e-25
391.59000 2.9579e-25
391.59500 2.9577e-25
391.60000 2.9576e-25
391.60500 2.9574e-25
391.61000 2.9574e-25
391.61500 2.9573e-25
391.62000 2.9572e-25
391.62500 2.957e-25
391.63000 2.9569e-25
391.63500 2.9567e-25
391.64000 2.9566e-25
391.64500 2.9566e-25
391.65000 2.9565e-25
391.65500 2.9563e-25
391.66000 2.956e-25
391.66500 2.9558e-25
391.67000 2.9557e-25
391.67500 2.9557e-25
391.68000 2.9558e-25
391.68500 2.9559e-25
391.69000 2.9556e-25
391.69500 2.9556e-25
391.70000 2.9554e-25
391.70500 2.9552e-25
391.71000 2.9551e-25
391.71500 2.9552e-25
391.72000 2.955e-25
391.72500 2.955e-25
391.73000 2.9549e-25
391.73500 2.9548e-25
391.74000 2.9547e-25
391.74500 2.9549e-25
391.75000 2.955e-25
391.75500 2.955e-25
391.76000 2.9552e-25
391.76500 2.9551e-25
391.77000 2.955e-25
391.77500 2.9548e-25
391.78000 2.9548e-25
391.78500 2.9547e-25
391.79000 2.9549e-25
391.79500 2.9547e-25
391.80000 2.9545e-25
391.80500 2.9544e-25
391.81000 2.9544e-25
391.81500 2.9542e-25
391.82000 2.9543e-25
391.82500 2.954e-25
391.83000 2.9541e-25
391.83500 2.954e-25
391.84000 2.954e-25
391.84500 2.9542e-25
391.85000 2.9543e-25
391.85500 2.9542e-25
391.86000 2.954e-25
391.86500 2.954e-25
391.87000 2.9538e-25
391.87500 2.9536e-25
391.88000 2.954e-25
391.88500 2.9537e-25
391.89000 2.9537e-25
391.89500 2.9538e-25
391.90000 2.9537e-25
391.90500 2.9538e-25
391.91000 2.954e-25
391.91500 2.954e-25
391.92000 2.9539e-25
391.92500 2.9541e-25
391.93000 2.9541e-25
391.93500 2.9539e-25
391.94000 2.9539e-25
391.94500 2.954e-25
391.95000 2.9539e-25
391.95500 2.9538e-25
391.96000 2.9536e-25
391.96500 2.9537e-25
391.97000 2.9536e-25
391.97500 2.9536e-25
391.98000 2.9533e-25
391.98500 2.9536e-25
391.99000 2.9537e-25
391.99500 2.9539e-25
392.00000 2.9536e-25
392.00500 2.9534e-25
392.01000 2.9535e-25
392.01500 2.9533e-25
392.02000 2.9532e-25
392.02500 2.9532e-25
392.03000 2.9531e-25
392.03500 2.953e-25
392.04000 2.953e-25
392.04500 2.9529e-25
392.05000 2.9528e-25
392.05500 2.9528e-25
392.06000 2.9528e-25
392.06500 2.9527e-25
392.07000 2.9529e-25
392.07500 2.9528e-25
392.08000 2.9527e-25
392.08500 2.9527e-25
392.09000 2.9526e-25
392.09500 2.9528e-25
392.10000 2.9528e-25
392.10500 2.9529e-25
392.11000 2.9527e-25
392.11500 2.9525e-25
392.12000 2.9525e-25
392.12500 2.9525e-25
392.13000 2.9525e-25
392.13500 2.9524e-25
392.14000 2.9527e-25
392.14500 2.9529e-25
392.15000 2.953e-25
392.15500 2.953e-25
392.16000 2.9531e-25
392.16500 2.9532e-25
392.17000 2.953e-25
392.17500 2.953e-25
392.18000 2.9529e-25
392.18500 2.953e-25
392.19000 2.9529e-25
392.19500 2.9529e-25
392.20000 2.9527e-25
392.20500 2.9526e-25
392.21000 2.9526e-25
392.21500 2.9525e-25
392.22000 2.9526e-25
392.22500 2.9528e-25
392.23000 2.9526e-25
392.23500 2.9526e-25
392.24000 2.9525e-25
392.24500 2.9525e-25
392.25000 2.9526e-25
392.25500 2.9527e-25
392.26000 2.9527e-25
392.26500 2.9526e-25
392.27000 2.9525e-25
392.27500 2.9526e-25
392.28000 2.9525e-25
392.28500 2.9523e-25
392.29000 2.9525e-25
392.29500 2.9525e-25
392.30000 2.9526e-25
392.30500 2.9526e-25
392.31000 2.9527e-25
392.31500 2.9529e-25
392.32000 2.9528e-25
392.32500 2.9527e-25
392.33000 2.9528e-25
392.33500 2.9529e-25
392.34000 2.9529e-25
392.34500 2.9527e-25
392.35000 2.9528e-25
392.35500 2.9528e-25
392.36000 2.9527e-25
392.36500 2.9527e-25
392.37000 2.9527e-25
392.37500 2.9527e-25
392.38000 2.9528e-25
392.38500 2.9526e-25
392.39000 2.9526e-25
392.39500 2.9527e-25
392.40000 2.9527e-25
392.40500 2.9529e-25
392.41000 2.9528e-25
392.41500 2.9526e-25
392.42000 2.9524e-25
392.42500 2.9526e-25
392.43000 2.9527e-25
392.43500 2.9526e-25
392.44000 2.9528e-25
392.44500 2.953e-25
392.45000 2.9531e-25
392.45500 2.9533e-25
392.46000 2.9534e-25
392.46500 2.9536e-25
392.47000 2.9539e-25
392.47500 2.9541e-25
392.48000 2.9539e-25
392.48500 2.9538e-25
392.49000 2.9537e-25
392.49500 2.9537e-25
392.50000 2.9538e-25
392.50500 2.9538e-25
392.51000 2.954e-25
392.51500 2.9539e-25
392.52000 2.954e-25
392.52500 2.954e-25
392.53000 2.9538e-25
392.53500 2.9539e-25
392.54000 2.9538e-25
392.54500 2.954e-25
392.55000 2.954e-25
392.55500 2.9541e-25
392.56000 2.9542e-25
392.56500 2.9544e-25
392.57000 2.9544e-25
392.57500 2.9543e-25
392.58000 2.9543e-25
392.58500 2.9543e-25
392.59000 2.9543e-25
392.59500 2.9544e-25
392.60000 2.9543e-25
392.60500 2.9549e-25
392.61000 2.9548e-25
392.61500 2.9548e-25
392.62000 2.9549e-25
392.62500 2.9549e-25
392.63000 2.9549e-25
392.63500 2.9552e-25
392.64000 2.955e-25
392.64500 2.9552e-25
392.65000 2.9551e-25
392.65500 2.955e-25
392.66000 2.955e-25
392.66500 2.9548e-25
392.67000 2.9547e-25
392.67500 2.9549e-25
392.68000 2.9549e-25
392.68500 2.9552e-25
392.69000 2.955e-25
392.69500 2.955e-25
392.70000 2.955e-25
392.70500 2.955e-25
392.71000 2.9552e-25
392.71500 2.9551e-25
392.72000 2.955e-25
392.72500 2.9553e-25
392.73000 2.9555e-25
392.73500 2.9555e-25
392.74000 2.9553e-25
392.74500 2.9554e-25
392.75000 2.9552e-25
392.75500 2.9553e-25
392.76000 2.9553e-25
392.76500 2.9554e-25
392.77000 2.9554e-25
392.77500 2.9555e-25
392.78000 2.9553e-25
392.78500 2.9554e-25
392.79000 2.9555e-25
392.79500 2.9554e-25
392.80000 2.9552e-25
392.80500 2.955e-25
392.81000 2.9548e-25
392.81500 2.9548e-25
392.82000 2.9548e-25
392.82500 2.9548e-25
392.83000 2.9549e-25
392.83500 2.9548e-25
392.84000 2.9552e-25
392.84500 2.9551e-25
392.85000 2.9552e-25
392.85500 2.9549e-25
392.86000 2.955e-25
392.86500 2.9553e-25
392.87000 2.9553e-25
392.87500 2.9554e-25
392.88000 2.9554e-25
392.88500 2.9555e-25
392.89000 2.9556e-25
392.89500 2.9556e-25
392.90000 2.9556e-25
392.90500 2.9557e-25
392.91000 2.9557e-25
392.91500 2.9556e-25
392.92000 2.9558e-25
392.92500 2.9559e-25
392.93000 2.9559e-25
392.93500 2.9561e-25
392.94000 2.9559e-25
392.94500 2.956e-25
392.95000 2.956e-25
392.95500 2.9556e-25
392.96000 2.9557e-25
392.96500 2.9557e-25
392.97000 2.9557e-25
392.97500 2.9555e-25
392.98000 2.9557e-25
392.98500 2.9555e-25
392.99000 2.9555e-25
392.99500 2.9554e-25
393.00000 2.9553e-25
393.00500 2.9553e-25
393.01000 2.9554e-25
393.01500 2.9554e-25
393.02000 2.9555e-25
393.02500 2.9554e-25
393.03000 2.9554e-25
393.03500 2.9555e-25
393.04000 2.9556e-25
393.04500 2.9556e-25
393.05000 2.9556e-25
393.05500 2.9558e-25
393.06000 2.9555e-25
393.06500 2.9554e-25
393.07000 2.9554e-25
393.07500 2.9554e-25
393.08000 2.9555e-25
393.08500 2.9555e-25
393.09000 2.9556e-25
393.09500 2.9555e-25
393.10000 2.9556e-25
393.10500 2.9556e-25
393.11000 2.9554e-25
393.11500 2.9552e-25
393.12000 2.9552e-25
393.12500 2.9553e-25
393.13000 2.9552e-25
393.13500 2.9552e-25
393.14000 2.9553e-25
393.14500 2.9553e-25
393.15000 2.955e-25
393.15500 2.9553e-25
393.16000 2.9552e-25
393.16500 2.9555e-25
393.17000 2.9558e-25
393.17500 2.9554e-25
393.18000 2.9555e-25
393.18500 2.9555e-25
393.19000 2.9554e-25
393.19500 2.9555e-25
393.20000 2.9556e-25
393.20500 2.9559e-25
393.21000 2.956e-25
393.21500 2.9562e-25
393.22000 2.9564e-25
393.22500 2.9564e-25
393.23000 2.9564e-25
393.23500 2.9564e-25
393.24000 2.9566e-25
393.24500 2.9568e-25
393.25000 2.9568e-25
393.25500 2.9568e-25
393.26000 2.9565e-25
393.26500 2.9565e-25
393.27000 2.9566e-25
393.27500 2.9568e-25
393.28000 2.9568e-25
393.28500 2.9569e-25
393.29000 2.9571e-25
393.29500 2.9572e-25
393.30000 2.9573e-25
393.30500 2.9573e-25
393.31000 2.9574e-25
393.31500 2.9572e-25
393.32000 2.9571e-25
393.32500 2.9569e-25
393.33000 2.957e-25
393.33500 2.957e-25
393.34000 2.9571e-25
393.34500 2.9569e-25
393.35000 2.9569e-25
393.35500 2.9568e-25
393.36000 2.957e-25
393.36500 2.9569e-25
393.37000 2.957e-25
393.37500 2.9571e-25
393.38000 2.9571e-25
393.38500 2.957e-25
393.39000 2.9573e-25
393.39500 2.9572e-25
393.40000 2.9573e-25
393.40500 2.9571e-25
393.41000 2.9572e-25
393.41500 2.9572e-25
393.42000 2.9572e-25
393.42500 2.9571e-25
393.43000 2.957e-25
393.43500 2.9566e-25
393.44000 2.957e-25
393.44500 2.957e-25
393.45000 2.9571e-25
393.45500 2.957e-25
393.46000 2.957e-25
393.46500 2.9567e-25
393.47000 2.957e-25
393.47500 2.9568e-25
393.48000 2.9568e-25
393.48500 2.9567e-25
393.49000 2.9568e-25
393.49500 2.9571e-25
393.50000 2.9574e-25
393.50500 2.9571e-25
393.51000 2.9569e-25
393.51500 2.9569e-25
393.52000 2.957e-25
393.52500 2.9569e-25
393.53000 2.957e-25
393.53500 2.9571e-25
393.54000 2.9571e-25
393.54500 2.957e-25
393.55000 2.957e-25
393.55500 2.9574e-25
393.56000 2.9573e-25
393.56500 2.9572e-25
393.57000 2.9572e-25
393.57500 2.9572e-25
393.58000 2.9572e-25
393.58500 2.9573e-25
393.59000 2.9572e-25
393.59500 2.9571e-25
393.60000 2.9571e-25
393.60500 2.9571e-25
393.61000 2.9571e-25
393.61500 2.9572e-25
393.62000 2.9575e-25
393.62500 2.9575e-25
393.63000 2.9573e-25
393.63500 2.9572e-25
393.64000 2.9572e-25
393.64500 2.9571e-25
393.65000 2.9572e-25
393.65500 2.9571e-25
393.66000 2.957e-25
393.66500 2.957e-25
393.67000 2.9569e-25
393.67500 2.9568e-25
393.68000 2.9569e-25
393.68500 2.9567e-25
393.69000 2.9567e-25
393.69500 2.9568e-25
393.70000 2.9567e-25
393.70500 2.9566e-25
393.71000 2.9565e-25
393.71500 2.9566e-25
393.72000 2.9567e-25
393.72500 2.9568e-25
393.73000 2.9568e-25
393.73500 2.9566e-25
393.74000 2.9566e-25
393.74500 2.9565e-25
393.75000 2.9566e-25
393.75500 2.9566e-25
393.76000 2.9567e-25
393.76500 2.957e-25
393.77000 2.9571e-25
393.77500 2.9568e-25
393.78000 2.9569e-25
393.78500 2.9566e-25
393.79000 2.9567e-25
393.79500 2.9568e-25
393.80000 2.9568e-25
393.80500 2.9567e-25
393.81000 2.9568e-25
393.81500 2.9567e-25
393.82000 2.9568e-25
393.82500 2.9568e-25
393.83000 2.957e-25
393.83500 2.957e-25
393.84000 2.9567e-25
393.84500 2.9569e-25
393.85000 2.9571e-25
393.85500 2.957e-25
393.86000 2.9572e-25
393.86500 2.9572e-25
393.87000 2.9569e-25
393.87500 2.9569e-25
393.88000 2.9566e-25
393.88500 2.9567e-25
393.89000 2.957e-25
393.89500 2.957e-25
393.90000 2.957e-25
393.90500 2.9567e-25
393.91000 2.9569e-25
393.91500 2.9568e-25
393.92000 2.9569e-25
393.92500 2.9569e-25
393.93000 2.957e-25
393.93500 2.9571e-25
393.94000 2.9572e-25
393.94500 2.957e-25
393.95000 2.957e-25
393.95500 2.957e-25
393.96000 2.957e-25
393.96500 2.9569e-25
393.97000 2.9567e-25
393.97500 2.9568e-25
393.98000 2.9567e-25
393.98500 2.9566e-25
393.99000 2.9569e-25
393.99500 2.9567e-25
394.00000 2.9567e-25
394.00500 2.9567e-25
394.01000 2.9568e-25
394.01500 2.9567e-25
394.02000 2.9567e-25
394.02500 2.9568e-25
394.03000 2.9567e-25
394.03500 2.9565e-25
394.04000 2.9568e-25
394.04500 2.957e-25
394.05000 2.9569e-25
394.05500 2.9567e-25
394.06000 2.9566e-25
394.06500 2.9569e-25
394.07000 2.9569e-25
394.07500 2.9568e-25
394.08000 2.9569e-25
394.08500 2.9567e-25
394.09000 2.9567e-25
394.09500 2.9567e-25
394.10000 2.9569e-25
394.10500 2.957e-25
394.11000 2.9569e-25
394.11500 2.9568e-25
394.12000 2.9567e-25
394.12500 2.9564e-25
394.13000 2.9565e-25
394.13500 2.9565e-25
394.14000 2.9566e-25
394.14500 2.9566e-25
394.15000 2.9566e-25
394.15500 2.9565e-25
394.16000 2.9567e-25
394.16500 2.9569e-25
394.17000 2.9568e-25
394.17500 2.9568e-25
394.18000 2.9569e-25
394.18500 2.9569e-25
394.19000 2.9569e-25
394.19500 2.9569e-25
394.20000 2.9568e-25
394.20500 2.9567e-25
394.21000 2.9567e-25
394.21500 2.9567e-25
394.22000 2.9566e-25
394.22500 2.9566e-25
394.23000 2.9565e-25
394.23500 2.9564e-25
394.24000 2.9566e-25
394.24500 2.9564e-25
394.25000 2.9565e-25
394.25500 2.9564e-25
394.26000 2.9564e-25
394.26500 2.9565e-25
394.27000 2.9566e-25
394.27500 2.9565e-25
394.28000 2.9565e-25
394.28500 2.9565e-25
394.29000 2.9568e-25
394.29500 2.9569e-25
394.30000 2.9568e-25
394.30500 2.9569e-25
394.31000 2.957e-25
394.31500 2.9571e-25
394.32000 2.9571e-25
394.32500 2.9573e-25
394.33000 2.9573e-25
394.33500 2.9573e-25
394.34000 2.9574e-25
394.34500 2.9576e-25
394.35000 2.9577e-25
394.35500 2.9578e-25
394.36000 2.9579e-25
394.36500 2.9578e-25
394.37000 2.9577e-25
394.37500 2.9579e-25
394.38000 2.9579e-25
394.38500 2.958e-25
394.39000 2.9581e-25
394.39500 2.958e-25
394.40000 2.9582e-25
394.40500 2.9581e-25
394.41000 2.9581e-25
394.41500 2.9581e-25
394.42000 2.9582e-25
394.42500 2.9583e-25
394.43000 2.9581e-25
394.43500 2.958e-25
394.44000 2.9582e-25
394.44500 2.9583e-25
394.45000 2.9585e-25
394.45500 2.9586e-25
394.46000 2.9588e-25
394.46500 2.9587e-25
394.47000 2.9589e-25
394.47500 2.9588e-25
394.48000 2.9591e-25
394.48500 2.9591e-25
394.49000 2.9591e-25
394.49500 2.9592e-25
394.50000 2.9591e-25
394.50500 2.9592e-25
394.51000 2.9593e-25
394.51500 2.9595e-25
394.52000 2.9599e-25
394.52500 2.9599e-25
394.53000 2.9601e-25
394.53500 2.9601e-25
394.54000 2.9603e-25
394.54500 2.9605e-25
394.55000 2.9605e-25
394.55500 2.9605e-25
394.56000 2.9606e-25
394.56500 2.9608e-25
394.57000 2.9609e-25
394.57500 2.9611e-25
394.58000 2.9612e-25
394.58500 2.9611e-25
394.59000 2.9613e-25
394.59500 2.9616e-25
394.60000 2.9617e-25
394.60500 2.962e-25
394.61000 2.962e-25
394.61500 2.9621e-25
394.62000 2.9622e-25
394.62500 2.9623e-25
394.63000 2.9626e-25
394.63500 2.9627e-25
394.64000 2.9628e-25
394.64500 2.9629e-25
394.65000 2.9628e-25
394.65500 2.963e-25
394.66000 2.9632e-25
394.66500 2.9634e-25
394.67000 2.9637e-25
394.67500 2.9636e-25
394.68000 2.9639e-25
394.68500 2.9638e-25
394.69000 2.9641e-25
394.69500 2.9642e-25
394.70000 2.9643e-25
394.70500 2.9644e-25
394.71000 2.9645e-25
394.71500 2.9647e-25
394.72000 2.965e-25
394.72500 2.9651e-25
394.73000 2.9651e-25
394.73500 2.9654e-25
394.74000 2.9658e-25
394.74500 2.9656e-25
394.75000 2.9658e-25
394.75500 2.9661e-25
394.76000 2.9665e-25
394.76500 2.9667e-25
394.77000 2.9667e-25
394.77500 2.9668e-25
394.78000 2.9669e-25
394.78500 2.9671e-25
394.79000 2.9673e-25
394.79500 2.9672e-25
394.80000 2.9671e-25
394.80500 2.9672e-25
394.81000 2.9671e-25
394.81500 2.9673e-25
394.82000 2.9676e-25
394.82500 2.9677e-25
394.83000 2.9681e-25
394.83500 2.9682e-25
394.84000 2.9682e-25
394.84500 2.9682e-25
394.85000 2.9684e-25
394.85500 2.9687e-25
394.86000 2.9688e-25
394.86500 2.969e-25
394.87000 2.9692e-25
394.87500 2.9694e-25
394.88000 2.9697e-25
394.88500 2.9698e-25
394.89000 2.9701e-25
394.89500 2.9701e-25
394.90000 2.9703e-25
394.90500 2.9702e-25
394.91000 2.9704e-25
394.91500 2.9707e-25
394.92000 2.9708e-25
394.92500 2.9711e-25
394.93000 2.9712e-25
394.93500 2.9714e-25
394.94000 2.9716e-25
394.94500 2.9715e-25
394.95000 2.9717e-25
394.95500 2.9717e-25
394.96000 2.9721e-25
394.96500 2.972e-25
394.97000 2.9723e-25
394.97500 2.9722e-25
394.98000 2.9723e-25
394.98500 2.9725e-25
394.99000 2.9726e-25
394.99500 2.9727e-25
395.00000 2.9728e-25
395.00500 2.9729e-25
395.01000 2.9731e-25
395.01500 2.9732e-25
395.02000 2.9734e-25
395.02500 2.9733e-25
395.03000 2.9737e-25
395.03500 2.9736e-25
395.04000 2.9741e-25
395.04500 2.9745e-25
395.05000 2.9745e-25
395.05500 2.9746e-25
395.06000 2.9747e-25
395.06500 2.9749e-25
395.07000 2.9751e-25
395.07500 2.9753e-25
395.08000 2.9755e-25
395.08500 2.9757e-25
395.09000 2.9758e-25
395.09500 2.9761e-25
395.10000 2.9763e-25
395.10500 2.9764e-25
395.11000 2.9764e-25
395.11500 2.9765e-25
395.12000 2.9766e-25
395.12500 2.9769e-25
395.13000 2.9771e-25
395.13500 2.9771e-25
395.14000 2.9772e-25
395.14500 2.9772e-25
395.15000 2.9776e-25
395.15500 2.9778e-25
395.16000 2.978e-25
395.16500 2.9782e-25
395.17000 2.9785e-25
395.17500 2.9785e-25
395.18000 2.9786e-25
395.18500 2.9787e-25
395.19000 2.9788e-25
395.19500 2.9792e-25
395.20000 2.9793e-25
395.20500 2.9796e-25
395.21000 2.9797e-25
395.21500 2.9799e-25
395.22000 2.9799e-25
395.22500 2.98e-25
395.23000 2.9798e-25
395.23500 2.9802e-25
395.24000 2.9804e-25
395.24500 2.9805e-25
395.25000 2.9805e-25
395.25500 2.9806e-25
395.26000 2.9806e-25
395.26500 2.9808e-25
395.27000 2.9809e-25
395.27500 2.9812e-25
395.28000 2.9812e-25
395.28500 2.9815e-25
395.29000 2.9815e-25
395.29500 2.9813e-25
395.30000 2.9815e-25
395.30500 2.9818e-25
395.31000 2.9819e-25
395.31500 2.982e-25
395.32000 2.9818e-25
395.32500 2.9818e-25
395.33000 2.982e-25
395.33500 2.9822e-25
395.34000 2.9824e-25
395.34500 2.9826e-25
395.35000 2.9826e-25
395.35500 2.9828e-25
395.36000 2.9831e-25
395.36500 2.9831e-25
395.37000 2.9831e-25
395.37500 2.9832e-25
395.38000 2.9832e-25
395.38500 2.9834e-25
395.39000 2.9833e-25
395.39500 2.9834e-25
395.40000 2.9834e-25
395.40500 2.9833e-25
395.41000 2.9835e-25
395.41500 2.9835e-25
395.42000 2.9836e-25
395.42500 2.9836e-25
395.43000 2.9837e-25
395.43500 2.9839e-25
395.44000 2.9841e-25
395.44500 2.9841e-25
395.45000 2.9842e-25
395.45500 2.9842e-25
395.46000 2.9844e-25
395.46500 2.9846e-25
395.47000 2.9848e-25
395.47500 2.9846e-25
395.48000 2.9848e-25
395.48500 2.9851e-25
395.49000 2.9849e-25
395.49500 2.9851e-25
395.50000 2.9854e-25
395.50500 2.9852e-25
395.51000 2.9854e-25
395.51500 2.9854e-25
395.52000 2.9855e-25
395.52500 2.9855e-25
395.53000 2.9857e-25
395.53500 2.9857e-25
395.54000 2.9858e-25
395.54500 2.986e-25
395.55000 2.9858e-25
395.55500 2.986e-25
395.56000 2.986e-25
395.56500 2.986e-25
395.57000 2.9863e-25
395.57500 2.9861e-25
395.58000 2.9863e-25
395.58500 2.9863e-25
395.59000 2.9864e-25
395.59500 2.9864e-25
395.60000 2.9863e-25
395.60500 2.9862e-25
395.61000 2.9863e-25
395.61500 2.9863e-25
395.62000 2.9863e-25
395.62500 2.9864e-25
395.63000 2.9867e-25
395.63500 2.9866e-25
395.64000 2.9868e-25
395.64500 2.9869e-25
395.65000 2.9868e-25
395.65500 2.9869e-25
395.66000 2.987e-25
395.66500 2.9869e-25
395.67000 2.9869e-25
395.67500 2.987e-25
395.68000 2.9871e-25
395.68500 2.9869e-25
395.69000 2.9868e-25
395.69500 2.9872e-25
395.70000 2.9871e-25
395.70500 2.987e-25
395.71000 2.987e-25
395.71500 2.9873e-25
395.72000 2.9872e-25
395.72500 2.9874e-25
395.73000 2.9877e-25
395.73500 2.9877e-25
395.74000 2.9878e-25
395.74500 2.9876e-25
395.75000 2.9876e-25
395.75500 2.9877e-25
395.76000 2.9876e-25
395.76500 2.9877e-25
395.77000 2.9877e-25
395.77500 2.9877e-25
395.78000 2.9876e-25
395.78500 2.9878e-25
395.79000 2.9876e-25
395.79500 2.9876e-25
395.80000 2.9879e-25
395.80500 2.988e-25
395.81000 2.9879e-25
395.81500 2.9878e-25
395.82000 2.9879e-25
395.82500 2.9881e-25
395.83000 2.9881e-25
395.83500 2.9883e-25
395.84000 2.9881e-25
395.84500 2.9882e-25
395.85000 2.9882e-25
395.85500 2.9883e-25
395.86000 2.9884e-25
395.86500 2.9884e-25
395.87000 2.9884e-25
395.87500 2.9885e-25
395.88000 2.9885e-25
395.88500 2.9885e-25
395.89000 2.9884e-25
395.89500 2.9885e-25
395.90000 2.9887e-25
395.90500 2.9887e-25
395.91000 2.9886e-25
395.91500 2.9887e-25
395.92000 2.9889e-25
395.92500 2.989e-25
395.93000 2.9889e-25
395.93500 2.9888e-25
395.94000 2.9886e-25
395.94500 2.9886e-25
395.95000 2.9886e-25
395.95500 2.9887e-25
395.96000 2.9886e-25
395.96500 2.9887e-25
395.97000 2.9885e-25
395.97500 2.9884e-25
395.98000 2.9885e-25
395.98500 2.9883e-25
395.99000 2.9881e-25
395.99500 2.9883e-25
396.00000 2.9884e-25
396.00500 2.9882e-25
396.01000 2.9882e-25
396.01500 2.988e-25
396.02000 2.988e-25
396.02500 2.9883e-25
396.03000 2.9883e-25
396.03500 2.9883e-25
396.04000 2.9883e-25
396.04500 2.988e-25
396.05000 2.988e-25
396.05500 2.9879e-25
396.06000 2.9878e-25
396.06500 2.988e-25
396.07000 2.9881e-25
396.07500 2.9881e-25
396.08000 2.9881e-25
396.08500 2.9881e-25
396.09000 2.9879e-25
396.09500 2.9877e-25
396.10000 2.9876e-25
396.10500 2.9876e-25
396.11000 2.9874e-25
396.11500 2.9875e-25
396.12000 2.9875e-25
396.12500 2.9874e-25
396.13000 2.9873e-25
396.13500 2.9872e-25
396.14000 2.987e-25
396.14500 2.9869e-25
396.15000 2.9869e-25
396.15500 2.9866e-25
396.16000 2.9866e-25
396.16500 2.9865e-25
396.17000 2.9863e-25
396.17500 2.9862e-25
396.18000 2.9861e-25
396.18500 2.9859e-25
396.19000 2.9859e-25
396.19500 2.9859e-25
396.20000 2.9856e-25
396.20500 2.9857e-25
396.21000 2.9856e-25
396.21500 2.9858e-25
396.22000 2.9855e-25
396.22500 2.9854e-25
396.23000 2.9853e-25
396.23500 2.9851e-25
396.24000 2.9852e-25
396.24500 2.985e-25
396.25000 2.9852e-25
396.25500 2.9851e-25
396.26000 2.9852e-25
396.26500 2.985e-25
396.27000 2.9846e-25
396.27500 2.9846e-25
396.28000 2.9845e-25
396.28500 2.9846e-25
396.29000 2.9845e-25
396.29500 2.9846e-25
396.30000 2.9843e-25
396.30500 2.9843e-25
396.31000 2.9843e-25
396.31500 2.984e-25
396.32000 2.9837e-25
396.32500 2.9836e-25
396.33000 2.9835e-25
396.33500 2.9835e-25
396.34000 2.9835e-25
396.34500 2.9835e-25
396.35000 2.9834e-25
396.35500 2.9834e-25
396.36000 2.9834e-25
396.36500 2.9834e-25
396.37000 2.9834e-25
396.37500 2.9832e-25
396.38000 2.983e-25
396.38500 2.9828e-25
396.39000 2.9828e-25
396.39500 2.9826e-25
396.40000 2.9826e-25
396.40500 2.9823e-25
396.41000 2.9822e-25
396.41500 2.9819e-25
396.42000 2.9818e-25
396.42500 2.9816e-25
396.43000 2.9815e-25
396.43500 2.9814e-25
396.44000 2.9813e-25
396.44500 2.9812e-25
396.45000 2.9812e-25
396.45500 2.9807e-25
396.46000 2.9807e-25
396.46500 2.9807e-25
396.47000 2.9804e-25
396.47500 2.9804e-25
396.48000 2.9803e-25
396.48500 2.98e-25
396.49000 2.9799e-25
396.49500 2.9797e-25
396.50000 2.9797e-25
396.50500 2.9795e-25
396.51000 2.9794e-25
396.51500 2.9792e-25
396.52000 2.9792e-25
396.52500 2.9791e-25
396.53000 2.979e-25
396.53500 2.979e-25
396.54000 2.9788e-25
396.54500 2.9786e-25
396.55000 2.9785e-25
396.55500 2.9784e-25
396.56000 2.9783e-25
396.56500 2.9783e-25
396.57000 2.9782e-25
396.57500 2.9781e-25
396.58000 2.9782e-25
396.58500 2.978e-25
396.59000 2.9778e-25
396.59500 2.9778e-25
396.60000 2.9779e-25
396.60500 2.978e-25
396.61000 2.9778e-25
396.61500 2.9776e-25
396.62000 2.9776e-25
396.62500 2.9775e-25
396.63000 2.9777e-25
396.63500 2.9775e-25
396.64000 2.9773e-25
396.64500 2.9773e-25
396.65000 2.9772e-25
396.65500 2.9773e-25
396.66000 2.9774e-25
396.66500 2.9771e-25
396.67000 2.9772e-25
396.67500 2.9771e-25
396.68000 2.977e-25
396.68500 2.9768e-25
396.69000 2.9768e-25
396.69500 2.9767e-25
396.70000 2.9766e-25
396.70500 2.9764e-25
396.71000 2.9766e-25
396.71500 2.9762e-25
396.72000 2.9759e-25
396.72500 2.9759e-25
396.73000 2.9758e-25
396.73500 2.9757e-25
396.74000 2.9757e-25
396.74500 2.9756e-25
396.75000 2.9757e-25
396.75500 2.9754e-25
396.76000 2.9752e-25
396.76500 2.9751e-25
396.77000 2.975e-25
396.77500 2.975e-25
396.78000 2.9751e-25
396.78500 2.9751e-25
396.79000 2.975e-25
396.79500 2.9749e-25
396.80000 2.9748e-25
396.80500 2.9749e-25
396.81000 2.9748e-25
396.81500 2.9749e-25
396.82000 2.9747e-25
396.82500 2.9748e-25
396.83000 2.9747e-25
396.83500 2.9747e-25
396.84000 2.9745e-25
396.84500 2.9743e-25
396.85000 2.9741e-25
396.85500 2.974e-25
396.86000 2.9738e-25
396.86500 2.9738e-25
396.87000 2.9736e-25
396.87500 2.9736e-25
396.88000 2.9735e-25
396.88500 2.9735e-25
396.89000 2.9735e-25
396.89500 2.9736e-25
396.90000 2.9737e-25
396.90500 2.9736e-25
396.91000 2.9736e-25
396.91500 2.9735e-25
396.92000 2.9734e-25
396.92500 2.9734e-25
396.93000 2.9734e-25
396.93500 2.9734e-25
396.94000 2.9735e-25
396.94500 2.9734e-25
396.95000 2.9734e-25
396.95500 2.9734e-25
396.96000 2.9735e-25
396.96500 2.9734e-25
396.97000 2.9733e-25
396.97500 2.9733e-25
396.98000 2.9733e-25
396.98500 2.9732e-25
396.99000 2.9732e-25
396.99500 2.9733e-25
397.00000 2.9733e-25
397.00500 2.9733e-25
397.01000 2.9733e-25
397.01500 2.9732e-25
397.02000 2.9731e-25
397.02500 2.9732e-25
397.03000 2.9734e-25
397.03500 2.9732e-25
397.04000 2.9732e-25
397.04500 2.9732e-25
397.05000 2.9733e-25
397.05500 2.9734e-25
397.06000 2.9731e-25
397.06500 2.9731e-25
397.07000 2.9731e-25
397.07500 2.973e-25
397.08000 2.9731e-25
397.08500 2.9727e-25
397.09000 2.9727e-25
397.09500 2.9729e-25
397.10000 2.9729e-25
397.10500 2.9727e-25
397.11000 2.9726e-25
397.11500 2.9728e-25
397.12000 2.9727e-25
397.12500 2.9727e-25
397.13000 2.9727e-25
397.13500 2.9727e-25
397.14000 2.9727e-25
397.14500 2.9727e-25
397.15000 2.9727e-25
397.15500 2.9726e-25
397.16000 2.9725e-25
397.16500 2.9727e-25
397.17000 2.9728e-25
397.17500 2.9727e-25
397.18000 2.9726e-25
397.18500 2.9728e-25
397.19000 2.9728e-25
397.19500 2.9727e-25
397.20000 2.9729e-25
397.20500 2.9729e-25
397.21000 2.973e-25
397.21500 2.9728e-25
397.22000 2.9727e-25
397.22500 2.9727e-25
397.23000 2.9727e-25
397.23500 2.9726e-25
397.24000 2.9726e-25
397.24500 2.9727e-25
397.25000 2.9727e-25
397.25500 2.9724e-25
397.26000 2.9724e-25
397.26500 2.9722e-25
397.27000 2.9721e-25
397.27500 2.9721e-25
397.28000 2.9723e-25
397.28500 2.9722e-25
397.29000 2.972e-25
397.29500 2.9721e-25
397.30000 2.9719e-25
397.30500 2.972e-25
397.31000 2.9717e-25
397.31500 2.9718e-25
397.32000 2.972e-25
397.32500 2.9722e-25
397.33000 2.9721e-25
397.33500 2.9723e-25
397.34000 2.9724e-25
397.34500 2.9723e-25
397.35000 2.9723e-25
397.35500 2.9725e-25
397.36000 2.9726e-25
397.36500 2.9724e-25
397.37000 2.9723e-25
397.37500 2.9724e-25
397.38000 2.9723e-25
397.38500 2.9724e-25
397.39000 2.9723e-25
397.39500 2.9724e-25
397.40000 2.9721e-25
397.40500 2.9721e-25
397.41000 2.9723e-25
397.41500 2.9722e-25
397.42000 2.9722e-25
397.42500 2.9723e-25
397.43000 2.9723e-25
397.43500 2.9723e-25
397.44000 2.9725e-25
397.44500 2.9725e-25
397.45000 2.9726e-25
397.45500 2.9724e-25
397.46000 2.9723e-25
397.46500 2.9721e-25
397.47000 2.9723e-25
397.47500 2.9723e-25
397.48000 2.9721e-25
397.48500 2.972e-25
397.49000 2.9718e-25
397.49500 2.9716e-25
397.50000 2.9716e-25
397.50500 2.9714e-25
397.51000 2.9718e-25
397.51500 2.9715e-25
397.52000 2.9715e-25
397.52500 2.9715e-25
397.53000 2.9714e-25
397.53500 2.9714e-25
397.54000 2.9716e-25
397.54500 2.9716e-25
397.55000 2.9719e-25
397.55500 2.9719e-25
397.56000 2.9718e-25
397.56500 2.9719e-25
397.57000 2.9719e-25
397.57500 2.9718e-25
397.58000 2.9717e-25
397.58500 2.9717e-25
397.59000 2.9718e-25
397.59500 2.9716e-25
397.60000 2.9715e-25
397.60500 2.9714e-25
397.61000 2.9714e-25
397.61500 2.9713e-25
397.62000 2.9714e-25
397.62500 2.9714e-25
397.63000 2.9715e-25
397.63500 2.9715e-25
397.64000 2.9714e-25
397.64500 2.9715e-25
397.65000 2.9715e-25
397.65500 2.9716e-25
397.66000 2.9716e-25
397.66500 2.9719e-25
397.67000 2.9717e-25
397.67500 2.9715e-25
397.68000 2.9714e-25
397.68500 2.9714e-25
397.69000 2.9717e-25
397.69500 2.9716e-25
397.70000 2.9715e-25
397.70500 2.9716e-25
397.71000 2.9715e-25
397.71500 2.9718e-25
397.72000 2.9719e-25
397.72500 2.9722e-25
397.73000 2.9719e-25
397.73500 2.9719e-25
397.74000 2.972e-25
397.74500 2.9719e-25
397.75000 2.972e-25
397.75500 2.9722e-25
397.76000 2.972e-25
397.76500 2.972e-25
397.77000 2.972e-25
397.77500 2.9722e-25
397.78000 2.9723e-25
397.78500 2.9725e-25
397.79000 2.9725e-25
397.79500 2.9726e-25
397.80000 2.9724e-25
397.80500 2.9723e-25
397.81000 2.9723e-25
397.81500 2.9722e-25
397.82000 2.9723e-25
397.82500 2.9721e-25
397.83000 2.9721e-25
397.83500 2.972e-25
397.84000 2.9721e-25
397.84500 2.9721e-25
397.85000 2.9719e-25
397.85500 2.9718e-25
397.86000 2.9719e-25
397.86500 2.9719e-25
397.87000 2.9718e-25
397.87500 2.9719e-25
397.88000 2.9719e-25
397.88500 2.9719e-25
397.89000 2.9717e-25
397.89500 2.9717e-25
397.90000 2.9718e-25
397.90500 2.9721e-25
397.91000 2.9719e-25
397.91500 2.9719e-25
397.92000 2.9719e-25
397.92500 2.9717e-25
397.93000 2.9719e-25
397.93500 2.972e-25
397.94000 2.9721e-25
397.94500 2.9721e-25
397.95000 2.9722e-25
397.95500 2.9723e-25
397.96000 2.9723e-25
397.96500 2.9722e-25
397.97000 2.9722e-25
397.97500 2.9723e-25
397.98000 2.9722e-25
397.98500 2.9722e-25
397.99000 2.9723e-25
397.99500 2.9726e-25
398.00000 2.9726e-25
398.00500 2.9727e-25
398.01000 2.9728e-25
398.01500 2.9727e-25
398.02000 2.9728e-25
398.02500 2.9728e-25
398.03000 2.973e-25
398.03500 2.973e-25
398.04000 2.973e-25
398.04500 2.9728e-25
398.05000 2.9728e-25
398.05500 2.9728e-25
398.06000 2.9728e-25
398.06500 2.9727e-25
398.07000 2.9727e-25
398.07500 2.9728e-25
398.08000 2.9731e-25
398.08500 2.973e-25
398.09000 2.9732e-25
398.09500 2.9732e-25
398.10000 2.9734e-25
398.10500 2.9734e-25
398.11000 2.9734e-25
398.11500 2.9735e-25
398.12000 2.9735e-25
398.12500 2.9736e-25
398.13000 2.9736e-25
398.13500 2.9733e-25
398.14000 2.9735e-25
398.14500 2.9735e-25
398.15000 2.9736e-25
398.15500 2.9736e-25
398.16000 2.9735e-25
398.16500 2.9734e-25
398.17000 2.9736e-25
398.17500 2.9736e-25
398.18000 2.9735e-25
398.18500 2.9736e-25
398.19000 2.9735e-25
398.19500 2.9735e-25
398.20000 2.9734e-25
398.20500 2.9736e-25
398.21000 2.9735e-25
398.21500 2.9736e-25
398.22000 2.9735e-25
398.22500 2.9737e-25
398.23000 2.9735e-25
398.23500 2.9734e-25
398.24000 2.9734e-25
398.24500 2.9737e-25
398.25000 2.9737e-25
398.25500 2.9738e-25
398.26000 2.974e-25
398.26500 2.9743e-25
398.27000 2.9743e-25
398.27500 2.9743e-25
398.28000 2.9744e-25
398.28500 2.9745e-25
398.29000 2.9746e-25
398.29500 2.9745e-25
398.30000 2.9744e-25
398.30500 2.9749e-25
398.31000 2.9748e-25
398.31500 2.9748e-25
398.32000 2.9748e-25
398.32500 2.9748e-25
398.33000 2.9749e-25
398.33500 2.9748e-25
398.34000 2.9747e-25
398.34500 2.975e-25
398.35000 2.975e-25
398.35500 2.975e-25
398.36000 2.9752e-25
398.36500 2.9752e-25
398.37000 2.9751e-25
398.37500 2.9753e-25
398.38000 2.9753e-25
398.38500 2.9753e-25
398.39000 2.9753e-25
398.39500 2.9756e-25
398.40000 2.9756e-25
398.40500 2.9757e-25
398.41000 2.9758e-25
398.41500 2.9758e-25
398.42000 2.9759e-25
398.42500 2.9759e-25
398.43000 2.9759e-25
398.43500 2.976e-25
398.44000 2.9761e-25
398.44500 2.9762e-25
398.45000 2.9763e-25
398.45500 2.9764e-25
398.46000 2.9762e-25
398.46500 2.9764e-25
398.47000 2.9764e-25
398.47500 2.9764e-25
398.48000 2.9766e-25
398.48500 2.9766e-25
398.49000 2.9767e-25
398.49500 2.9769e-25
398.50000 2.9768e-25
398.50500 2.9768e-25
398.51000 2.9767e-25
398.51500 2.9768e-25
398.52000 2.9768e-25
398.52500 2.9769e-25
398.53000 2.9769e-25
398.53500 2.9767e-25
398.54000 2.9768e-25
398.54500 2.9767e-25
398.55000 2.977e-25
398.55500 2.9771e-25
398.56000 2.9772e-25
398.56500 2.9772e-25
398.57000 2.9773e-25
398.57500 2.9771e-25
398.58000 2.9774e-25
398.58500 2.9777e-25
398.59000 2.9778e-25
398.59500 2.978e-25
398.60000 2.9781e-25
398.60500 2.978e-25
398.61000 2.9779e-25
398.61500 2.978e-25
398.62000 2.9781e-25
398.62500 2.978e-25
398.63000 2.978e-25
398.63500 2.9782e-25
398.64000 2.9784e-25
398.64500 2.9783e-25
398.65000 2.9782e-25
398.65500 2.9784e-25
398.66000 2.9787e-25
398.66500 2.9786e-25
398.67000 2.9787e-25
398.67500 2.9788e-25
398.68000 2.9789e-25
398.68500 2.979e-25
398.69000 2.9789e-25
398.69500 2.9789e-25
398.70000 2.979e-25
398.70500 2.9789e-25
398.71000 2.9791e-25
398.71500 2.979e-25
398.72000 2.9788e-25
398.72500 2.9788e-25
398.73000 2.979e-25
398.73500 2.979e-25
398.74000 2.979e-25
398.74500 2.9792e-25
398.75000 2.9794e-25
398.75500 2.9793e-25
398.76000 2.9797e-25
398.76500 2.9796e-25
398.77000 2.9795e-25
398.77500 2.9795e-25
398.78000 2.9797e-25
398.78500 2.9795e-25
398.79000 2.9795e-25
398.79500 2.9796e-25
398.80000 2.9797e-25
398.80500 2.9799e-25
398.81000 2.9797e-25
398.81500 2.9798e-25
398.82000 2.9799e-25
398.82500 2.9799e-25
398.83000 2.9801e-25
398.83500 2.9805e-25
398.84000 2.9805e-25
398.84500 2.9804e-25
398.85000 2.9804e-25
398.85500 2.9802e-25
398.86000 2.9804e-25
398.86500 2.9805e-25
398.87000 2.9807e-25
398.87500 2.9809e-25
398.88000 2.9808e-25
398.88500 2.9809e-25
398.89000 2.9809e-25
398.89500 2.9811e-25
398.90000 2.9808e-25
398.90500 2.9807e-25
398.91000 2.9808e-25
398.91500 2.981e-25
398.92000 2.9812e-25
398.92500 2.9811e-25
398.93000 2.9811e-25
398.93500 2.981e-25
398.94000 2.9809e-25
398.94500 2.9813e-25
398.95000 2.9813e-25
398.95500 2.9813e-25
398.96000 2.9812e-25
398.96500 2.9813e-25
398.97000 2.9814e-25
398.97500 2.9813e-25
398.98000 2.9814e-25
398.98500 2.9815e-25
398.99000 2.9815e-25
398.99500 2.9816e-25
399.00000 2.9817e-25
399.00500 2.9818e-25
399.01000 2.9819e-25
399.01500 2.9819e-25
399.02000 2.982e-25
399.02500 2.9822e-25
399.03000 2.9822e-25
399.03500 2.9824e-25
399.04000 2.9825e-25
399.04500 2.9824e-25
399.05000 2.9826e-25
399.05500 2.9825e-25
399.06000 2.9824e-25
399.06500 2.9825e-25
399.07000 2.9826e-25
399.07500 2.9828e-25
399.08000 2.9828e-25
399.08500 2.9829e-25
399.09000 2.9828e-25
399.09500 2.9827e-25
399.10000 2.9827e-25
399.10500 2.9826e-25
399.11000 2.9827e-25
399.11500 2.9829e-25
399.12000 2.9831e-25
399.12500 2.9832e-25
399.13000 2.9834e-25
399.13500 2.9833e-25
399.14000 2.9833e-25
399.14500 2.9834e-25
399.15000 2.9834e-25
399.15500 2.9834e-25
399.16000 2.9834e-25
399.16500 2.9832e-25
399.17000 2.9834e-25
399.17500 2.9833e-25
399.18000 2.9835e-25
399.18500 2.9835e-25
399.19000 2.9836e-25
399.19500 2.9837e-25
399.20000 2.9838e-25
399.20500 2.984e-25
399.21000 2.9842e-25
399.21500 2.9843e-25
399.22000 2.9842e-25
399.22500 2.9843e-25
399.23000 2.9845e-25
399.23500 2.9846e-25
399.24000 2.9846e-25
399.24500 2.9845e-25
399.25000 2.9845e-25
399.25500 2.9843e-25
399.26000 2.9843e-25
399.26500 2.9844e-25
399.27000 2.9844e-25
399.27500 2.9845e-25
399.28000 2.9845e-25
399.28500 2.9845e-25
399.29000 2.9845e-25
399.29500 2.9845e-25
399.30000 2.9845e-25
399.30500 2.9843e-25
399.31000 2.9846e-25
399.31500 2.9846e-25
399.32000 2.9848e-25
399.32500 2.9849e-25
399.33000 2.9851e-25
399.33500 2.9851e-25
399.34000 2.985e-25
399.34500 2.9852e-25
399.35000 2.9852e-25
399.35500 2.9853e-25
399.36000 2.9854e-25
399.36500 2.9854e-25
399.37000 2.9855e-25
399.37500 2.9854e-25
399.38000 2.9853e-25
399.38500 2.9854e-25
399.39000 2.9854e-25
399.39500 2.9856e-25
399.40000 2.9854e-25
399.40500 2.9855e-25
399.41000 2.9856e-25
399.41500 2.9858e-25
399.42000 2.986e-25
399.42500 2.9862e-25
399.43000 2.9863e-25
399.43500 2.9862e-25
399.44000 2.9863e-25
399.44500 2.9863e-25
399.45000 2.9862e-25
399.45500 2.9862e-25
399.46000 2.9863e-25
399.46500 2.9864e-25
399.47000 2.9865e-25
399.47500 2.9867e-25
399.48000 2.9866e-25
399.48500 2.9865e-25
399.49000 2.9868e-25
399.49500 2.9868e-25
399.50000 2.9868e-25
399.50500 2.9868e-25
399.51000 2.9866e-25
399.51500 2.9865e-25
399.52000 2.9865e-25
399.52500 2.9865e-25
399.53000 2.9865e-25
399.53500 2.9867e-25
399.54000 2.9868e-25
399.54500 2.9866e-25
399.55000 2.9866e-25
399.55500 2.9868e-25
399.56000 2.987e-25
399.56500 2.987e-25
399.57000 2.987e-25
399.57500 2.9872e-25
399.58000 2.9872e-25
399.58500 2.9873e-25
399.59000 2.9872e-25
399.59500 2.9871e-25
399.60000 2.9873e-25
399.60500 2.9875e-25
399.61000 2.9877e-25
399.61500 2.9876e-25
399.62000 2.9876e-25
399.62500 2.9876e-25
399.63000 2.9877e-25
399.63500 2.9878e-25
399.64000 2.9879e-25
399.64500 2.9879e-25
399.65000 2.9881e-25
399.65500 2.9883e-25
399.66000 2.9885e-25
399.66500 2.9888e-25
399.67000 2.9887e-25
399.67500 2.9888e-25
399.68000 2.9888e-25
399.68500 2.989e-25
399.69000 2.9889e-25
399.69500 2.9889e-25
399.70000 2.9889e-25
399.70500 2.989e-25
399.71000 2.9892e-25
399.71500 2.9893e-25
399.72000 2.9893e-25
399.72500 2.9894e-25
399.73000 2.9895e-25
399.73500 2.9896e-25
399.74000 2.9896e-25
399.74500 2.9919e-25
399.75000 2.9921e-25
399.75500 2.9921e-25
399.76000 2.9923e-25
399.76500 2.9924e-25
399.77000 2.9925e-25
399.77500 2.9926e-25
399.78000 2.9928e-25
399.78500 2.9929e-25
399.79000 2.9931e-25
399.79500 2.9932e-25
399.80000 2.9932e-25
399.80500 2.9933e-25
399.81000 2.9935e-25
399.81500 2.9938e-25
399.82000 2.9938e-25
399.82500 2.9942e-25
399.83000 2.9945e-25
399.83500 2.9947e-25
399.84000 2.9949e-25
399.84500 2.9949e-25
399.85000 2.9949e-25
399.85500 2.995e-25
399.86000 2.9952e-25
399.86500 2.995e-25
399.87000 2.995e-25
399.87500 2.9949e-25
399.88000 2.9953e-25
399.88500 2.9953e-25
399.89000 2.9955e-25
399.89500 2.9953e-25
399.90000 2.9955e-25
399.90500 2.9956e-25
399.91000 2.9959e-25
399.91500 2.996e-25
399.92000 2.9958e-25
399.92500 2.9959e-25
399.93000 2.996e-25
399.93500 2.9962e-25
399.94000 2.9963e-25
399.94500 2.9964e-25
399.95000 2.9964e-25
399.95500 2.9965e-25
399.96000 2.9967e-25
399.96500 2.9968e-25
399.97000 2.9969e-25
399.97500 2.9968e-25
399.98000 2.9969e-25
399.98500 2.997e-25
399.99000 2.9974e-25
399.99500 2.9972e-25
400.00000 3.2563e-25
400.00000 3.2563e-25
400.00500 3.2563e-25
400.01000 3.2564e-25
400.01500 3.2568e-25
400.02000 3.2568e-25
400.02500 3.2568e-25
400.03000 3.2569e-25
400.03500 3.257e-25
400.04000 3.2573e-25
400.04500 3.2574e-25
400.05000 3.2574e-25
400.05500 3.2575e-25
400.06000 3.2576e-25
400.06500 3.2575e-25
400.07000 3.2578e-25
400.07500 3.2577e-25
400.08000 3.2578e-25
400.08500 3.2579e-25
400.09000 3.2581e-25
400.09500 3.2582e-25
400.10000 3.2585e-25
400.10500 3.2583e-25
400.11000 3.2587e-25
400.11500 3.259e-25
400.12000 3.259e-25
400.12500 3.2593e-25
400.13000 3.2593e-25
400.13500 3.2595e-25
400.14000 3.2594e-25
400.14500 3.2595e-25
400.15000 3.2597e-25
400.15500 3.2598e-25
400.16000 3.2596e-25
400.16500 3.2597e-25
400.17000 3.2599e-25
400.17500 3.26e-25
400.18000 3.2602e-25
400.18500 3.2601e-25
400.19000 3.2603e-25
400.19500 3.2603e-25
400.20000 3.2607e-25
400.20500 3.2606e-25
400.21000 3.2609e-25
400.21500 3.2608e-25
400.22000 3.261e-25
400.22500 3.2609e-25
400.23000 3.2608e-25
400.23500 3.2609e-25
400.24000 3.2611e-25
400.24500 3.2612e-25
400.25000 3.2591e-25
400.25500 3.2591e-25
400.26000 3.2592e-25
400.26500 3.2594e-25
400.27000 3.2597e-25
400.27500 3.2596e-25
400.28000 3.2598e-25
400.28500 3.2597e-25
400.29000 3.2599e-25
400.29500 3.26e-25
400.30000 3.26e-25
400.30500 3.2601e-25
400.31000 3.2605e-25
400.31500 3.2609e-25
400.32000 3.2608e-25
400.32500 3.2609e-25
400.33000 3.2611e-25
400.33500 3.2608e-25
400.34000 3.2608e-25
400.34500 3.2607e-25
400.35000 3.261e-25
400.35500 3.2612e-25
400.36000 3.2614e-25
400.36500 3.2615e-25
400.37000 3.2616e-25
400.37500 3.262e-25
400.38000 3.262e-25
400.38500 3.2622e-25
400.39000 3.2623e-25
400.39500 3.2625e-25
400.40000 3.2628e-25
400.40500 3.2629e-25
400.41000 3.2631e-25
400.41500 3.2631e-25
400.42000 3.2634e-25
400.42500 3.2634e-25
400.43000 3.2634e-25
400.43500 3.2636e-25
400.44000 3.2637e-25
400.44500 3.2638e-25
400.45000 3.2638e-25
400.45500 3.264e-25
400.46000 3.2641e-25
400.46500 3.2641e-25
400.47000 3.2642e-25
400.47500 3.2643e-25
400.48000 3.2643e-25
400.48500 3.2646e-25
400.49000 3.265e-25
400.49500 3.2649e-25
400.50000 3.2651e-25
400.50500 3.2651e-25
400.51000 3.2653e-25
400.51500 3.2654e-25
400.52000 3.2653e-25
400.52500 3.2656e-25
400.53000 3.2656e-25
400.53500 3.2659e-25
400.54000 3.2659e-25
400.54500 3.266e-25
400.55000 3.2662e-25
400.55500 3.2663e-25
400.56000 3.2665e-25
400.56500 3.2664e-25
400.57000 3.2667e-25
400.57500 3.2671e-25
400.58000 3.2671e-25
400.58500 3.2674e-25
400.59000 3.2676e-25
400.59500 3.2676e-25
400.60000 3.2677e-25
400.60500 3.2677e-25
400.61000 3.2679e-25
400.61500 3.2677e-25
400.62000 3.2676e-25
400.62500 3.2677e-25
400.63000 3.2676e-25
400.63500 3.2679e-25
400.64000 3.2681e-25
400.64500 3.2684e-25
400.65000 3.2684e-25
400.65500 3.2686e-25
400.66000 3.2684e-25
400.66500 3.2686e-25
400.67000 3.2688e-25
400.67500 3.2686e-25
400.68000 3.2689e-25
400.68500 3.269e-25
400.69000 3.2692e-25
400.69500 3.2694e-25
400.70000 3.2696e-25
400.70500 3.2696e-25
400.71000 3.2697e-25
400.71500 3.27e-25
400.72000 3.2704e-25
400.72500 3.2705e-25
400.73000 3.2704e-25
400.73500 3.2705e-25
400.74000 3.2706e-25
400.74500 3.2705e-25
400.75000 3.2704e-25
400.75500 3.2707e-25
400.76000 3.2707e-25
400.76500 3.2708e-25
400.77000 3.2709e-25
400.77500 3.271e-25
400.78000 3.2712e-25
400.78500 3.271e-25
400.79000 3.2712e-25
400.79500 3.2714e-25
400.80000 3.2715e-25
400.80500 3.2716e-25
400.81000 3.2717e-25
400.81500 3.2716e-25
400.82000 3.2718e-25
400.82500 3.2719e-25
400.83000 3.272e-25
400.83500 3.272e-25
400.84000 3.2721e-25
400.84500 3.2723e-25
400.85000 3.2726e-25
400.85500 3.273e-25
400.86000 3.2729e-25
400.86500 3.273e-25
400.87000 3.273e-25
400.87500 3.2733e-25
400.88000 3.2735e-25
400.88500 3.2738e-25
400.89000 3.2739e-25
400.89500 3.2738e-25
400.90000 3.2738e-25
400.90500 3.2739e-25
400.91000 3.274e-25
400.91500 3.2742e-25
400.92000 3.2743e-25
400.92500 3.2741e-25
400.93000 3.2744e-25
400.93500 3.2746e-25
400.94000 3.2749e-25
400.94500 3.2748e-25
400.95000 3.275e-25
400.95500 3.2751e-25
400.96000 3.2751e-25
400.96500 3.2753e-25
400.97000 3.2754e-25
400.97500 3.2755e-25
400.98000 3.2756e-25
400.98500 3.2755e-25
400.99000 3.2755e-25
400.99500 3.2758e-25
401.00000 3.2756e-25
401.00500 3.2758e-25
401.01000 3.276e-25
401.01500 3.276e-25
401.02000 3.2764e-25
401.02500 3.2766e-25
401.03000 3.2769e-25
401.03500 3.2767e-25
401.04000 3.2769e-25
401.04500 3.2769e-25
401.05000 3.2772e-25
401.05500 3.2773e-25
401.06000 3.2773e-25
401.06500 3.2774e-25
401.07000 3.2775e-25
401.07500 3.2778e-25
401.08000 3.2778e-25
401.08500 3.2778e-25
401.09000 3.2778e-25
401.09500 3.2779e-25
401.10000 3.2781e-25
401.10500 3.2782e-25
401.11000 3.2782e-25
401.11500 3.2786e-25
401.12000 3.2789e-25
401.12500 3.2792e-25
401.13000 3.2792e-25
401.13500 3.2792e-25
401.14000 3.2794e-25
401.14500 3.2794e-25
401.15000 3.2796e-25
401.15500 3.2799e-25
401.16000 3.2798e-25
401.16500 3.2799e-25
401.17000 3.2801e-25
401.17500 3.2801e-25
401.18000 3.2806e-25
401.18500 3.2804e-25
401.19000 3.2805e-25
401.19500 3.2806e-25
401.20000 3.2805e-25
401.20500 3.2806e-25
401.21000 3.2804e-25
401.21500 3.2804e-25
401.22000 3.2807e-25
401.22500 3.2806e-25
401.23000 3.2807e-25
401.23500 3.2809e-25
401.24000 3.2812e-25
401.24500 3.2812e-25
401.25000 3.2812e-25
401.25500 3.2815e-25
401.26000 3.2814e-25
401.26500 3.2816e-25
401.27000 3.2818e-25
401.27500 3.2821e-25
401.28000 3.282e-25
401.28500 3.2821e-25
401.29000 3.2822e-25
401.29500 3.2824e-25
401.30000 3.2826e-25
401.30500 3.2827e-25
401.31000 3.2827e-25
401.31500 3.2828e-25
401.32000 3.2831e-25
401.32500 3.2831e-25
401.33000 3.2831e-25
401.33500 3.2834e-25
401.34000 3.2832e-25
401.34500 3.2836e-25
401.35000 3.2837e-25
401.35500 3.2838e-25
401.36000 3.2837e-25
401.36500 3.2839e-25
401.37000 3.2839e-25
401.37500 3.2839e-25
401.38000 3.2839e-25
401.38500 3.284e-25
401.39000 3.2839e-25
401.39500 3.284e-25
401.40000 3.2842e-25
401.40500 3.2844e-25
401.41000 3.2845e-25
401.41500 3.2846e-25
401.42000 3.2845e-25
401.42500 3.2846e-25
401.43000 3.2848e-25
401.43500 3.2848e-25
401.44000 3.2848e-25
401.44500 3.2848e-25
401.45000 3.2848e-25
401.45500 3.2848e-25
401.46000 3.285e-25
401.46500 3.2851e-25
401.47000 3.2851e-25
401.47500 3.2852e-25
401.48000 3.2854e-25
401.48500 3.2856e-25
401.49000 3.2858e-25
401.49500 3.2859e-25
401.50000 3.2859e-25
401.50500 3.2859e-25
401.51000 3.286e-25
401.51500 3.2861e-25
401.52000 3.2862e-25
401.52500 3.2862e-25
401.53000 3.2863e-25
401.53500 3.2864e-25
401.54000 3.2862e-25
401.54500 3.2863e-25
401.55000 3.2863e-25
401.55500 3.2862e-25
401.56000 3.2865e-25
401.56500 3.2869e-25
401.57000 3.2869e-25
401.57500 3.2868e-25
401.58000 3.2866e-25
401.58500 3.2865e-25
401.59000 3.287e-25
401.59500 3.287e-25
401.60000 3.2873e-25
401.60500 3.2874e-25
401.61000 3.2875e-25
401.61500 3.2879e-25
401.62000 3.2877e-25
401.62500 3.2877e-25
401.63000 3.2877e-25
401.63500 3.2881e-25
401.64000 3.2881e-25
401.64500 3.2884e-25
401.65000 3.2885e-25
401.65500 3.2884e-25
401.66000 3.2887e-25
401.66500 3.2888e-25
401.67000 3.2889e-25
401.67500 3.2889e-25
401.68000 3.2888e-25
401.68500 3.2889e-25
401.69000 3.2892e-25
401.69500 3.2893e-25
401.70000 3.2894e-25
401.70500 3.2894e-25
401.71000 3.2897e-25
401.71500 3.2898e-25
401.72000 3.2902e-25
401.72500 3.2902e-25
401.73000 3.2901e-25
401.73500 3.2901e-25
401.74000 3.2901e-25
401.74500 3.2905e-25
401.75000 3.2901e-25
401.75500 3.2904e-25
401.76000 3.2907e-25
401.76500 3.2906e-25
401.77000 3.2906e-25
401.77500 3.2905e-25
401.78000 3.2906e-25
401.78500 3.2909e-25
401.79000 3.2911e-25
401.79500 3.2912e-25
401.80000 3.291e-25
401.80500 3.2912e-25
401.81000 3.2915e-25
401.81500 3.2916e-25
401.82000 3.2918e-25
401.82500 3.2916e-25
401.83000 3.2916e-25
401.83500 3.2917e-25
401.84000 3.2918e-25
401.84500 3.292e-25
401.85000 3.2918e-25
401.85500 3.2919e-25
401.86000 3.2922e-25
401.86500 3.2923e-25
401.87000 3.2925e-25
401.87500 3.2924e-25
401.88000 3.2924e-25
401.88500 3.2927e-25
401.89000 3.2928e-25
401.89500 3.2929e-25
401.90000 3.2931e-25
401.90500 3.2931e-25
401.91000 3.2932e-25
401.91500 3.2932e-25
401.92000 3.2931e-25
401.92500 3.2933e-25
401.93000 3.2935e-25
401.93500 3.2932e-25
401.94000 3.2934e-25
401.94500 3.2938e-25
401.95000 3.2938e-25
401.95500 3.2937e-25
401.96000 3.2938e-25
401.96500 3.2939e-25
401.97000 3.2942e-25
401.97500 3.2942e-25
401.98000 3.2945e-25
401.98500 3.2946e-25
401.99000 3.2948e-25
401.99500 3.2949e-25
402.00000 3.2951e-25
402.00500 3.2953e-25
402.01000 3.2953e-25
402.01500 3.2954e-25
402.02000 3.2956e-25
402.02500 3.2958e-25
402.03000 3.2957e-25
402.03500 3.2956e-25
402.04000 3.2957e-25
402.04500 3.296e-25
402.05000 3.296e-25
402.05500 3.296e-25
402.06000 3.2962e-25
402.06500 3.2965e-25
402.07000 3.2967e-25
402.07500 3.297e-25
402.08000 3.2971e-25
402.08500 3.2971e-25
402.09000 3.2973e-25
402.09500 3.2975e-25
402.10000 3.2975e-25
402.10500 3.2975e-25
402.11000 3.2976e-25
402.11500 3.2976e-25
402.12000 3.2976e-25
402.12500 3.2975e-25
402.13000 3.2975e-25
402.13500 3.2977e-25
402.14000 3.2979e-25
402.14500 3.2978e-25
402.15000 3.2978e-25
402.15500 3.2978e-25
402.16000 3.298e-25
402.16500 3.2982e-25
402.17000 3.2984e-25
402.17500 3.2983e-25
402.18000 3.2983e-25
402.18500 3.2986e-25
402.19000 3.2988e-25
402.19500 3.2989e-25
402.20000 3.2991e-25
402.20500 3.2992e-25
402.21000 3.2994e-25
402.21500 3.2995e-25
402.22000 3.2996e-25
402.22500 3.2996e-25
402.23000 3.2995e-25
402.23500 3.2995e-25
402.24000 3.2996e-25
402.24500 3.2997e-25
402.25000 3.2997e-25
402.25500 3.3e-25
402.26000 3.3004e-25
402.26500 3.3001e-25
402.27000 3.3004e-25
402.27500 3.3004e-25
402.28000 3.3007e-25
402.28500 3.3008e-25
402.29000 3.3007e-25
402.29500 3.3008e-25
402.30000 3.301e-25
402.30500 3.3014e-25
402.31000 3.3013e-25
402.31500 3.3016e-25
402.32000 3.3017e-25
402.32500 3.302e-25
402.33000 3.3021e-25
402.33500 3.3021e-25
402.34000 3.3021e-25
402.34500 3.3023e-25
402.35000 3.3024e-25
402.35500 3.3025e-25
402.36000 3.3025e-25
402.36500 3.3025e-25
402.37000 3.3028e-25
402.37500 3.3028e-25
402.38000 3.3029e-25
402.38500 3.303e-25
402.39000 3.3031e-25
402.39500 3.3033e-25
402.40000 3.3036e-25
402.40500 3.3037e-25
402.41000 3.3043e-25
402.41500 3.3043e-25
402.42000 3.3046e-25
402.42500 3.3048e-25
402.43000 3.3048e-25
402.43500 3.305e-25
402.44000 3.3051e-25
402.44500 3.305e-25
402.45000 3.3052e-25
402.45500 3.3052e-25
402.46000 3.3055e-25
402.46500 3.3054e-25
402.47000 3.3056e-25
402.47500 3.3057e-25
402.48000 3.3058e-25
402.48500 3.306e-25
402.49000 3.3061e-25
402.49500 3.3062e-25
402.50000 3.306e-25
402.50500 3.3059e-25
402.51000 3.306e-25
402.51500 3.3061e-25
402.52000 3.3064e-25
402.52500 3.3068e-25
402.53000 3.3069e-25
402.53500 3.3071e-25
402.54000 3.3072e-25
402.54500 3.3073e-25
402.55000 3.3074e-25
402.55500 3.3076e-25
402.56000 3.3077e-25
402.56500 3.3077e-25
402.57000 3.3077e-25
402.57500 3.3076e-25
402.58000 3.3079e-25
402.58500 3.3079e-25
402.59000 3.3081e-25
402.59500 3.3082e-25
402.60000 3.3083e-25
402.60500 3.3086e-25
402.61000 3.3089e-25
402.61500 3.3088e-25
402.62000 3.3088e-25
402.62500 3.3091e-25
402.63000 3.3093e-25
402.63500 3.3098e-25
402.64000 3.3098e-25
402.64500 3.3097e-25
402.65000 3.3098e-25
402.65500 3.3099e-25
402.66000 3.3099e-25
402.66500 3.3097e-25
402.67000 3.3099e-25
402.67500 3.31e-25
402.68000 3.31e-25
402.68500 3.3101e-25
402.69000 3.31e-25
402.69500 3.31e-25
402.70000 3.3103e-25
402.70500 3.3104e-25
402.71000 3.3104e-25
402.71500 3.3106e-25
402.72000 3.3105e-25
402.72500 3.3108e-25
402.73000 3.3107e-25
402.73500 3.3109e-25
402.74000 3.3109e-25
402.74500 3.3112e-25
402.75000 3.3113e-25
402.75500 3.3113e-25
402.76000 3.3113e-25
402.76500 3.3116e-25
402.77000 3.3116e-25
402.77500 3.312e-25
402.78000 3.3121e-25
402.78500 3.312e-25
402.79000 3.3121e-25
402.79500 3.3122e-25
402.80000 3.3122e-25
402.80500 3.3123e-25
402.81000 3.3124e-25
402.81500 3.3125e-25
402.82000 3.3126e-25
402.82500 3.3126e-25
402.83000 3.3126e-25
402.83500 3.3127e-25
402.84000 3.3127e-25
402.84500 3.3127e-25
402.85000 3.3127e-25
402.85500 3.3128e-25
402.86000 3.313e-25
402.86500 3.3129e-25
402.87000 3.3131e-25
402.87500 3.3131e-25
402.88000 3.3132e-25
402.88500 3.3133e-25
402.89000 3.3135e-25
402.89500 3.3137e-25
402.90000 3.3138e-25
402.90500 3.3138e-25
402.91000 3.3138e-25
402.91500 3.3139e-25
402.92000 3.314e-25
402.92500 3.3141e-25
402.93000 3.3143e-25
402.93500 3.3143e-25
402.94000 3.3144e-25
402.94500 3.3146e-25
402.95000 3.3146e-25
402.95500 3.3145e-25
402.96000 3.3149e-25
402.96500 3.3148e-25
402.97000 3.3149e-25
402.97500 3.3149e-25
402.98000 3.3148e-25
402.98500 3.3146e-25
402.99000 3.3148e-25
402.99500 3.315e-25
403.00000 3.3151e-25
403.00500 3.3149e-25
403.01000 3.3152e-25
403.01500 3.3152e-25
403.02000 3.3154e-25
403.02500 3.3155e-25
403.03000 3.3152e-25
403.03500 3.3155e-25
403.04000 3.3152e-25
403.04500 3.3152e-25
403.05000 3.3152e-25
403.05500 3.3152e-25
403.06000 3.3153e-25
403.06500 3.3153e-25
403.07000 3.3154e-25
403.07500 3.3155e-25
403.08000 3.3156e-25
403.08500 3.3158e-25
403.09000 3.316e-25
403.09500 3.316e-25
403.10000 3.3161e-25
403.10500 3.3161e-25
403.11000 3.3162e-25
403.11500 3.3162e-25
403.12000 3.3164e-25
403.12500 3.3165e-25
403.13000 3.3165e-25
403.13500 3.3164e-25
403.14000 3.3163e-25
403.14500 3.3165e-25
403.15000 3.3167e-25
403.15500 3.3167e-25
403.16000 3.3168e-25
403.16500 3.3168e-25
403.17000 3.317e-25
403.17500 3.3174e-25
403.18000 3.3173e-25
403.18500 3.3172e-25
403.19000 3.3172e-25
403.19500 3.3173e-25
403.20000 3.3172e-25
403.20500 3.3172e-25
403.21000 3.3169e-25
403.21500 3.317e-25
403.22000 3.3172e-25
403.22500 3.3174e-25
403.23000 3.3173e-25
403.23500 3.3173e-25
403.24000 3.3174e-25
403.24500 3.3176e-25
403.25000 3.3176e-25
403.25500 3.3177e-25
403.26000 3.3179e-25
403.26500 3.318e-25
403.27000 3.3181e-25
403.27500 3.3181e-25
403.28000 3.318e-25
403.28500 3.318e-25
403.29000 3.3178e-25
403.29500 3.3178e-25
403.30000 3.318e-25
403.30500 3.318e-25
403.31000 3.3179e-25
403.31500 3.3178e-25
403.32000 3.318e-25
403.32500 3.3181e-25
403.33000 3.3181e-25
403.33500 3.3183e-25
403.34000 3.3181e-25
403.34500 3.318e-25
403.35000 3.318e-25
403.35500 3.318e-25
403.36000 3.318e-25
403.36500 3.3179e-25
403.37000 3.3182e-25
403.37500 3.3184e-25
403.38000 3.3185e-25
403.38500 3.3184e-25
403.39000 3.3182e-25
403.39500 3.3184e-25
403.40000 3.3183e-25
403.40500 3.3182e-25
403.41000 3.3183e-25
403.41500 3.3185e-25
403.42000 3.3188e-25
403.42500 3.3188e-25
403.43000 3.3188e-25
403.43500 3.3188e-25
403.44000 3.319e-25
403.44500 3.319e-25
403.45000 3.3191e-25
403.45500 3.3191e-25
403.46000 3.3192e-25
403.46500 3.3193e-25
403.47000 3.3191e-25
403.47500 3.3192e-25
403.48000 3.3194e-25
403.48500 3.3197e-25
403.49000 3.3196e-25
403.49500 3.3198e-25
403.50000 3.3197e-25
403.50500 3.3198e-25
403.51000 3.3201e-25
403.51500 3.3199e-25
403.52000 3.32e-25
403.52500 3.3201e-25
403.53000 3.3201e-25
403.53500 3.3201e-25
403.54000 3.32e-25
403.54500 3.3201e-25
403.55000 3.3199e-25
403.55500 3.3201e-25
403.56000 3.3202e-25
403.56500 3.3204e-25
403.57000 3.3204e-25
403.57500 3.3206e-25
403.58000 3.3212e-25
403.58500 3.321e-25
403.59000 3.3211e-25
403.59500 3.3208e-25
403.60000 3.321e-25
403.60500 3.321e-25
403.61000 3.3213e-25
403.61500 3.3212e-25
403.62000 3.321e-25
403.62500 3.3212e-25
403.63000 3.3211e-25
403.63500 3.3212e-25
403.64000 3.3211e-25
403.64500 3.3212e-25
403.65000 3.3212e-25
403.65500 3.3211e-25
403.66000 3.3211e-25
403.66500 3.3211e-25
403.67000 3.3213e-25
403.67500 3.3212e-25
403.68000 3.3211e-25
403.68500 3.321e-25
403.69000 3.3211e-25
403.69500 3.3212e-25
403.70000 3.3212e-25
403.70500 3.3212e-25
403.71000 3.3209e-25
403.71500 3.3211e-25
403.72000 3.321e-25
403.72500 3.321e-25
403.73000 3.3211e-25
403.73500 3.3213e-25
403.74000 3.3212e-25
403.74500 3.3213e-25
403.75000 3.3212e-25
403.75500 3.3213e-25
403.76000 3.3215e-25
403.76500 3.3218e-25
403.77000 3.3218e-25
403.77500 3.3218e-25
403.78000 3.3219e-25
403.78500 3.3219e-25
403.79000 3.3218e-25
403.79500 3.3218e-25
403.80000 3.3217e-25
403.80500 3.3217e-25
403.81000 3.3217e-25
403.81500 3.3218e-25
403.82000 3.3218e-25
403.82500 3.322e-25
403.83000 3.322e-25
403.83500 3.3221e-25
403.84000 3.3222e-25
403.84500 3.3224e-25
403.85000 3.3223e-25
403.85500 3.3224e-25
403.86000 3.3223e-25
403.86500 3.3225e-25
403.87000 3.3228e-25
403.87500 3.3229e-25
403.88000 3.3227e-25
403.88500 3.3226e-25
403.89000 3.3229e-25
403.89500 3.3231e-25
403.90000 3.3227e-25
403.90500 3.3227e-25
403.91000 3.3228e-25
403.91500 3.3228e-25
403.92000 3.3227e-25
403.92500 3.3228e-25
403.93000 3.3227e-25
403.93500 3.3227e-25
403.94000 3.3227e-25
403.94500 3.3227e-25
403.95000 3.3227e-25
403.95500 3.3229e-25
403.96000 3.3229e-25
403.96500 3.3227e-25
403.97000 3.3226e-25
403.97500 3.3226e-25
403.98000 3.3226e-25
403.98500 3.3226e-25
403.99000 3.3226e-25
403.99500 3.3224e-25
404.00000 3.3222e-25
404.00500 3.3224e-25
404.01000 3.3224e-25
404.01500 3.3222e-25
404.02000 3.3221e-25
404.02500 3.322e-25
404.03000 3.3222e-25
404.03500 3.322e-25
404.04000 3.3221e-25
404.04500 3.322e-25
404.05000 3.3221e-25
404.05500 3.3222e-25
404.06000 3.3222e-25
404.06500 3.322e-25
404.07000 3.322e-25
404.07500 3.3222e-25
404.08000 3.3222e-25
404.08500 3.322e-25
404.09000 3.3221e-25
404.09500 3.322e-25
404.10000 3.3219e-25
404.10500 3.3218e-25
404.11000 3.3219e-25
404.11500 3.3217e-25
404.12000 3.3214e-25
404.12500 3.3214e-25
404.13000 3.3215e-25
404.13500 3.3216e-25
404.14000 3.3215e-25
404.14500 3.3213e-25
404.15000 3.3213e-25
404.15500 3.3213e-25
404.16000 3.3212e-25
404.16500 3.3211e-25
404.17000 3.3211e-25
404.17500 3.3212e-25
404.18000 3.321e-25
404.18500 3.321e-25
404.19000 3.321e-25
404.19500 3.3208e-25
404.20000 3.3208e-25
404.20500 3.3209e-25
404.21000 3.3208e-25
404.21500 3.3205e-25
404.22000 3.3206e-25
404.22500 3.3205e-25
404.23000 3.3206e-25
404.23500 3.3208e-25
404.24000 3.3207e-25
404.24500 3.3207e-25
404.25000 3.3205e-25
404.25500 3.3205e-25
404.26000 3.3205e-25
404.26500 3.3204e-25
404.27000 3.3202e-25
404.27500 3.3204e-25
404.28000 3.3204e-25
404.28500 3.3202e-25
404.29000 3.3201e-25
404.29500 3.3199e-25
404.30000 3.3203e-25
404.30500 3.3202e-25
404.31000 3.3201e-25
404.31500 3.3201e-25
404.32000 3.3201e-25
404.32500 3.3199e-25
404.33000 3.3196e-25
404.33500 3.3196e-25
404.34000 3.3195e-25
404.34500 3.3194e-25
404.35000 3.3194e-25
404.35500 3.3197e-25
404.36000 3.3195e-25
404.36500 3.3192e-25
404.37000 3.3192e-25
404.37500 3.3191e-25
404.38000 3.3189e-25
404.38500 3.319e-25
404.39000 3.3189e-25
404.39500 3.3189e-25
404.40000 3.3188e-25
404.40500 3.3185e-25
404.41000 3.3183e-25
404.41500 3.3183e-25
404.42000 3.3185e-25
404.42500 3.3185e-25
404.43000 3.3184e-25
404.43500 3.3181e-25
404.44000 3.3182e-25
404.44500 3.3182e-25
404.45000 3.318e-25
404.45500 3.3182e-25
404.46000 3.318e-25
404.46500 3.318e-25
404.47000 3.3177e-25
404.47500 3.3176e-25
404.48000 3.3175e-25
404.48500 3.3177e-25
404.49000 3.3176e-25
404.49500 3.3174e-25
404.50000 3.3174e-25
404.50500 3.3172e-25
404.51000 3.3173e-25
404.51500 3.3169e-25
404.52000 3.317e-25
404.52500 3.3167e-25
404.53000 3.3168e-25
404.53500 3.3165e-25
404.54000 3.3164e-25
404.54500 3.316e-25
404.55000 3.3161e-25
404.55500 3.3159e-25
404.56000 3.3159e-25
404.56500 3.3155e-25
404.57000 3.3153e-25
404.57500 3.3152e-25
404.58000 3.3148e-25
404.58500 3.3146e-25
404.59000 3.3144e-25
404.59500 3.314e-25
404.60000 3.314e-25
404.60500 3.3138e-25
404.61000 3.3138e-25
404.61500 3.3136e-25
404.62000 3.3135e-25
404.62500 3.3135e-25
404.63000 3.3134e-25
404.63500 3.3131e-25
404.64000 3.3131e-25
404.64500 3.3131e-25
404.65000 3.313e-25
404.65500 3.3131e-25
404.66000 3.3129e-25
404.66500 3.3129e-25
404.67000 3.3124e-25
404.67500 3.3124e-25
404.68000 3.3125e-25
404.68500 3.3126e-25
404.69000 3.3123e-25
404.69500 3.3121e-25
404.70000 3.312e-25
404.70500 3.3119e-25
404.71000 3.3118e-25
404.71500 3.3118e-25
404.72000 3.3117e-25
404.72500 3.3116e-25
404.73000 3.3114e-25
404.73500 3.3111e-25
404.74000 3.3109e-25
404.74500 3.3109e-25
404.75000 3.3106e-25
404.75500 3.3107e-25
404.76000 3.3104e-25
404.76500 3.3099e-25
404.77000 3.3097e-25
404.77500 3.3094e-25
404.78000 3.3091e-25
404.78500 3.3087e-25
404.79000 3.3092e-25
404.79500 3.309e-25
404.80000 3.3091e-25
404.80500 3.309e-25
404.81000 3.3088e-25
404.81500 3.3085e-25
404.82000 3.3082e-25
404.82500 3.308e-25
404.83000 3.3078e-25
404.83500 3.3077e-25
404.84000 3.3074e-25
404.84500 3.3073e-25
404.85000 3.3071e-25
404.85500 3.3069e-25
404.86000 3.3068e-25
404.86500 3.3067e-25
404.87000 3.3063e-25
404.87500 3.3063e-25
404.88000 3.3063e-25
404.88500 3.3062e-25
404.89000 3.3061e-25
404.89500 3.3059e-25
404.90000 3.3057e-25
404.90500 3.3056e-25
404.91000 3.3055e-25
404.91500 3.3054e-25
404.92000 3.3053e-25
404.92500 3.3049e-25
404.93000 3.3048e-25
404.93500 3.3048e-25
404.94000 3.3047e-25
404.94500 3.3046e-25
404.95000 3.3045e-25
404.95500 3.3044e-25
404.96000 3.3044e-25
404.96500 3.3042e-25
404.97000 3.304e-25
404.97500 3.3038e-25
404.98000 3.3035e-25
404.98500 3.3033e-25
404.99000 3.3032e-25
404.99500 3.303e-25
405.00000 3.3028e-25
405.00500 3.3028e-25
405.01000 3.3027e-25
405.01500 3.3027e-25
405.02000 3.3025e-25
405.02500 3.3024e-25
405.03000 3.3022e-25
405.03500 3.302e-25
405.04000 3.3019e-25
405.04500 3.3018e-25
405.05000 3.3017e-25
405.05500 3.3015e-25
405.06000 3.3013e-25
405.06500 3.3014e-25
405.07000 3.3012e-25
405.07500 3.3011e-25
405.08000 3.3008e-25
405.08500 3.3006e-25
405.09000 3.3007e-25
405.09500 3.3007e-25
405.10000 3.3006e-25
405.10500 3.3003e-25
405.11000 3.3003e-25
405.11500 3.3003e-25
405.12000 3.3e-25
405.12500 3.2998e-25
405.13000 3.2997e-25
405.13500 3.2994e-25
405.14000 3.2991e-25
405.14500 3.2989e-25
405.15000 3.2985e-25
405.15500 3.2986e-25
405.16000 3.2981e-25
405.16500 3.2981e-25
405.17000 3.2981e-25
405.17500 3.2978e-25
405.18000 3.2977e-25
405.18500 3.2973e-25
405.19000 3.2971e-25
405.19500 3.297e-25
405.20000 3.2969e-25
405.20500 3.2967e-25
405.21000 3.2966e-25
405.21500 3.2965e-25
405.22000 3.2963e-25
405.22500 3.2959e-25
405.23000 3.2958e-25
405.23500 3.2958e-25
405.24000 3.2959e-25
405.24500 3.2958e-25
405.25000 3.2954e-25
405.25500 3.2953e-25
405.26000 3.2952e-25
405.26500 3.295e-25
405.27000 3.2951e-25
405.27500 3.2951e-25
405.28000 3.2946e-25
405.28500 3.2948e-25
405.29000 3.2946e-25
405.29500 3.2945e-25
405.30000 3.2941e-25
405.30500 3.2938e-25
405.31000 3.2938e-25
405.31500 3.2936e-25
405.32000 3.2936e-25
405.32500 3.2936e-25
405.33000 3.2933e-25
405.33500 3.2932e-25
405.34000 3.2932e-25
405.34500 3.2933e-25
405.35000 3.2932e-25
405.35500 3.2929e-25
405.36000 3.2927e-25
405.36500 3.2926e-25
405.37000 3.2924e-25
405.37500 3.2921e-25
405.38000 3.292e-25
405.38500 3.2915e-25
405.39000 3.2913e-25
405.39500 3.2912e-25
405.40000 3.2909e-25
405.40500 3.2909e-25
405.41000 3.2909e-25
405.41500 3.291e-25
405.42000 3.2908e-25
405.42500 3.2907e-25
405.43000 3.2906e-25
405.43500 3.2904e-25
405.44000 3.2899e-25
405.44500 3.2897e-25
405.45000 3.2896e-25
405.45500 3.2894e-25
405.46000 3.2892e-25
405.46500 3.2891e-25
405.47000 3.2889e-25
405.47500 3.2888e-25
405.48000 3.2889e-25
405.48500 3.2888e-25
405.49000 3.2887e-25
405.49500 3.2885e-25
405.50000 3.2884e-25
405.50500 3.2884e-25
405.51000 3.2881e-25
405.51500 3.288e-25
405.52000 3.2879e-25
405.52500 3.2878e-25
405.53000 3.2875e-25
405.53500 3.2874e-25
405.54000 3.2871e-25
405.54500 3.287e-25
405.55000 3.2868e-25
405.55500 3.2866e-25
405.56000 3.2866e-25
405.56500 3.2865e-25
405.57000 3.2864e-25
405.57500 3.2861e-25
405.58000 3.2863e-25
405.58500 3.2859e-25
405.59000 3.2858e-25
405.59500 3.2856e-25
405.60000 3.2855e-25
405.60500 3.2854e-25
405.61000 3.2854e-25
405.61500 3.2855e-25
405.62000 3.2852e-25
405.62500 3.2848e-25
405.63000 3.2846e-25
405.63500 3.2844e-25
405.64000 3.2842e-25
405.64500 3.2842e-25
405.65000 3.284e-25
405.65500 3.2839e-25
405.66000 3.2836e-25
405.66500 3.2835e-25
405.67000 3.2832e-25
405.67500 3.2829e-25
405.68000 3.2829e-25
405.68500 3.2829e-25
405.69000 3.2827e-25
405.69500 3.2826e-25
405.70000 3.2825e-25
405.70500 3.2825e-25
405.71000 3.2822e-25
405.71500 3.2822e-25
405.72000 3.2819e-25
405.72500 3.2819e-25
405.73000 3.282e-25
405.73500 3.2819e-25
405.74000 3.2817e-25
405.74500 3.2814e-25
405.75000 3.2813e-25
405.75500 3.2814e-25
405.76000 3.2811e-25
405.76500 3.2812e-25
405.77000 3.2811e-25
405.77500 3.281e-25
405.78000 3.2807e-25
405.78500 3.2804e-25
405.79000 3.2803e-25
405.79500 3.2802e-25
405.80000 3.28e-25
405.80500 3.2799e-25
405.81000 3.2797e-25
405.81500 3.2796e-25
405.82000 3.2795e-25
405.82500 3.2791e-25
405.83000 3.2791e-25
405.83500 3.2791e-25
405.84000 3.2791e-25
405.84500 3.2791e-25
405.85000 3.279e-25
405.85500 3.2789e-25
405.86000 3.2786e-25
405.86500 3.2787e-25
405.87000 3.2786e-25
405.87500 3.2786e-25
405.88000 3.2785e-25
405.88500 3.2784e-25
405.89000 3.2783e-25
405.89500 3.2781e-25
405.90000 3.278e-25
405.90500 3.278e-25
405.91000 3.2777e-25
405.91500 3.2775e-25
405.92000 3.2773e-25
405.92500 3.2773e-25
405.93000 3.2772e-25
405.93500 3.277e-25
405.94000 3.277e-25
405.94500 3.2768e-25
405.95000 3.2766e-25
405.95500 3.2765e-25
405.96000 3.2763e-25
405.96500 3.2763e-25
405.97000 3.276e-25
405.97500 3.276e-25
405.98000 3.276e-25
405.98500 3.2759e-25
405.99000 3.2757e-25
405.99500 3.2757e-25
406.00000 3.2755e-25
406.00500 3.2755e-25
406.01000 3.2754e-25
406.01500 3.2754e-25
406.02000 3.2754e-25
406.02500 3.2753e-25
406.03000 3.2753e-25
406.03500 3.2749e-25
406.04000 3.2751e-25
406.04500 3.2749e-25
406.05000 3.2747e-25
406.05500 3.2745e-25
406.06000 3.2741e-25
406.06500 3.2741e-25
406.07000 3.2739e-25
406.07500 3.2738e-25
406.08000 3.2735e-25
406.08500 3.2733e-25
406.09000 3.2733e-25
406.09500 3.2732e-25
406.10000 3.2731e-25
406.10500 3.273e-25
406.11000 3.2729e-25
406.11500 3.2728e-25
406.12000 3.2725e-25
406.12500 3.2725e-25
406.13000 3.2725e-25
406.13500 3.2725e-25
406.14000 3.2723e-25
406.14500 3.2723e-25
406.15000 3.2724e-25
406.15500 3.2724e-25
406.16000 3.2724e-25
406.16500 3.2723e-25
406.17000 3.2723e-25
406.17500 3.2722e-25
406.18000 3.2724e-25
406.18500 3.2721e-25
406.19000 3.2721e-25
406.19500 3.272e-25
406.20000 3.2718e-25
406.20500 3.2718e-25
406.21000 3.2716e-25
406.21500 3.2716e-25
406.22000 3.2717e-25
406.22500 3.2719e-25
406.23000 3.2717e-25
406.23500 3.2715e-25
406.24000 3.2714e-25
406.24500 3.2714e-25
406.25000 3.2713e-25
406.25500 3.2711e-25
406.26000 3.2709e-25
406.26500 3.2707e-25
406.27000 3.2705e-25
406.27500 3.2706e-25
406.28000 3.2704e-25
406.28500 3.2705e-25
406.29000 3.2705e-25
406.29500 3.2703e-25
406.30000 3.2701e-25
406.30500 3.27e-25
406.31000 3.27e-25
406.31500 3.2699e-25
406.32000 3.2699e-25
406.32500 3.2698e-25
406.33000 3.2696e-25
406.33500 3.2695e-25
406.34000 3.2693e-25
406.34500 3.269e-25
406.35000 3.2689e-25
406.35500 3.2686e-25
406.36000 3.2685e-25
406.36500 3.2683e-25
406.37000 3.2683e-25
406.37500 3.2685e-25
406.38000 3.2681e-25
406.38500 3.2679e-25
406.39000 3.2677e-25
406.39500 3.2676e-25
406.40000 3.2674e-25
406.40500 3.2673e-25
406.41000 3.2671e-25
406.41500 3.2669e-25
406.42000 3.2667e-25
406.42500 3.2669e-25
406.43000 3.2668e-25
406.43500 3.2668e-25
406.44000 3.2667e-25
406.44500 3.2667e-25
406.45000 3.2666e-25
406.45500 3.2665e-25
406.46000 3.2662e-25
406.46500 3.266e-25
406.47000 3.266e-25
406.47500 3.2661e-25
406.48000 3.2662e-25
406.48500 3.2658e-25
406.49000 3.2658e-25
406.49500 3.2657e-25
406.50000 3.2657e-25
406.50500 3.2659e-25
406.51000 3.2659e-25
406.51500 3.2657e-25
406.52000 3.2656e-25
406.52500 3.2654e-25
406.53000 3.2652e-25
406.53500 3.265e-25
406.54000 3.2652e-25
406.54500 3.265e-25
406.55000 3.2648e-25
406.55500 3.2647e-25
406.56000 3.2649e-25
406.56500 3.2649e-25
406.57000 3.2649e-25
406.57500 3.2649e-25
406.58000 3.2651e-25
406.58500 3.2648e-25
406.59000 3.2647e-25
406.59500 3.2648e-25
406.60000 3.2648e-25
406.60500 3.2646e-25
406.61000 3.2647e-25
406.61500 3.2647e-25
406.62000 3.2645e-25
406.62500 3.2643e-25
406.63000 3.2643e-25
406.63500 3.2642e-25
406.64000 3.2641e-25
406.64500 3.2642e-25
406.65000 3.2641e-25
406.65500 3.2638e-25
406.66000 3.264e-25
406.66500 3.2639e-25
406.67000 3.264e-25
406.67500 3.2638e-25
406.68000 3.2637e-25
406.68500 3.2638e-25
406.69000 3.2639e-25
406.69500 3.2635e-25
406.70000 3.2636e-25
406.70500 3.2636e-25
406.71000 3.2634e-25
406.71500 3.2632e-25
406.72000 3.2629e-25
406.72500 3.2629e-25
406.73000 3.2628e-25
406.73500 3.2626e-25
406.74000 3.2625e-25
406.74500 3.2625e-25
406.75000 3.2627e-25
406.75500 3.2626e-25
406.76000 3.2623e-25
406.76500 3.2624e-25
406.77000 3.2625e-25
406.77500 3.2626e-25
406.78000 3.2624e-25
406.78500 3.2623e-25
406.79000 3.2619e-25
406.79500 3.2621e-25
406.80000 3.2622e-25
406.80500 3.2622e-25
406.81000 3.2623e-25
406.81500 3.2621e-25
406.82000 3.2624e-25
406.82500 3.2625e-25
406.83000 3.2622e-25
406.83500 3.2624e-25
406.84000 3.2625e-25
406.84500 3.2624e-25
406.85000 3.2625e-25
406.85500 3.2626e-25
406.86000 3.2629e-25
406.86500 3.2627e-25
406.87000 3.2629e-25
406.87500 3.2629e-25
406.88000 3.2629e-25
406.88500 3.2627e-25
406.89000 3.2627e-25
406.89500 3.2627e-25
406.90000 3.2629e-25
406.90500 3.2629e-25
406.91000 3.263e-25
406.91500 3.2631e-25
406.92000 3.263e-25
406.92500 3.263e-25
406.93000 3.2627e-25
406.93500 3.2628e-25
406.94000 3.2626e-25
406.94500 3.2626e-25
406.95000 3.2627e-25
406.95500 3.2628e-25
406.96000 3.2627e-25
406.96500 3.2628e-25
406.97000 3.2626e-25
406.97500 3.2627e-25
406.98000 3.2626e-25
406.98500 3.2626e-25
406.99000 3.2628e-25
406.99500 3.2629e-25
407.00000 3.2629e-25
407.00500 3.263e-25
407.01000 3.263e-25
407.01500 3.2628e-25
407.02000 3.2627e-25
407.02500 3.2626e-25
407.03000 3.2627e-25
407.03500 3.2623e-25
407.04000 3.2624e-25
407.04500 3.2624e-25
407.05000 3.2624e-25
407.05500 3.2624e-25
407.06000 3.2623e-25
407.06500 3.2622e-25
407.07000 3.2621e-25
407.07500 3.2618e-25
407.08000 3.2617e-25
407.08500 3.2618e-25
407.09000 3.2616e-25
407.09500 3.2618e-25
407.10000 3.2617e-25
407.10500 3.2617e-25
407.11000 3.2619e-25
407.11500 3.2618e-25
407.12000 3.2621e-25
407.12500 3.262e-25
407.13000 3.2622e-25
407.13500 3.2621e-25
407.14000 3.2621e-25
407.14500 3.2621e-25
407.15000 3.2621e-25
407.15500 3.262e-25
407.16000 3.2621e-25
407.16500 3.262e-25
407.17000 3.2619e-25
407.17500 3.2618e-25
407.18000 3.2618e-25
407.18500 3.2615e-25
407.19000 3.2614e-25
407.19500 3.2613e-25
407.20000 3.2612e-25
407.20500 3.2614e-25
407.21000 3.2613e-25
407.21500 3.2613e-25
407.22000 3.2612e-25
407.22500 3.2614e-25
407.23000 3.2613e-25
407.23500 3.2612e-25
407.24000 3.2613e-25
407.24500 3.2614e-25
407.25000 3.2613e-25
407.25500 3.2613e-25
407.26000 3.2612e-25
407.26500 3.261e-25
407.27000 3.2606e-25
407.27500 3.2607e-25
407.28000 3.2605e-25
407.28500 3.2608e-25
407.29000 3.2606e-25
407.29500 3.261e-25
407.30000 3.261e-25
407.30500 3.2609e-25
407.31000 3.2609e-25
407.31500 3.2606e-25
407.32000 3.2604e-25
407.32500 3.2604e-25
407.33000 3.2603e-25
407.33500 3.2603e-25
407.34000 3.2604e-25
407.34500 3.2605e-25
407.35000 3.2604e-25
407.35500 3.2605e-25
407.36000 3.2604e-25
407.36500 3.2603e-25
407.37000 3.2603e-25
407.37500 3.2601e-25
407.38000 3.2601e-25
407.38500 3.2599e-25
407.39000 3.26e-25
407.39500 3.26e-25
407.40000 3.2599e-25
407.40500 3.2597e-25
407.41000 3.2598e-25
407.41500 3.2595e-25
407.42000 3.2597e-25
407.42500 3.2597e-25
407.43000 3.2595e-25
407.43500 3.2595e-25
407.44000 3.2595e-25
407.44500 3.2595e-25
407.45000 3.2594e-25
407.45500 3.2595e-25
407.46000 3.2595e-25
407.46500 3.2595e-25
407.47000 3.2596e-25
407.47500 3.2595e-25
407.48000 3.2595e-25
407.48500 3.2596e-25
407.49000 3.2597e-25
407.49500 3.2598e-25
407.50000 3.2594e-25
407.50500 3.2596e-25
407.51000 3.2593e-25
407.51500 3.2593e-25
407.52000 3.2592e-25
407.52500 3.2588e-25
407.53000 3.2591e-25
407.53500 3.259e-25
407.54000 3.2593e-25
407.54500 3.2592e-25
407.55000 3.2592e-25
407.55500 3.2593e-25
407.56000 3.2591e-25
407.56500 3.259e-25
407.57000 3.2589e-25
407.57500 3.2589e-25
407.58000 3.2591e-25
407.58500 3.2591e-25
407.59000 3.2592e-25
407.59500 3.259e-25
407.60000 3.2589e-25
407.60500 3.2587e-25
407.61000 3.2586e-25
407.61500 3.2584e-25
407.62000 3.2582e-25
407.62500 3.258e-25
407.63000 3.258e-25
407.63500 3.2579e-25
407.64000 3.258e-25
407.64500 3.258e-25
407.65000 3.2582e-25
407.65500 3.2582e-25
407.66000 3.2584e-25
407.66500 3.2583e-25
407.67000 3.2582e-25
407.67500 3.2585e-25
407.68000 3.2585e-25
407.68500 3.2584e-25
407.69000 3.2584e-25
407.69500 3.2584e-25
407.70000 3.2585e-25
407.70500 3.2585e-25
407.71000 3.2584e-25
407.71500 3.2583e-25
407.72000 3.2581e-25
407.72500 3.2583e-25
407.73000 3.2582e-25
407.73500 3.2584e-25
407.74000 3.2584e-25
407.74500 3.2582e-25
407.75000 3.2583e-25
407.75500 3.2584e-25
407.76000 3.2581e-25
407.76500 3.258e-25
407.77000 3.2582e-25
407.77500 3.2581e-25
407.78000 3.2579e-25
407.78500 3.2581e-25
407.79000 3.258e-25
407.79500 3.2581e-25
407.80000 3.2579e-25
407.80500 3.2579e-25
407.81000 3.2576e-25
407.81500 3.2577e-25
407.82000 3.2577e-25
407.82500 3.2576e-25
407.83000 3.2575e-25
407.83500 3.2575e-25
407.84000 3.2575e-25
407.84500 3.2573e-25
407.85000 3.2573e-25
407.85500 3.2575e-25
407.86000 3.2573e-25
407.86500 3.2573e-25
407.87000 3.2572e-25
407.87500 3.2575e-25
407.88000 3.2574e-25
407.88500 3.2572e-25
407.89000 3.2574e-25
407.89500 3.2576e-25
407.90000 3.2576e-25
407.90500 3.2573e-25
407.91000 3.2572e-25
407.91500 3.2571e-25
407.92000 3.2573e-25
407.92500 3.257e-25
407.93000 3.2569e-25
407.93500 3.2568e-25
407.94000 3.2566e-25
407.94500 3.2567e-25
407.95000 3.2565e-25
407.95500 3.2563e-25
407.96000 3.2563e-25
407.96500 3.2563e-25
407.97000 3.2562e-25
407.97500 3.2564e-25
407.98000 3.2563e-25
407.98500 3.2563e-25
407.99000 3.2562e-25
407.99500 3.2562e-25
408.00000 3.2561e-25
408.00500 3.256e-25
408.01000 3.256e-25
408.01500 3.2562e-25
408.02000 3.2561e-25
408.02500 3.2562e-25
408.03000 3.256e-25
408.03500 3.2558e-25
408.04000 3.2557e-25
408.04500 3.2555e-25
408.05000 3.2556e-25
408.05500 3.2554e-25
408.06000 3.2553e-25
408.06500 3.2552e-25
408.07000 3.2552e-25
408.07500 3.2555e-25
408.08000 3.2554e-25
408.08500 3.2553e-25
408.09000 3.255e-25
408.09500 3.2549e-25
408.10000 3.2549e-25
408.10500 3.2545e-25
408.11000 3.2544e-25
408.11500 3.2545e-25
408.12000 3.2544e-25
408.12500 3.2545e-25
408.13000 3.2546e-25
408.13500 3.2546e-25
408.14000 3.2546e-25
408.14500 3.2548e-25
408.15000 3.2547e-25
408.15500 3.2545e-25
408.16000 3.2543e-25
408.16500 3.254e-25
408.17000 3.2541e-25
408.17500 3.2539e-25
408.18000 3.2536e-25
408.18500 3.2536e-25
408.19000 3.2536e-25
408.19500 3.2537e-25
408.20000 3.2535e-25
408.20500 3.2535e-25
408.21000 3.2534e-25
408.21500 3.2535e-25
408.22000 3.2536e-25
408.22500 3.2538e-25
408.23000 3.2536e-25
408.23500 3.2536e-25
408.24000 3.2534e-25
408.24500 3.2532e-25
408.25000 3.2531e-25
408.25500 3.2528e-25
408.26000 3.2528e-25
408.26500 3.2528e-25
408.27000 3.2528e-25
408.27500 3.2528e-25
408.28000 3.2528e-25
408.28500 3.253e-25
408.29000 3.253e-25
408.29500 3.2527e-25
408.30000 3.2525e-25
408.30500 3.2523e-25
408.31000 3.2523e-25
408.31500 3.2525e-25
408.32000 3.2524e-25
408.32500 3.2523e-25
408.33000 3.2525e-25
408.33500 3.2525e-25
408.34000 3.2524e-25
408.34500 3.2524e-25
408.35000 3.2524e-25
408.35500 3.2525e-25
408.36000 3.2522e-25
408.36500 3.2521e-25
408.37000 3.2523e-25
408.37500 3.2524e-25
408.38000 3.2518e-25
408.38500 3.2518e-25
408.39000 3.2518e-25
408.39500 3.2517e-25
408.40000 3.2517e-25
408.40500 3.2517e-25
408.41000 3.2518e-25
408.41500 3.2517e-25
408.42000 3.2517e-25
408.42500 3.2515e-25
408.43000 3.2518e-25
408.43500 3.252e-25
408.44000 3.252e-25
408.44500 3.2518e-25
408.45000 3.2518e-25
408.45500 3.2519e-25
408.46000 3.2521e-25
408.46500 3.2523e-25
408.47000 3.2521e-25
408.47500 3.2522e-25
408.48000 3.2521e-25
408.48500 3.252e-25
408.49000 3.2519e-25
408.49500 3.2519e-25
408.50000 3.2516e-25
408.50500 3.2518e-25
408.51000 3.2518e-25
408.51500 3.2517e-25
408.52000 3.2517e-25
408.52500 3.2517e-25
408.53000 3.2516e-25
408.53500 3.2515e-25
408.54000 3.2516e-25
408.54500 3.2517e-25
408.55000 3.2518e-25
408.55500 3.2515e-25
408.56000 3.2518e-25
408.56500 3.2517e-25
408.57000 3.2515e-25
408.57500 3.2514e-25
408.58000 3.2512e-25
408.58500 3.2514e-25
408.59000 3.2514e-25
408.59500 3.2514e-25
408.60000 3.2514e-25
408.60500 3.2513e-25
408.61000 3.2515e-25
408.61500 3.2513e-25
408.62000 3.2511e-25
408.62500 3.2511e-25
408.63000 3.2513e-25
408.63500 3.2512e-25
408.64000 3.2509e-25
408.64500 3.251e-25
408.65000 3.251e-25
408.65500 3.2511e-25
408.66000 3.2512e-25
408.66500 3.2511e-25
408.67000 3.2511e-25
408.67500 3.251e-25
408.68000 3.2511e-25
408.68500 3.2514e-25
408.69000 3.2513e-25
408.69500 3.2513e-25
408.70000 3.2513e-25
408.70500 3.2515e-25
408.71000 3.2516e-25
408.71500 3.252e-25
408.72000 3.2519e-25
408.72500 3.2516e-25
408.73000 3.2515e-25
408.73500 3.2516e-25
408.74000 3.2518e-25
408.74500 3.2518e-25
408.75000 3.252e-25
408.75500 3.2521e-25
408.76000 3.2522e-25
408.76500 3.2522e-25
408.77000 3.2523e-25
408.77500 3.2524e-25
408.78000 3.2526e-25
408.78500 3.2526e-25
408.79000 3.2525e-25
408.79500 3.2527e-25
408.80000 3.2528e-25
408.80500 3.2532e-25
408.81000 3.2531e-25
408.81500 3.2532e-25
408.82000 3.2532e-25
408.82500 3.2535e-25
408.83000 3.2534e-25
408.83500 3.2534e-25
408.84000 3.2533e-25
408.84500 3.2534e-25
408.85000 3.2535e-25
408.85500 3.2534e-25
408.86000 3.2537e-25
408.86500 3.2538e-25
408.87000 3.2537e-25
408.87500 3.2535e-25
408.88000 3.2535e-25
408.88500 3.2539e-25
408.89000 3.254e-25
408.89500 3.254e-25
408.90000 3.254e-25
408.90500 3.254e-25
408.91000 3.2542e-25
408.91500 3.2539e-25
408.92000 3.254e-25
408.92500 3.2541e-25
408.93000 3.254e-25
408.93500 3.2539e-25
408.94000 3.2539e-25
408.94500 3.254e-25
408.95000 3.2539e-25
408.95500 3.2539e-25
408.96000 3.2541e-25
408.96500 3.2541e-25
408.97000 3.2543e-25
408.97500 3.2541e-25
408.98000 3.2543e-25
408.98500 3.2544e-25
408.99000 3.2543e-25
408.99500 3.2543e-25
409.00000 3.2546e-25
409.00500 3.2547e-25
409.01000 3.2546e-25
409.01500 3.2546e-25
409.02000 3.2548e-25
409.02500 3.2549e-25
409.03000 3.255e-25
409.03500 3.2551e-25
409.04000 3.255e-25
409.04500 3.255e-25
409.05000 3.2551e-25
409.05500 3.2551e-25
409.06000 3.2551e-25
409.06500 3.2552e-25
409.07000 3.2554e-25
409.07500 3.2554e-25
409.08000 3.2555e-25
409.08500 3.2558e-25
409.09000 3.2558e-25
409.09500 3.2558e-25
409.10000 3.2557e-25
409.10500 3.2557e-25
409.11000 3.2559e-25
409.11500 3.2561e-25
409.12000 3.256e-25
409.12500 3.2562e-25
409.13000 3.256e-25
409.13500 3.2559e-25
409.14000 3.2559e-25
409.14500 3.256e-25
409.15000 3.2562e-25
409.15500 3.2565e-25
409.16000 3.2565e-25
409.16500 3.2567e-25
409.17000 3.2566e-25
409.17500 3.2568e-25
409.18000 3.257e-25
409.18500 3.2571e-25
409.19000 3.2568e-25
409.19500 3.2567e-25
409.20000 3.2566e-25
409.20500 3.2568e-25
409.21000 3.2567e-25
409.21500 3.2568e-25
409.22000 3.2569e-25
409.22500 3.257e-25
409.23000 3.2569e-25
409.23500 3.2569e-25
409.24000 3.2569e-25
409.24500 3.2569e-25
409.25000 3.257e-25
409.25500 3.2569e-25
409.26000 3.2567e-25
409.26500 3.2566e-25
409.27000 3.2566e-25
409.27500 3.2565e-25
409.28000 3.2564e-25
409.28500 3.2565e-25
409.29000 3.2561e-25
409.29500 3.2564e-25
409.30000 3.2562e-25
409.30500 3.256e-25
409.31000 3.2559e-25
409.31500 3.2559e-25
409.32000 3.2558e-25
409.32500 3.2559e-25
409.33000 3.2557e-25
409.33500 3.2557e-25
409.34000 3.2557e-25
409.34500 3.2557e-25
409.35000 3.2555e-25
409.35500 3.2555e-25
409.36000 3.2556e-25
409.36500 3.2554e-25
409.37000 3.2555e-25
409.37500 3.2552e-25
409.38000 3.2554e-25
409.38500 3.2556e-25
409.39000 3.2555e-25
409.39500 3.2554e-25
409.40000 3.2553e-25
409.40500 3.2552e-25
409.41000 3.2554e-25
409.41500 3.2553e-25
409.42000 3.2551e-25
409.42500 3.2551e-25
409.43000 3.2551e-25
409.43500 3.2552e-25
409.44000 3.2552e-25
409.44500 3.2553e-25
409.45000 3.2552e-25
409.45500 3.2555e-25
409.46000 3.2554e-25
409.46500 3.2553e-25
409.47000 3.2554e-25
409.47500 3.2555e-25
409.48000 3.2557e-25
409.48500 3.2556e-25
409.49000 3.2556e-25
409.49500 3.2557e-25
409.50000 3.2557e-25
409.50500 3.2556e-25
409.51000 3.2555e-25
409.51500 3.2556e-25
409.52000 3.2557e-25
409.52500 3.2556e-25
409.53000 3.2559e-25
409.53500 3.2556e-25
409.54000 3.2556e-25
409.54500 3.2557e-25
409.55000 3.2556e-25
409.55500 3.2556e-25
409.56000 3.2557e-25
409.56500 3.2561e-25
409.57000 3.2561e-25
409.57500 3.256e-25
409.58000 3.2562e-25
409.58500 3.2562e-25
409.59000 3.2565e-25
409.59500 3.2565e-25
409.60000 3.2566e-25
409.60500 3.2568e-25
409.61000 3.2569e-25
409.61500 3.257e-25
409.62000 3.257e-25
409.62500 3.2571e-25
409.63000 3.2571e-25
409.63500 3.2573e-25
409.64000 3.2572e-25
409.64500 3.2574e-25
409.65000 3.2573e-25
409.65500 3.2574e-25
409.66000 3.2571e-25
409.66500 3.2569e-25
409.67000 3.2569e-25
409.67500 3.2567e-25
409.68000 3.2566e-25
409.68500 3.2566e-25
409.69000 3.2567e-25
409.69500 3.2569e-25
409.70000 3.2569e-25
409.70500 3.2571e-25
409.71000 3.2569e-25
409.71500 3.257e-25
409.72000 3.257e-25
409.72500 3.2572e-25
409.73000 3.2571e-25
409.73500 3.2572e-25
409.74000 3.2574e-25
409.74500 3.2574e-25
409.75000 3.2572e-25
409.75500 3.2574e-25
409.76000 3.2576e-25
409.76500 3.2577e-25
409.77000 3.2578e-25
409.77500 3.2579e-25
409.78000 3.2581e-25
409.78500 3.2583e-25
409.79000 3.2588e-25
409.79500 3.2592e-25
409.80000 3.2592e-25
409.80500 3.2591e-25
409.81000 3.2592e-25
409.81500 3.2594e-25
409.82000 3.2597e-25
409.82500 3.2598e-25
409.83000 3.2599e-25
409.83500 3.26e-25
409.84000 3.26e-25
409.84500 3.2602e-25
409.85000 3.2603e-25
409.85500 3.2605e-25
409.86000 3.2602e-25
409.86500 3.2603e-25
409.87000 3.2605e-25
409.87500 3.2605e-25
409.88000 3.2605e-25
409.88500 3.2609e-25
409.89000 3.2609e-25
409.89500 3.261e-25
409.90000 3.2611e-25
409.90500 3.2613e-25
409.91000 3.2614e-25
409.91500 3.2616e-25
409.92000 3.2619e-25
409.92500 3.262e-25
409.93000 3.2622e-25
409.93500 3.2625e-25
409.94000 3.2624e-25
409.94500 3.2625e-25
409.95000 3.2627e-25
409.95500 3.2627e-25
409.96000 3.2627e-25
409.96500 3.2628e-25
409.97000 3.263e-25
409.97500 3.2632e-25
409.98000 3.2631e-25
409.98500 3.2629e-25
409.99000 3.2632e-25
409.99500 3.2632e-25
410.00000 3.2638e-25
410.00500 3.2642e-25
410.01000 3.2638e-25
410.01500 3.264e-25
410.02000 3.264e-25
410.02500 3.2638e-25
410.03000 3.2643e-25
410.03500 3.2644e-25
410.04000 3.2639e-25
410.04500 3.266e-25
410.05000 3.2616e-25
410.05500 3.2635e-25
410.06000 3.2632e-25
410.06500 3.2633e-25
410.07000 3.2638e-25
410.07500 3.2638e-25
410.08000 3.264e-25
410.08500 3.2639e-25
410.09000 3.264e-25
410.09500 3.2642e-25
410.10000 3.2641e-25
410.10500 3.264e-25
410.11000 3.2641e-25
410.11500 3.264e-25
410.12000 3.2638e-25
410.12500 3.264e-25
410.13000 3.264e-25
410.13500 3.264e-25
410.14000 3.2642e-25
410.14500 3.2645e-25
410.15000 3.2645e-25
410.15500 3.2648e-25
410.16000 3.2646e-25
410.16500 3.2649e-25
410.17000 3.2649e-25
410.17500 3.2647e-25
410.18000 3.265e-25
410.18500 3.2651e-25
410.19000 3.2653e-25
410.19500 3.2653e-25
410.20000 3.2654e-25
410.20500 3.2655e-25
410.21000 3.2652e-25
410.21500 3.2652e-25
410.22000 3.2655e-25
410.22500 3.2657e-25
410.23000 3.2659e-25
410.23500 3.2658e-25
410.24000 3.2658e-25
410.24500 3.2658e-25
410.25000 3.2659e-25
410.25500 3.266e-25
410.26000 3.266e-25
410.26500 3.2661e-25
410.27000 3.2659e-25
410.27500 3.2658e-25
410.28000 3.2658e-25
410.28500 3.2657e-25
410.29000 3.266e-25
410.29500 3.2658e-25
410.30000 3.266e-25
410.30500 3.2658e-25
410.31000 3.2659e-25
410.31500 3.266e-25
410.32000 3.266e-25
410.32500 3.2657e-25
410.33000 3.2658e-25
410.33500 3.2659e-25
410.34000 3.2659e-25
410.34500 3.266e-25
410.35000 3.2658e-25
410.35500 3.2659e-25
410.36000 3.2659e-25
410.36500 3.2658e-25
410.37000 3.2658e-25
410.37500 3.2658e-25
410.38000 3.2659e-25
410.38500 3.2658e-25
410.39000 3.2662e-25
410.39500 3.2661e-25
410.40000 3.2658e-25
410.40500 3.2659e-25
410.41000 3.2657e-25
410.41500 3.2658e-25
410.42000 3.2657e-25
410.42500 3.2658e-25
410.43000 3.2655e-25
410.43500 3.2652e-25
410.44000 3.2651e-25
410.44500 3.2652e-25
410.45000 3.2652e-25
410.45500 3.265e-25
410.46000 3.2653e-25
410.46500 3.2655e-25
410.47000 3.2654e-25
410.47500 3.2655e-25
410.48000 3.2653e-25
410.48500 3.2654e-25
410.49000 3.2653e-25
410.49500 3.2651e-25
410.50000 3.265e-25
410.50500 3.2647e-25
410.51000 3.2646e-25
410.51500 3.2647e-25
410.52000 3.2647e-25
410.52500 3.2643e-25
410.53000 3.2645e-25
410.53500 3.2641e-25
410.54000 3.2638e-25
410.54500 3.2643e-25
410.55000 3.2624e-25
410.55500 3.2669e-25
410.56000 3.2653e-25
410.56500 3.2659e-25
410.57000 3.2657e-25
410.57500 3.2652e-25
410.58000 3.2654e-25
410.58500 3.2652e-25
410.59000 3.2652e-25
410.59500 3.2652e-25
410.60000 3.2649e-25
410.60500 3.2651e-25
410.61000 3.265e-25
410.61500 3.2649e-25
410.62000 3.2646e-25
410.62500 3.2645e-25
410.63000 3.2644e-25
410.63500 3.2645e-25
410.64000 3.2645e-25
410.64500 3.2646e-25
410.65000 3.2646e-25
410.65500 3.2647e-25
410.66000 3.2648e-25
410.66500 3.2647e-25
410.67000 3.2642e-25
410.67500 3.2645e-25
410.68000 3.2646e-25
410.68500 3.2645e-25
410.69000 3.2642e-25
410.69500 3.2641e-25
410.70000 3.2637e-25
410.70500 3.2638e-25
410.71000 3.2636e-25
410.71500 3.2634e-25
410.72000 3.2635e-25
410.72500 3.2634e-25
410.73000 3.2631e-25
410.73500 3.263e-25
410.74000 3.2629e-25
410.74500 3.2628e-25
410.75000 3.2625e-25
410.75500 3.2626e-25
410.76000 3.2622e-25
410.76500 3.2623e-25
410.77000 3.2622e-25
410.77500 3.262e-25
410.78000 3.2617e-25
410.78500 3.2615e-25
410.79000 3.2612e-25
410.79500 3.261e-25
410.80000 3.2607e-25
410.80500 3.2605e-25
410.81000 3.2604e-25
410.81500 3.2603e-25
410.82000 3.26e-25
410.82500 3.2598e-25
410.83000 3.26e-25
410.83500 3.2601e-25
410.84000 3.2599e-25
410.84500 3.2596e-25
410.85000 3.2594e-25
410.85500 3.2594e-25
410.86000 3.2594e-25
410.86500 3.2593e-25
410.87000 3.2591e-25
410.87500 3.259e-25
410.88000 3.2592e-25
410.88500 3.259e-25
410.89000 3.2589e-25
410.89500 3.2589e-25
410.90000 3.2586e-25
410.90500 3.2588e-25
410.91000 3.2588e-25
410.91500 3.2589e-25
410.92000 3.2587e-25
410.92500 3.2586e-25
410.93000 3.2585e-25
410.93500 3.2586e-25
410.94000 3.2587e-25
410.94500 3.2588e-25
410.95000 3.2587e-25
410.95500 3.2585e-25
410.96000 3.2587e-25
410.96500 3.2586e-25
410.97000 3.2584e-25
410.97500 3.2585e-25
410.98000 3.2584e-25
410.98500 3.2585e-25
410.99000 3.2584e-25
410.99500 3.2586e-25
411.00000 3.2584e-25
411.00500 3.2583e-25
411.01000 3.2583e-25
411.01500 3.2583e-25
411.02000 3.2585e-25
411.02500 3.2585e-25
411.03000 3.2583e-25
411.03500 3.2583e-25
411.04000 3.2579e-25
411.04500 3.2579e-25
411.05000 3.2578e-25
411.05500 3.2575e-25
411.06000 3.2576e-25
411.06500 3.2576e-25
411.07000 3.2575e-25
411.07500 3.2572e-25
411.08000 3.2572e-25
411.08500 3.2573e-25
411.09000 3.2571e-25
411.09500 3.2571e-25
411.10000 3.2569e-25
411.10500 3.2568e-25
411.11000 3.2567e-25
411.11500 3.2569e-25
411.12000 3.2569e-25
411.12500 3.2571e-25
411.13000 3.257e-25
411.13500 3.2568e-25
411.14000 3.2567e-25
411.14500 3.2568e-25
411.15000 3.2568e-25
411.15500 3.2568e-25
411.16000 3.2568e-25
411.16500 3.2566e-25
411.17000 3.2567e-25
411.17500 3.2568e-25
411.18000 3.2568e-25
411.18500 3.2568e-25
411.19000 3.2568e-25
411.19500 3.2569e-25
411.20000 3.2566e-25
411.20500 3.2568e-25
411.21000 3.2568e-25
411.21500 3.2568e-25
411.22000 3.2569e-25
411.22500 3.257e-25
411.23000 3.2571e-25
411.23500 3.2571e-25
411.24000 3.2571e-25
411.24500 3.2571e-25
411.25000 3.2574e-25
411.25500 3.2575e-25
411.26000 3.2575e-25
411.26500 3.2574e-25
411.27000 3.2578e-25
411.27500 3.2582e-25
411.28000 3.2582e-25
411.28500 3.2581e-25
411.29000 3.2581e-25
411.29500 3.258e-25
411.30000 3.2583e-25
411.30500 3.2583e-25
411.31000 3.2583e-25
411.31500 3.2583e-25
411.32000 3.2586e-25
411.32500 3.2587e-25
411.33000 3.2586e-25
411.33500 3.2584e-25
411.34000 3.2583e-25
411.34500 3.2582e-25
411.35000 3.2584e-25
411.35500 3.2583e-25
411.36000 3.2585e-25
411.36500 3.2586e-25
411.37000 3.2586e-25
411.37500 3.2586e-25
411.38000 3.2582e-25
411.38500 3.2584e-25
411.39000 3.2583e-25
411.39500 3.2583e-25
411.40000 3.2583e-25
411.40500 3.2583e-25
411.41000 3.2581e-25
411.41500 3.258e-25
411.42000 3.2578e-25
411.42500 3.2579e-25
411.43000 3.2582e-25
411.43500 3.258e-25
411.44000 3.2577e-25
411.44500 3.2578e-25
411.45000 3.2577e-25
411.45500 3.2576e-25
411.46000 3.2577e-25
411.46500 3.2576e-25
411.47000 3.2578e-25
411.47500 3.2576e-25
411.48000 3.2575e-25
411.48500 3.2577e-25
411.49000 3.2577e-25
411.49500 3.2576e-25
411.50000 3.2576e-25
411.50500 3.2576e-25
411.51000 3.2577e-25
411.51500 3.2576e-25
411.52000 3.2575e-25
411.52500 3.2574e-25
411.53000 3.2575e-25
411.53500 3.2574e-25
411.54000 3.2573e-25
411.54500 3.2574e-25
411.55000 3.2576e-25
411.55500 3.2575e-25
411.56000 3.2574e-25
411.56500 3.2576e-25
411.57000 3.2575e-25
411.57500 3.2575e-25
411.58000 3.2574e-25
411.58500 3.2573e-25
411.59000 3.2575e-25
411.59500 3.2575e-25
411.60000 3.2573e-25
411.60500 3.2573e-25
411.61000 3.2574e-25
411.61500 3.2574e-25
411.62000 3.2573e-25
411.62500 3.2572e-25
411.63000 3.2572e-25
411.63500 3.2572e-25
411.64000 3.2571e-25
411.64500 3.2572e-25
411.65000 3.2573e-25
411.65500 3.257e-25
411.66000 3.257e-25
411.66500 3.2569e-25
411.67000 3.2569e-25
411.67500 3.257e-25
411.68000 3.257e-25
411.68500 3.2572e-25
411.69000 3.2569e-25
411.69500 3.2567e-25
411.70000 3.2566e-25
411.70500 3.2567e-25
411.71000 3.2567e-25
411.71500 3.2568e-25
411.72000 3.2569e-25
411.72500 3.257e-25
411.73000 3.257e-25
411.73500 3.2567e-25
411.74000 3.257e-25
411.74500 3.257e-25
411.75000 3.2571e-25
411.75500 3.257e-25
411.76000 3.257e-25
411.76500 3.257e-25
411.77000 3.257e-25
411.77500 3.2571e-25
411.78000 3.2571e-25
411.78500 3.2572e-25
411.79000 3.257e-25
411.79500 3.2568e-25
411.80000 3.2568e-25
411.80500 3.2568e-25
411.81000 3.2566e-25
411.81500 3.2566e-25
411.82000 3.2568e-25
411.82500 3.2566e-25
411.83000 3.2568e-25
411.83500 3.2565e-25
411.84000 3.2568e-25
411.84500 3.2569e-25
411.85000 3.2569e-25
411.85500 3.2568e-25
411.86000 3.2569e-25
411.86500 3.2568e-25
411.87000 3.2566e-25
411.87500 3.2566e-25
411.88000 3.2569e-25
411.88500 3.257e-25
411.89000 3.2568e-25
411.89500 3.2571e-25
411.90000 3.2571e-25
411.90500 3.2569e-25
411.91000 3.2571e-25
411.91500 3.2572e-25
411.92000 3.2571e-25
411.92500 3.2569e-25
411.93000 3.2572e-25
411.93500 3.2572e-25
411.94000 3.2572e-25
411.94500 3.2574e-25
411.95000 3.2572e-25
411.95500 3.2571e-25
411.96000 3.2572e-25
411.96500 3.257e-25
411.97000 3.2572e-25
411.97500 3.2571e-25
411.98000 3.2574e-25
411.98500 3.2573e-25
411.99000 3.2571e-25
411.99500 3.2575e-25
412.00000 3.2572e-25
412.00500 3.2573e-25
412.01000 3.2572e-25
412.01500 3.2573e-25
412.02000 3.2574e-25
412.02500 3.2575e-25
412.03000 3.2576e-25
412.03500 3.2576e-25
412.04000 3.2578e-25
412.04500 3.2578e-25
412.05000 3.2578e-25
412.05500 3.2575e-25
412.06000 3.2575e-25
412.06500 3.2576e-25
412.07000 3.2575e-25
412.07500 3.2576e-25
412.08000 3.2577e-25
412.08500 3.2579e-25
412.09000 3.2578e-25
412.09500 3.258e-25
412.10000 3.2579e-25
412.10500 3.2581e-25
412.11000 3.2582e-25
412.11500 3.2583e-25
412.12000 3.2582e-25
412.12500 3.2581e-25
412.13000 3.2583e-25
412.13500 3.2583e-25
412.14000 3.2584e-25
412.14500 3.2584e-25
412.15000 3.2583e-25
412.15500 3.2585e-25
412.16000 3.2585e-25
412.16500 3.2585e-25
412.17000 3.2583e-25
412.17500 3.2584e-25
412.18000 3.2586e-25
412.18500 3.2585e-25
412.19000 3.2586e-25
412.19500 3.2586e-25
412.20000 3.2586e-25
412.20500 3.2587e-25
412.21000 3.2587e-25
412.21500 3.2587e-25
412.22000 3.2589e-25
412.22500 3.259e-25
412.23000 3.2587e-25
412.23500 3.2587e-25
412.24000 3.2588e-25
412.24500 3.2587e-25
412.25000 3.259e-25
412.25500 3.2588e-25
412.26000 3.2589e-25
412.26500 3.259e-25
412.27000 3.2591e-25
412.27500 3.2592e-25
412.28000 3.2592e-25
412.28500 3.2593e-25
412.29000 3.2591e-25
412.29500 3.2595e-25
412.30000 3.2597e-25
412.30500 3.2595e-25
412.31000 3.2595e-25
412.31500 3.2596e-25
412.32000 3.2598e-25
412.32500 3.2597e-25
412.33000 3.2595e-25
412.33500 3.2597e-25
412.34000 3.2599e-25
412.34500 3.2599e-25
412.35000 3.2598e-25
412.35500 3.2599e-25
412.36000 3.2597e-25
412.36500 3.26e-25
412.37000 3.2602e-25
412.37500 3.2603e-25
412.38000 3.2602e-25
412.38500 3.2602e-25
412.39000 3.2603e-25
412.39500 3.2601e-25
412.40000 3.2601e-25
412.40500 3.2599e-25
412.41000 3.2599e-25
412.41500 3.2598e-25
412.42000 3.2597e-25
412.42500 3.2597e-25
412.43000 3.2598e-25
412.43500 3.2597e-25
412.44000 3.2596e-25
412.44500 3.2598e-25
412.45000 3.2598e-25
412.45500 3.2596e-25
412.46000 3.2599e-25
412.46500 3.2595e-25
412.47000 3.2596e-25
412.47500 3.2595e-25
412.48000 3.2595e-25
412.48500 3.2594e-25
412.49000 3.2593e-25
412.49500 3.2592e-25
412.50000 3.2592e-25
412.50500 3.2591e-25
412.51000 3.2594e-25
412.51500 3.2592e-25
412.52000 3.259e-25
412.52500 3.2591e-25
412.53000 3.2592e-25
412.53500 3.2593e-25
412.54000 3.2593e-25
412.54500 3.2591e-25
412.55000 3.259e-25
412.55500 3.259e-25
412.56000 3.2593e-25
412.56500 3.2591e-25
412.57000 3.2593e-25
412.57500 3.2594e-25
412.58000 3.2591e-25
412.58500 3.2595e-25
412.59000 3.2593e-25
412.59500 3.2594e-25
412.60000 3.2591e-25
412.60500 3.2591e-25
412.61000 3.2593e-25
412.61500 3.2592e-25
412.62000 3.2592e-25
412.62500 3.2591e-25
412.63000 3.259e-25
412.63500 3.2591e-25
412.64000 3.2593e-25
412.64500 3.2592e-25
412.65000 3.2594e-25
412.65500 3.2595e-25
412.66000 3.2594e-25
412.66500 3.2592e-25
412.67000 3.2593e-25
412.67500 3.2592e-25
412.68000 3.2592e-25
412.68500 3.259e-25
412.69000 3.2587e-25
412.69500 3.2589e-25
412.70000 3.259e-25
412.70500 3.2589e-25
412.71000 3.2588e-25
412.71500 3.2588e-25
412.72000 3.2588e-25
412.72500 3.2588e-25
412.73000 3.2588e-25
412.73500 3.259e-25
412.74000 3.2588e-25
412.74500 3.2588e-25
412.75000 3.2587e-25
412.75500 3.2588e-25
412.76000 3.2586e-25
412.76500 3.2587e-25
412.77000 3.2588e-25
412.77500 3.259e-25
412.78000 3.2588e-25
412.78500 3.2589e-25
412.79000 3.2589e-25
412.79500 3.259e-25
412.80000 3.2589e-25
412.80500 3.2588e-25
412.81000 3.2589e-25
412.81500 3.2587e-25
412.82000 3.2585e-25
412.82500 3.2588e-25
412.83000 3.259e-25
412.83500 3.259e-25
412.84000 3.2588e-25
412.84500 3.2589e-25
412.85000 3.2587e-25
412.85500 3.259e-25
412.86000 3.2587e-25
412.86500 3.2586e-25
412.87000 3.2585e-25
412.87500 3.2581e-25
412.88000 3.258e-25
412.88500 3.2581e-25
412.89000 3.2583e-25
412.89500 3.2582e-25
412.90000 3.2584e-25
412.90500 3.2585e-25
412.91000 3.2585e-25
412.91500 3.2587e-25
412.92000 3.2588e-25
412.92500 3.2589e-25
412.93000 3.259e-25
412.93500 3.259e-25
412.94000 3.2588e-25
412.94500 3.2588e-25
412.95000 3.2588e-25
412.95500 3.2589e-25
412.96000 3.2589e-25
412.96500 3.2586e-25
412.97000 3.2587e-25
412.97500 3.2587e-25
412.98000 3.2586e-25
412.98500 3.2584e-25
412.99000 3.2586e-25
412.99500 3.2588e-25
413.00000 3.2588e-25
413.00500 3.2589e-25
413.01000 3.2588e-25
413.01500 3.2587e-25
413.02000 3.2588e-25
413.02500 3.2586e-25
413.03000 3.2588e-25
413.03500 3.2588e-25
413.04000 3.2588e-25
413.04500 3.2586e-25
413.05000 3.2585e-25
413.05500 3.2589e-25
413.06000 3.259e-25
413.06500 3.2588e-25
413.07000 3.2587e-25
413.07500 3.2584e-25
413.08000 3.2585e-25
413.08500 3.2585e-25
413.09000 3.2584e-25
413.09500 3.2582e-25
413.10000 3.2579e-25
413.10500 3.258e-25
413.11000 3.258e-25
413.11500 3.2582e-25
413.12000 3.2581e-25
413.12500 3.2579e-25
413.13000 3.2579e-25
413.13500 3.2578e-25
413.14000 3.2578e-25
413.14500 3.258e-25
413.15000 3.2578e-25
413.15500 3.2576e-25
413.16000 3.2575e-25
413.16500 3.2577e-25
413.17000 3.2576e-25
413.17500 3.2579e-25
413.18000 3.2582e-25
413.18500 3.2581e-25
413.19000 3.2583e-25
413.19500 3.2583e-25
413.20000 3.2583e-25
413.20500 3.2583e-25
413.21000 3.2584e-25
413.21500 3.2586e-25
413.22000 3.2586e-25
413.22500 3.2585e-25
413.23000 3.2584e-25
413.23500 3.2584e-25
413.24000 3.2584e-25
413.24500 3.2584e-25
413.25000 3.2584e-25
413.25500 3.2585e-25
413.26000 3.2587e-25
413.26500 3.2588e-25
413.27000 3.2585e-25
413.27500 3.2586e-25
413.28000 3.2584e-25
413.28500 3.2583e-25
413.29000 3.2585e-25
413.29500 3.2583e-25
413.30000 3.2583e-25
413.30500 3.2586e-25
413.31000 3.2584e-25
413.31500 3.2586e-25
413.32000 3.2582e-25
413.32500 3.2584e-25
413.33000 3.2583e-25
413.33500 3.2584e-25
413.34000 3.2585e-25
413.34500 3.2587e-25
413.35000 3.2585e-25
413.35500 3.2585e-25
413.36000 3.2586e-25
413.36500 3.259e-25
413.37000 3.2591e-25
413.37500 3.2591e-25
413.38000 3.2593e-25
413.38500 3.2594e-25
413.39000 3.2594e-25
413.39500 3.2596e-25
413.40000 3.2596e-25
413.40500 3.2596e-25
413.41000 3.2596e-25
413.41500 3.2595e-25
413.42000 3.2596e-25
413.42500 3.2594e-25
413.43000 3.2594e-25
413.43500 3.2595e-25
413.44000 3.2596e-25
413.44500 3.2596e-25
413.45000 3.2595e-25
413.45500 3.2597e-25
413.46000 3.2594e-25
413.46500 3.2592e-25
413.47000 3.2595e-25
413.47500 3.2596e-25
413.48000 3.2595e-25
413.48500 3.2595e-25
413.49000 3.2594e-25
413.49500 3.2597e-25
413.50000 3.2596e-25
413.50500 3.2596e-25
413.51000 3.2599e-25
413.51500 3.2598e-25
413.52000 3.26e-25
413.52500 3.2598e-25
413.53000 3.2599e-25
413.53500 3.2596e-25
413.54000 3.2595e-25
413.54500 3.2595e-25
413.55000 3.2595e-25
413.55500 3.2597e-25
413.56000 3.2598e-25
413.56500 3.2598e-25
413.57000 3.2598e-25
413.57500 3.2599e-25
413.58000 3.2599e-25
413.58500 3.2597e-25
413.59000 3.2599e-25
413.59500 3.26e-25
413.60000 3.26e-25
413.60500 3.26e-25
413.61000 3.2601e-25
413.61500 3.2603e-25
413.62000 3.26e-25
413.62500 3.2598e-25
413.63000 3.26e-25
413.63500 3.2598e-25
413.64000 3.2599e-25
413.64500 3.2598e-25
413.65000 3.2599e-25
413.65500 3.2598e-25
413.66000 3.2595e-25
413.66500 3.2595e-25
413.67000 3.2594e-25
413.67500 3.2592e-25
413.68000 3.2592e-25
413.68500 3.2592e-25
413.69000 3.2593e-25
413.69500 3.2592e-25
413.70000 3.2592e-25
413.70500 3.2593e-25
413.71000 3.2592e-25
413.71500 3.259e-25
413.72000 3.2587e-25
413.72500 3.2589e-25
413.73000 3.2589e-25
413.73500 3.259e-25
413.74000 3.2589e-25
413.74500 3.259e-25
413.75000 3.259e-25
413.75500 3.259e-25
413.76000 3.259e-25
413.76500 3.2589e-25
413.77000 3.2589e-25
413.77500 3.259e-25
413.78000 3.259e-25
413.78500 3.2589e-25
413.79000 3.259e-25
413.79500 3.259e-25
413.80000 3.2589e-25
413.80500 3.2589e-25
413.81000 3.2589e-25
413.81500 3.2591e-25
413.82000 3.259e-25
413.82500 3.259e-25
413.83000 3.2588e-25
413.83500 3.2587e-25
413.84000 3.2588e-25
413.84500 3.2588e-25
413.85000 3.2588e-25
413.85500 3.2588e-25
413.86000 3.2587e-25
413.86500 3.2586e-25
413.87000 3.2587e-25
413.87500 3.2585e-25
413.88000 3.2584e-25
413.88500 3.2584e-25
413.89000 3.2582e-25
413.89500 3.2582e-25
413.90000 3.2584e-25
413.90500 3.2583e-25
413.91000 3.2581e-25
413.91500 3.2583e-25
413.92000 3.2583e-25
413.92500 3.2583e-25
413.93000 3.2586e-25
413.93500 3.2585e-25
413.94000 3.2585e-25
413.94500 3.2587e-25
413.95000 3.2585e-25
413.95500 3.2586e-25
413.96000 3.2582e-25
413.96500 3.2581e-25
413.97000 3.2583e-25
413.97500 3.258e-25
413.98000 3.2582e-25
413.98500 3.2583e-25
413.99000 3.2584e-25
413.99500 3.2584e-25
414.00000 3.2587e-25
414.00500 3.2585e-25
414.01000 3.2585e-25
414.01500 3.2586e-25
414.02000 3.2586e-25
414.02500 3.2587e-25
414.03000 3.2588e-25
414.03500 3.2589e-25
414.04000 3.2589e-25
414.04500 3.2587e-25
414.05000 3.2585e-25
414.05500 3.2586e-25
414.06000 3.2585e-25
414.06500 3.2585e-25
414.07000 3.2586e-25
414.07500 3.2587e-25
414.08000 3.2589e-25
414.08500 3.259e-25
414.09000 3.2591e-25
414.09500 3.2593e-25
414.10000 3.2592e-25
414.10500 3.2591e-25
414.11000 3.2593e-25
414.11500 3.2594e-25
414.12000 3.2595e-25
414.12500 3.2595e-25
414.13000 3.2595e-25
414.13500 3.2597e-25
414.14000 3.2598e-25
414.14500 3.2597e-25
414.15000 3.2596e-25
414.15500 3.2596e-25
414.16000 3.2597e-25
414.16500 3.2595e-25
414.17000 3.2596e-25
414.17500 3.2594e-25
414.18000 3.2595e-25
414.18500 3.2594e-25
414.19000 3.2593e-25
414.19500 3.2592e-25
414.20000 3.2593e-25
414.20500 3.2596e-25
414.21000 3.2594e-25
414.21500 3.2593e-25
414.22000 3.2593e-25
414.22500 3.2597e-25
414.23000 3.2597e-25
414.23500 3.2597e-25
414.24000 3.2596e-25
414.24500 3.2598e-25
414.25000 3.2596e-25
414.25500 3.2597e-25
414.26000 3.2598e-25
414.26500 3.2597e-25
414.27000 3.2596e-25
414.27500 3.2597e-25
414.28000 3.26e-25
414.28500 3.26e-25
414.29000 3.26e-25
414.29500 3.2599e-25
414.30000 3.2599e-25
414.30500 3.26e-25
414.31000 3.26e-25
414.31500 3.2597e-25
414.32000 3.2599e-25
414.32500 3.26e-25
414.33000 3.2602e-25
414.33500 3.2602e-25
414.34000 3.2603e-25
414.34500 3.2604e-25
414.35000 3.2604e-25
414.35500 3.2604e-25
414.36000 3.2604e-25
414.36500 3.2607e-25
414.37000 3.2606e-25
414.37500 3.2605e-25
414.38000 3.2604e-25
414.38500 3.2604e-25
414.39000 3.2604e-25
414.39500 3.2604e-25
414.40000 3.2605e-25
414.40500 3.2607e-25
414.41000 3.2608e-25
414.41500 3.2609e-25
414.42000 3.2608e-25
414.42500 3.2609e-25
414.43000 3.2609e-25
414.43500 3.261e-25
414.44000 3.2609e-25
414.44500 3.2606e-25
414.45000 3.2606e-25
414.45500 3.2604e-25
414.46000 3.2606e-25
414.46500 3.2609e-25
414.47000 3.2608e-25
414.47500 3.2608e-25
414.48000 3.2607e-25
414.48500 3.2606e-25
414.49000 3.2607e-25
414.49500 3.2609e-25
414.50000 3.2607e-25
414.50500 3.2609e-25
414.51000 3.2607e-25
414.51500 3.2608e-25
414.52000 3.2607e-25
414.52500 3.2608e-25
414.53000 3.2608e-25
414.53500 3.2607e-25
414.54000 3.2608e-25
414.54500 3.2607e-25
414.55000 3.261e-25
414.55500 3.2609e-25
414.56000 3.261e-25
414.56500 3.2609e-25
414.57000 3.2607e-25
414.57500 3.2607e-25
414.58000 3.2607e-25
414.58500 3.2605e-25
414.59000 3.2606e-25
414.59500 3.2602e-25
414.60000 3.26e-25
414.60500 3.2601e-25
414.61000 3.2604e-25
414.61500 3.2603e-25
414.62000 3.2601e-25
414.62500 3.26e-25
414.63000 3.2599e-25
414.63500 3.2599e-25
414.64000 3.2599e-25
414.64500 3.2598e-25
414.65000 3.2596e-25
414.65500 3.2597e-25
414.66000 3.2598e-25
414.66500 3.2599e-25
414.67000 3.2598e-25
414.67500 3.2595e-25
414.68000 3.2596e-25
414.68500 3.2598e-25
414.69000 3.2598e-25
414.69500 3.2599e-25
414.70000 3.2601e-25
414.70500 3.2602e-25
414.71000 3.2599e-25
414.71500 3.2601e-25
414.72000 3.2602e-25
414.72500 3.2601e-25
414.73000 3.2601e-25
414.73500 3.2601e-25
414.74000 3.2602e-25
414.74500 3.2602e-25
414.75000 3.2601e-25
414.75500 3.2603e-25
414.76000 3.2603e-25
414.76500 3.2603e-25
414.77000 3.2603e-25
414.77500 3.2603e-25
414.78000 3.2602e-25
414.78500 3.2601e-25
414.79000 3.2602e-25
414.79500 3.2602e-25
414.80000 3.2603e-25
414.80500 3.2605e-25
414.81000 3.2606e-25
414.81500 3.2606e-25
414.82000 3.2605e-25
414.82500 3.2605e-25
414.83000 3.2604e-25
414.83500 3.2603e-25
414.84000 3.2604e-25
414.84500 3.2604e-25
414.85000 3.2602e-25
414.85500 3.26e-25
414.86000 3.2599e-25
414.86500 3.2602e-25
414.87000 3.2601e-25
414.87500 3.2601e-25
414.88000 3.2601e-25
414.88500 3.2603e-25
414.89000 3.2603e-25
414.89500 3.2603e-25
414.90000 3.2604e-25
414.90500 3.2603e-25
414.91000 3.2602e-25
414.91500 3.2604e-25
414.92000 3.2603e-25
414.92500 3.2604e-25
414.93000 3.2603e-25
414.93500 3.2603e-25
414.94000 3.2602e-25
414.94500 3.2602e-25
414.95000 3.2601e-25
414.95500 3.2603e-25
414.96000 3.2605e-25
414.96500 3.2603e-25
414.97000 3.2604e-25
414.97500 3.2605e-25
414.98000 3.2605e-25
414.98500 3.2604e-25
414.99000 3.2605e-25
414.99500 3.2605e-25
415.00000 3.2604e-25
415.00500 3.2606e-25
415.01000 3.2605e-25
415.01500 3.2606e-25
415.02000 3.2606e-25
415.02500 3.2607e-25
415.03000 3.2606e-25
415.03500 3.2606e-25
415.04000 3.2607e-25
415.04500 3.2606e-25
415.05000 3.2606e-25
415.05500 3.2606e-25
415.06000 3.2606e-25
415.06500 3.2606e-25
415.07000 3.2604e-25
415.07500 3.2605e-25
415.08000 3.2606e-25
415.08500 3.2607e-25
415.09000 3.2605e-25
415.09500 3.2605e-25
415.10000 3.2608e-25
415.10500 3.2608e-25
415.11000 3.2609e-25
415.11500 3.2609e-25
415.12000 3.261e-25
415.12500 3.2611e-25
415.13000 3.2608e-25
415.13500 3.2608e-25
415.14000 3.2608e-25
415.14500 3.2608e-25
415.15000 3.261e-25
415.15500 3.2609e-25
415.16000 3.2608e-25
415.16500 3.2607e-25
415.17000 3.2606e-25
415.17500 3.2608e-25
415.18000 3.2609e-25
415.18500 3.2606e-25
415.19000 3.2606e-25
415.19500 3.2609e-25
415.20000 3.2607e-25
415.20500 3.2605e-25
415.21000 3.2602e-25
415.21500 3.2603e-25
415.22000 3.2602e-25
415.22500 3.2603e-25
415.23000 3.2604e-25
415.23500 3.2604e-25
415.24000 3.2604e-25
415.24500 3.2605e-25
415.25000 3.2607e-25
415.25500 3.2608e-25
415.26000 3.2606e-25
415.26500 3.2607e-25
415.27000 3.2611e-25
415.27500 3.261e-25
415.28000 3.2611e-25
415.28500 3.261e-25
415.29000 3.261e-25
415.29500 3.2612e-25
415.30000 3.2612e-25
415.30500 3.2611e-25
415.31000 3.2611e-25
415.31500 3.261e-25
415.32000 3.261e-25
415.32500 3.2612e-25
415.33000 3.2612e-25
415.33500 3.261e-25
415.34000 3.261e-25
415.34500 3.261e-25
415.35000 3.2611e-25
415.35500 3.2613e-25
415.36000 3.2611e-25
415.36500 3.2614e-25
415.37000 3.2615e-25
415.37500 3.2614e-25
415.38000 3.2614e-25
415.38500 3.2616e-25
415.39000 3.2613e-25
415.39500 3.2613e-25
415.40000 3.2613e-25
415.40500 3.2614e-25
415.41000 3.2617e-25
415.41500 3.2618e-25
415.42000 3.2615e-25
415.42500 3.2615e-25
415.43000 3.2618e-25
415.43500 3.2616e-25
415.44000 3.2614e-25
415.44500 3.2614e-25
415.45000 3.2613e-25
415.45500 3.2612e-25
415.46000 3.2611e-25
415.46500 3.2612e-25
415.47000 3.2612e-25
415.47500 3.2612e-25
415.48000 3.2613e-25
415.48500 3.2613e-25
415.49000 3.2616e-25
415.49500 3.2616e-25
415.50000 3.2613e-25
415.50500 3.2615e-25
415.51000 3.2616e-25
415.51500 3.2614e-25
415.52000 3.2613e-25
415.52500 3.2613e-25
415.53000 3.2616e-25
415.53500 3.2614e-25
415.54000 3.2612e-25
415.54500 3.2611e-25
415.55000 3.261e-25
415.55500 3.2612e-25
415.56000 3.2612e-25
415.56500 3.2612e-25
415.57000 3.2611e-25
415.57500 3.2615e-25
415.58000 3.2615e-25
415.58500 3.2616e-25
415.59000 3.2617e-25
415.59500 3.2616e-25
415.60000 3.2616e-25
415.60500 3.2618e-25
415.61000 3.2619e-25
415.61500 3.2618e-25
415.62000 3.2618e-25
415.62500 3.2617e-25
415.63000 3.2615e-25
415.63500 3.2616e-25
415.64000 3.2617e-25
415.64500 3.2619e-25
415.65000 3.2619e-25
415.65500 3.2619e-25
415.66000 3.2617e-25
415.66500 3.2618e-25
415.67000 3.2617e-25
415.67500 3.2617e-25
415.68000 3.2619e-25
415.68500 3.2616e-25
415.69000 3.2616e-25
415.69500 3.2617e-25
415.70000 3.2618e-25
415.70500 3.2618e-25
415.71000 3.2619e-25
415.71500 3.262e-25
415.72000 3.2619e-25
415.72500 3.2621e-25
415.73000 3.2621e-25
415.73500 3.2619e-25
415.74000 3.2619e-25
415.74500 3.2618e-25
415.75000 3.2618e-25
415.75500 3.2617e-25
415.76000 3.2618e-25
415.76500 3.2619e-25
415.77000 3.2618e-25
415.77500 3.2618e-25
415.78000 3.2616e-25
415.78500 3.2616e-25
415.79000 3.2616e-25
415.79500 3.2616e-25
415.80000 3.2616e-25
415.80500 3.2615e-25
415.81000 3.2615e-25
415.81500 3.2617e-25
415.82000 3.2617e-25
415.82500 3.2617e-25
415.83000 3.2618e-25
415.83500 3.2618e-25
415.84000 3.2616e-25
415.84500 3.2613e-25
415.85000 3.2612e-25
415.85500 3.2612e-25
415.86000 3.2612e-25
415.86500 3.2613e-25
415.87000 3.2612e-25
415.87500 3.2613e-25
415.88000 3.2613e-25
415.88500 3.2612e-25
415.89000 3.2613e-25
415.89500 3.2614e-25
415.90000 3.2614e-25
415.90500 3.2615e-25
415.91000 3.2615e-25
415.91500 3.2615e-25
415.92000 3.2615e-25
415.92500 3.2616e-25
415.93000 3.2618e-25
415.93500 3.2616e-25
415.94000 3.2618e-25
415.94500 3.2619e-25
415.95000 3.2619e-25
415.95500 3.2621e-25
415.96000 3.2623e-25
415.96500 3.2623e-25
415.97000 3.2623e-25
415.97500 3.2623e-25
415.98000 3.2621e-25
415.98500 3.262e-25
415.99000 3.262e-25
415.99500 3.2617e-25
416.00000 3.2619e-25
416.00500 3.262e-25
416.01000 3.2621e-25
416.01500 3.262e-25
416.02000 3.2623e-25
416.02500 3.2624e-25
416.03000 3.2624e-25
416.03500 3.2625e-25
416.04000 3.2624e-25
416.04500 3.2624e-25
416.05000 3.2625e-25
416.05500 3.2628e-25
416.06000 3.2626e-25
416.06500 3.2628e-25
416.07000 3.2628e-25
416.07500 3.2628e-25
416.08000 3.2627e-25
416.08500 3.2629e-25
416.09000 3.2627e-25
416.09500 3.2626e-25
416.10000 3.2627e-25
416.10500 3.2625e-25
416.11000 3.2622e-25
416.11500 3.2621e-25
416.12000 3.2621e-25
416.12500 3.2619e-25
416.13000 3.262e-25
416.13500 3.2621e-25
416.14000 3.2621e-25
416.14500 3.2622e-25
416.15000 3.2622e-25
416.15500 3.2623e-25
416.16000 3.2623e-25
416.16500 3.2628e-25
416.17000 3.2627e-25
416.17500 3.2627e-25
416.18000 3.2625e-25
416.18500 3.2626e-25
416.19000 3.2626e-25
416.19500 3.2625e-25
416.20000 3.2626e-25
416.20500 3.2626e-25
416.21000 3.2626e-25
416.21500 3.2629e-25
416.22000 3.2626e-25
416.22500 3.2627e-25
416.23000 3.263e-25
416.23500 3.2634e-25
416.24000 3.2632e-25
416.24500 3.2634e-25
416.25000 3.2635e-25
416.25500 3.2636e-25
416.26000 3.2635e-25
416.26500 3.2635e-25
416.27000 3.2633e-25
416.27500 3.2635e-25
416.28000 3.2635e-25
416.28500 3.2631e-25
416.29000 3.2631e-25
416.29500 3.263e-25
416.30000 3.2632e-25
416.30500 3.2633e-25
416.31000 3.2633e-25
416.31500 3.2635e-25
416.32000 3.2635e-25
416.32500 3.2635e-25
416.33000 3.2634e-25
416.33500 3.2632e-25
416.34000 3.2634e-25
416.34500 3.2636e-25
416.35000 3.2638e-25
416.35500 3.2638e-25
416.36000 3.2642e-25
416.36500 3.2643e-25
416.37000 3.2645e-25
416.37500 3.2645e-25
416.38000 3.2643e-25
416.38500 3.2642e-25
416.39000 3.2645e-25
416.39500 3.2642e-25
416.40000 3.2643e-25
416.40500 3.2645e-25
416.41000 3.2646e-25
416.41500 3.2647e-25
416.42000 3.2647e-25
416.42500 3.2648e-25
416.43000 3.2651e-25
416.43500 3.2651e-25
416.44000 3.2651e-25
416.44500 3.2652e-25
416.45000 3.2649e-25
416.45500 3.2647e-25
416.46000 3.2646e-25
416.46500 3.2647e-25
416.47000 3.2646e-25
416.47500 3.2647e-25
416.48000 3.2647e-25
416.48500 3.2647e-25
416.49000 3.2649e-25
416.49500 3.265e-25
416.50000 3.2649e-25
416.50500 3.2651e-25
416.51000 3.265e-25
416.51500 3.265e-25
416.52000 3.265e-25
416.52500 3.265e-25
416.53000 3.2649e-25
416.53500 3.2648e-25
416.54000 3.2648e-25
416.54500 3.2649e-25
416.55000 3.265e-25
416.55500 3.265e-25
416.56000 3.265e-25
416.56500 3.2653e-25
416.57000 3.2653e-25
416.57500 3.2652e-25
416.58000 3.2651e-25
416.58500 3.265e-25
416.59000 3.2651e-25
416.59500 3.2653e-25
416.60000 3.2652e-25
416.60500 3.2653e-25
416.61000 3.2653e-25
416.61500 3.2654e-25
416.62000 3.2655e-25
416.62500 3.2654e-25
416.63000 3.2654e-25
416.63500 3.2656e-25
416.64000 3.2654e-25
416.64500 3.2653e-25
416.65000 3.2654e-25
416.65500 3.2657e-25
416.66000 3.2655e-25
416.66500 3.2655e-25
416.67000 3.2656e-25
416.67500 3.2658e-25
416.68000 3.2659e-25
416.68500 3.266e-25
416.69000 3.2664e-25
416.69500 3.2665e-25
416.70000 3.2665e-25
416.70500 3.2666e-25
416.71000 3.2667e-25
416.71500 3.2666e-25
416.72000 3.2668e-25
416.72500 3.2669e-25
416.73000 3.267e-25
416.73500 3.2667e-25
416.74000 3.2665e-25
416.74500 3.2667e-25
416.75000 3.2668e-25
416.75500 3.267e-25
416.76000 3.2669e-25
416.76500 3.2672e-25
416.77000 3.2672e-25
416.77500 3.2672e-25
416.78000 3.2673e-25
416.78500 3.2676e-25
416.79000 3.2676e-25
416.79500 3.2675e-25
416.80000 3.2673e-25
416.80500 3.267e-25
416.81000 3.2671e-25
416.81500 3.2672e-25
416.82000 3.267e-25
416.82500 3.2672e-25
416.83000 3.2668e-25
416.83500 3.2669e-25
416.84000 3.267e-25
416.84500 3.267e-25
416.85000 3.2672e-25
416.85500 3.2673e-25
416.86000 3.2672e-25
416.86500 3.2673e-25
416.87000 3.2673e-25
416.87500 3.2673e-25
416.88000 3.2674e-25
416.88500 3.2675e-25
416.89000 3.2676e-25
416.89500 3.2677e-25
416.90000 3.2678e-25
416.90500 3.2677e-25
416.91000 3.2677e-25
416.91500 3.2675e-25
416.92000 3.2674e-25
416.92500 3.2677e-25
416.93000 3.2677e-25
416.93500 3.2674e-25
416.94000 3.2675e-25
416.94500 3.2676e-25
416.95000 3.2677e-25
416.95500 3.2676e-25
416.96000 3.2676e-25
416.96500 3.2677e-25
416.97000 3.2677e-25
416.97500 3.2678e-25
416.98000 3.2679e-25
416.98500 3.2678e-25
416.99000 3.2679e-25
416.99500 3.2677e-25
417.00000 3.2678e-25
417.00500 3.268e-25
417.01000 3.268e-25
417.01500 3.2679e-25
417.02000 3.2677e-25
417.02500 3.2676e-25
417.03000 3.2677e-25
417.03500 3.2678e-25
417.04000 3.2678e-25
417.04500 3.2678e-25
417.05000 3.2678e-25
417.05500 3.2678e-25
417.06000 3.2677e-25
417.06500 3.2679e-25
417.07000 3.2676e-25
417.07500 3.2674e-25
417.08000 3.2676e-25
417.08500 3.2677e-25
417.09000 3.2675e-25
417.09500 3.2676e-25
417.10000 3.2676e-25
417.10500 3.2673e-25
417.11000 3.2672e-25
417.11500 3.2673e-25
417.12000 3.2675e-25
417.12500 3.2673e-25
417.13000 3.2676e-25
417.13500 3.2675e-25
417.14000 3.2673e-25
417.14500 3.2674e-25
417.15000 3.2675e-25
417.15500 3.2675e-25
417.16000 3.2675e-25
417.16500 3.2674e-25
417.17000 3.2673e-25
417.17500 3.2674e-25
417.18000 3.2673e-25
417.18500 3.267e-25
417.19000 3.2669e-25
417.19500 3.2669e-25
417.20000 3.2666e-25
417.20500 3.2667e-25
417.21000 3.2666e-25
417.21500 3.2669e-25
417.22000 3.2668e-25
417.22500 3.2666e-25
417.23000 3.2665e-25
417.23500 3.2667e-25
417.24000 3.2668e-25
417.24500 3.2669e-25
417.25000 3.2668e-25
417.25500 3.267e-25
417.26000 3.2673e-25
417.26500 3.2673e-25
417.27000 3.2672e-25
417.27500 3.2672e-25
417.28000 3.267e-25
417.28500 3.267e-25
417.29000 3.2671e-25
417.29500 3.2669e-25
417.30000 3.267e-25
417.30500 3.2671e-25
417.31000 3.2672e-25
417.31500 3.2672e-25
417.32000 3.2672e-25
417.32500 3.2674e-25
417.33000 3.2675e-25
417.33500 3.2678e-25
417.34000 3.2678e-25
417.34500 3.2678e-25
417.35000 3.2678e-25
417.35500 3.2676e-25
417.36000 3.2675e-25
417.36500 3.2674e-25
417.37000 3.2675e-25
417.37500 3.2675e-25
417.38000 3.2674e-25
417.38500 3.2675e-25
417.39000 3.2677e-25
417.39500 3.2676e-25
417.40000 3.2676e-25
417.40500 3.2675e-25
417.41000 3.2674e-25
417.41500 3.2677e-25
417.42000 3.2677e-25
417.42500 3.2676e-25
417.43000 3.2674e-25
417.43500 3.2677e-25
417.44000 3.268e-25
417.44500 3.2679e-25
417.45000 3.2679e-25
417.45500 3.2678e-25
417.46000 3.2678e-25
417.46500 3.2678e-25
417.47000 3.2679e-25
417.47500 3.268e-25
417.48000 3.2678e-25
417.48500 3.2678e-25
417.49000 3.268e-25
417.49500 3.268e-25
417.50000 3.2681e-25
417.50500 3.2683e-25
417.51000 3.2681e-25
417.51500 3.268e-25
417.52000 3.2681e-25
417.52500 3.268e-25
417.53000 3.268e-25
417.53500 3.2678e-25
417.54000 3.2677e-25
417.54500 3.2681e-25
417.55000 3.2681e-25
417.55500 3.268e-25
417.56000 3.2679e-25
417.56500 3.2682e-25
417.57000 3.2683e-25
417.57500 3.2684e-25
417.58000 3.2683e-25
417.58500 3.2682e-25
417.59000 3.2683e-25
417.59500 3.2683e-25
417.60000 3.2684e-25
417.60500 3.2683e-25
417.61000 3.2683e-25
417.61500 3.2682e-25
417.62000 3.2683e-25
417.62500 3.2681e-25
417.63000 3.2678e-25
417.63500 3.2681e-25
417.64000 3.2682e-25
417.64500 3.2685e-25
417.65000 3.2682e-25
417.65500 3.2681e-25
417.66000 3.2682e-25
417.66500 3.2683e-25
417.67000 3.2683e-25
417.67500 3.2682e-25
417.68000 3.2681e-25
417.68500 3.2683e-25
417.69000 3.2682e-25
417.69500 3.2681e-25
417.70000 3.2682e-25
417.70500 3.2683e-25
417.71000 3.2681e-25
417.71500 3.2682e-25
417.72000 3.2679e-25
417.72500 3.268e-25
417.73000 3.2681e-25
417.73500 3.2683e-25
417.74000 3.2684e-25
417.74500 3.2684e-25
417.75000 3.2684e-25
417.75500 3.2683e-25
417.76000 3.2682e-25
417.76500 3.2683e-25
417.77000 3.2683e-25
417.77500 3.2683e-25
417.78000 3.2683e-25
417.78500 3.2685e-25
417.79000 3.2686e-25
417.79500 3.2686e-25
417.80000 3.2686e-25
417.80500 3.2689e-25
417.81000 3.2688e-25
417.81500 3.2688e-25
417.82000 3.2691e-25
417.82500 3.2692e-25
417.83000 3.269e-25
417.83500 3.2691e-25
417.84000 3.2691e-25
417.84500 3.269e-25
417.85000 3.2689e-25
417.85500 3.2691e-25
417.86000 3.2692e-25
417.86500 3.2691e-25
417.87000 3.2695e-25
417.87500 3.2694e-25
417.88000 3.2694e-25
417.88500 3.2697e-25
417.89000 3.2697e-25
417.89500 3.2695e-25
417.90000 3.2694e-25
417.90500 3.2694e-25
417.91000 3.2694e-25
417.91500 3.2696e-25
417.92000 3.2696e-25
417.92500 3.2698e-25
417.93000 3.27e-25
417.93500 3.27e-25
417.94000 3.27e-25
417.94500 3.2699e-25
417.95000 3.2698e-25
417.95500 3.2701e-25
417.96000 3.2698e-25
417.96500 3.2699e-25
417.97000 3.2699e-25
417.97500 3.2699e-25
417.98000 3.2701e-25
417.98500 3.2702e-25
417.99000 3.2701e-25
417.99500 3.2701e-25
418.00000 3.2702e-25
418.00500 3.27e-25
418.01000 3.2701e-25
418.01500 3.2699e-25
418.02000 3.2699e-25
418.02500 3.2697e-25
418.03000 3.2698e-25
418.03500 3.2698e-25
418.04000 3.2701e-25
418.04500 3.2702e-25
418.05000 3.2701e-25
418.05500 3.2703e-25
418.06000 3.2705e-25
418.06500 3.2705e-25
418.07000 3.2707e-25
418.07500 3.2707e-25
418.08000 3.2706e-25
418.08500 3.2707e-25
418.09000 3.2706e-25
418.09500 3.2705e-25
418.10000 3.2706e-25
418.10500 3.2706e-25
418.11000 3.2708e-25
418.11500 3.2707e-25
418.12000 3.271e-25
418.12500 3.2711e-25
418.13000 3.2713e-25
418.13500 3.2713e-25
418.14000 3.2712e-25
418.14500 3.2713e-25
418.15000 3.2711e-25
418.15500 3.2713e-25
418.16000 3.2714e-25
418.16500 3.2714e-25
418.17000 3.2713e-25
418.17500 3.2716e-25
418.18000 3.2716e-25
418.18500 3.2718e-25
418.19000 3.2715e-25
418.19500 3.2714e-25
418.20000 3.2716e-25
418.20500 3.2718e-25
418.21000 3.272e-25
418.21500 3.2718e-25
418.22000 3.2716e-25
418.22500 3.2716e-25
418.23000 3.2716e-25
418.23500 3.2712e-25
418.24000 3.2712e-25
418.24500 3.2711e-25
418.25000 3.271e-25
418.25500 3.2708e-25
418.26000 3.2709e-25
418.26500 3.2711e-25
418.27000 3.2711e-25
418.27500 3.271e-25
418.28000 3.2713e-25
418.28500 3.2714e-25
418.29000 3.2715e-25
418.29500 3.2714e-25
418.30000 3.2715e-25
418.30500 3.2714e-25
418.31000 3.2711e-25
418.31500 3.2712e-25
418.32000 3.2715e-25
418.32500 3.2715e-25
418.33000 3.2716e-25
418.33500 3.2715e-25
418.34000 3.2715e-25
418.34500 3.2716e-25
418.35000 3.2719e-25
418.35500 3.2718e-25
418.36000 3.2722e-25
418.36500 3.2721e-25
418.37000 3.2723e-25
418.37500 3.2721e-25
418.38000 3.2722e-25
418.38500 3.2723e-25
418.39000 3.2723e-25
418.39500 3.2723e-25
418.40000 3.2721e-25
418.40500 3.2723e-25
418.41000 3.2722e-25
418.41500 3.2723e-25
418.42000 3.2723e-25
418.42500 3.2725e-25
418.43000 3.272e-25
418.43500 3.2719e-25
418.44000 3.2722e-25
418.44500 3.2723e-25
418.45000 3.2724e-25
418.45500 3.2726e-25
418.46000 3.2725e-25
418.46500 3.2725e-25
418.47000 3.2723e-25
418.47500 3.2725e-25
418.48000 3.2725e-25
418.48500 3.2724e-25
418.49000 3.2723e-25
418.49500 3.2724e-25
418.50000 3.2724e-25
418.50500 3.2722e-25
418.51000 3.2725e-25
418.51500 3.2725e-25
418.52000 3.2728e-25
418.52500 3.273e-25
418.53000 3.2733e-25
418.53500 3.2733e-25
418.54000 3.2733e-25
418.54500 3.2731e-25
418.55000 3.2732e-25
418.55500 3.2733e-25
418.56000 3.2733e-25
418.56500 3.2732e-25
418.57000 3.2732e-25
418.57500 3.2733e-25
418.58000 3.2731e-25
418.58500 3.273e-25
418.59000 3.2731e-25
418.59500 3.2734e-25
418.60000 3.2735e-25
418.60500 3.2736e-25
418.61000 3.2736e-25
418.61500 3.2737e-25
418.62000 3.2738e-25
418.62500 3.2737e-25
418.63000 3.2737e-25
418.63500 3.274e-25
418.64000 3.2739e-25
418.64500 3.2739e-25
418.65000 3.2738e-25
418.65500 3.2738e-25
418.66000 3.2737e-25
418.66500 3.2738e-25
418.67000 3.2736e-25
418.67500 3.2735e-25
418.68000 3.2735e-25
418.68500 3.2735e-25
418.69000 3.2735e-25
418.69500 3.2736e-25
418.70000 3.2737e-25
418.70500 3.2737e-25
418.71000 3.2737e-25
418.71500 3.2737e-25
418.72000 3.2739e-25
418.72500 3.2742e-25
418.73000 3.2742e-25
418.73500 3.2741e-25
418.74000 3.2741e-25
418.74500 3.2744e-25
418.75000 3.2744e-25
418.75500 3.2746e-25
418.76000 3.2747e-25
418.76500 3.2746e-25
418.77000 3.2748e-25
418.77500 3.2749e-25
418.78000 3.2749e-25
418.78500 3.2748e-25
418.79000 3.275e-25
418.79500 3.2749e-25
418.80000 3.2749e-25
418.80500 3.275e-25
418.81000 3.275e-25
418.81500 3.2751e-25
418.82000 3.2751e-25
418.82500 3.275e-25
418.83000 3.2749e-25
418.83500 3.2749e-25
418.84000 3.275e-25
418.84500 3.2749e-25
418.85000 3.2748e-25
418.85500 3.2747e-25
418.86000 3.2748e-25
418.86500 3.2747e-25
418.87000 3.2747e-25
418.87500 3.2748e-25
418.88000 3.2747e-25
418.88500 3.2746e-25
418.89000 3.2746e-25
418.89500 3.2745e-25
418.90000 3.2747e-25
418.90500 3.2747e-25
418.91000 3.2747e-25
418.91500 3.2747e-25
418.92000 3.2745e-25
418.92500 3.2747e-25
418.93000 3.2748e-25
418.93500 3.2748e-25
418.94000 3.2751e-25
418.94500 3.275e-25
418.95000 3.2751e-25
418.95500 3.2749e-25
418.96000 3.2746e-25
418.96500 3.2746e-25
418.97000 3.2747e-25
418.97500 3.2747e-25
418.98000 3.2746e-25
418.98500 3.2747e-25
418.99000 3.2748e-25
418.99500 3.2749e-25
419.00000 3.2748e-25
419.00500 3.2746e-25
419.01000 3.2747e-25
419.01500 3.2743e-25
419.02000 3.2744e-25
419.02500 3.274e-25
419.03000 3.274e-25
419.03500 3.2739e-25
419.04000 3.2739e-25
419.04500 3.2737e-25
419.05000 3.2737e-25
419.05500 3.2735e-25
419.06000 3.2737e-25
419.06500 3.2737e-25
419.07000 3.274e-25
419.07500 3.2738e-25
419.08000 3.2738e-25
419.08500 3.274e-25
419.09000 3.2738e-25
419.09500 3.2739e-25
419.10000 3.2739e-25
419.10500 3.2739e-25
419.11000 3.2737e-25
419.11500 3.2737e-25
419.12000 3.2737e-25
419.12500 3.2737e-25
419.13000 3.2736e-25
419.13500 3.2735e-25
419.14000 3.2735e-25
419.14500 3.2734e-25
419.15000 3.2733e-25
419.15500 3.2735e-25
419.16000 3.2735e-25
419.16500 3.2734e-25
419.17000 3.2733e-25
419.17500 3.2734e-25
419.18000 3.2735e-25
419.18500 3.2735e-25
419.19000 3.2735e-25
419.19500 3.2734e-25
419.20000 3.2734e-25
419.20500 3.2733e-25
419.21000 3.2734e-25
419.21500 3.2732e-25
419.22000 3.2733e-25
419.22500 3.2733e-25
419.23000 3.2734e-25
419.23500 3.2735e-25
419.24000 3.2735e-25
419.24500 3.2735e-25
419.25000 3.2733e-25
419.25500 3.2734e-25
419.26000 3.2733e-25
419.26500 3.2733e-25
419.27000 3.2733e-25
419.27500 3.2733e-25
419.28000 3.2734e-25
419.28500 3.2734e-25
419.29000 3.2735e-25
419.29500 3.2734e-25
419.30000 3.2732e-25
419.30500 3.2733e-25
419.31000 3.2729e-25
419.31500 3.2729e-25
419.32000 3.2728e-25
419.32500 3.273e-25
419.33000 3.2729e-25
419.33500 3.273e-25
419.34000 3.2732e-25
419.34500 3.2728e-25
419.35000 3.273e-25
419.35500 3.273e-25
419.36000 3.2732e-25
419.36500 3.2731e-25
419.37000 3.2731e-25
419.37500 3.2733e-25
419.38000 3.2734e-25
419.38500 3.2736e-25
419.39000 3.2737e-25
419.39500 3.2739e-25
419.40000 3.2739e-25
419.40500 3.2739e-25
419.41000 3.2739e-25
419.41500 3.2738e-25
419.42000 3.2743e-25
419.42500 3.2743e-25
419.43000 3.2743e-25
419.43500 3.2745e-25
419.44000 3.2748e-25
419.44500 3.2748e-25
419.45000 3.2749e-25
419.45500 3.2752e-25
419.46000 3.2756e-25
419.46500 3.2759e-25
419.47000 3.2763e-25
419.47500 3.2766e-25
419.48000 3.2772e-25
419.48500 3.2773e-25
419.49000 3.278e-25
419.49500 3.2787e-25
419.50000 3.2793e-25
419.50500 3.2801e-25
419.51000 3.2809e-25
419.51500 3.2818e-25
419.52000 3.2828e-25
419.52500 3.2832e-25
419.53000 3.2844e-25
419.53500 3.2856e-25
419.54000 3.2866e-25
419.54500 3.2881e-25
419.55000 3.2894e-25
419.55500 3.291e-25
419.56000 3.2927e-25
419.56500 3.294e-25
419.57000 3.296e-25
419.57500 3.2978e-25
419.58000 3.3002e-25
419.58500 3.3023e-25
419.59000 3.3045e-25
419.59500 3.3068e-25
419.60000 3.3095e-25
419.60500 3.3123e-25
419.61000 3.3149e-25
419.61500 3.3182e-25
419.62000 3.3213e-25
419.62500 3.3247e-25
419.63000 3.328e-25
419.63500 3.3315e-25
419.64000 3.3352e-25
419.64500 3.3388e-25
419.65000 3.3428e-25
419.65500 3.3466e-25
419.66000 3.3507e-25
419.66500 3.355e-25
419.67000 3.3593e-25
419.67500 3.3635e-25
419.68000 3.3681e-25
419.68500 3.3723e-25
419.69000 3.3768e-25
419.69500 3.3814e-25
419.70000 3.3862e-25
419.70500 3.3906e-25
419.71000 3.3951e-25
419.71500 3.3998e-25
419.72000 3.4046e-25
419.72500 3.4095e-25
419.73000 3.4143e-25
419.73500 3.4194e-25
419.74000 3.4242e-25
419.74500 3.4295e-25
419.75000 3.4346e-25
419.75500 3.44e-25
419.76000 3.4451e-25
419.76500 3.4502e-25
419.77000 3.4553e-25
419.77500 3.4605e-25
419.78000 3.4657e-25
419.78500 3.4708e-25
419.79000 3.4759e-25
419.79500 3.4809e-25
419.80000 3.4858e-25
419.80500 3.4913e-25
419.81000 3.4964e-25
419.81500 3.5017e-25
419.82000 3.507e-25
419.82500 3.5122e-25
419.83000 3.5172e-25
419.83500 3.5224e-25
419.84000 3.5275e-25
419.84500 3.5326e-25
419.85000 3.5377e-25
419.85500 3.5426e-25
419.86000 3.5469e-25
419.86500 3.5515e-25
419.87000 3.5562e-25
419.87500 3.5606e-25
419.88000 3.5647e-25
419.88500 3.5686e-25
419.89000 3.572e-25
419.89500 3.5753e-25
419.90000 3.5788e-25
419.90500 3.5817e-25
419.91000 3.5845e-25
419.91500 3.5874e-25
419.92000 3.5899e-25
419.92500 3.5924e-25
419.93000 3.5946e-25
419.93500 3.5967e-25
419.94000 3.5986e-25
419.94500 3.6001e-25
419.95000 3.6015e-25
419.95500 3.603e-25
419.96000 3.6044e-25
419.96500 3.6051e-25
419.97000 3.6061e-25
419.97500 3.6068e-25
419.98000 3.6072e-25
419.98500 3.6077e-25
419.99000 3.608e-25
419.99500 3.6079e-25
420.00000 3.6077e-25
420.00500 3.6076e-25
420.01000 3.6072e-25
420.01500 3.6064e-25
420.02000 3.6056e-25
420.02500 3.6047e-25
420.03000 3.6043e-25
420.03500 3.6032e-25
420.04000 3.6021e-25
420.04500 3.6005e-25
420.05000 3.5989e-25
420.05500 3.5974e-25
420.06000 3.5957e-25
420.06500 3.5937e-25
420.07000 3.5916e-25
420.07500 3.5892e-25
420.08000 3.5871e-25
420.08500 3.5845e-25
420.09000 3.582e-25
420.09500 3.5791e-25
420.10000 3.576e-25
420.10500 3.5733e-25
420.11000 3.5699e-25
420.11500 3.5668e-25
420.12000 3.5631e-25
420.12500 3.5593e-25
420.13000 3.5556e-25
420.13500 3.5516e-25
420.14000 3.5475e-25
420.14500 3.5433e-25
420.15000 3.539e-25
420.15500 3.5348e-25
420.16000 3.5303e-25
420.16500 3.5258e-25
420.17000 3.5213e-25
420.17500 3.5167e-25
420.18000 3.5119e-25
420.18500 3.5072e-25
420.19000 3.5023e-25
420.19500 3.4975e-25
420.20000 3.4925e-25
420.20500 3.4876e-25
420.21000 3.4828e-25
420.21500 3.4778e-25
420.22000 3.4727e-25
420.22500 3.4678e-25
420.23000 3.4627e-25
420.23500 3.4578e-25
420.24000 3.4526e-25
420.24500 3.4476e-25
420.25000 3.4423e-25
420.25500 3.4373e-25
420.26000 3.4322e-25
420.26500 3.4274e-25
420.27000 3.4223e-25
420.27500 3.4173e-25
420.28000 3.4123e-25
420.28500 3.4071e-25
420.29000 3.4024e-25
420.29500 3.3976e-25
420.30000 3.3927e-25
420.30500 3.3878e-25
420.31000 3.383e-25
420.31500 3.3781e-25
420.32000 3.3733e-25
420.32500 3.3687e-25
420.33000 3.364e-25
420.33500 3.3594e-25
420.34000 3.3548e-25
420.34500 3.3504e-25
420.35000 3.3459e-25
420.35500 3.3416e-25
420.36000 3.3374e-25
420.36500 3.3332e-25
420.37000 3.3292e-25
420.37500 3.3253e-25
420.38000 3.3217e-25
420.38500 3.3184e-25
420.39000 3.315e-25
420.39500 3.3118e-25
420.40000 3.3087e-25
420.40500 3.3059e-25
420.41000 3.3032e-25
420.41500 3.3009e-25
420.42000 3.2985e-25
420.42500 3.2964e-25
420.43000 3.2947e-25
420.43500 3.2929e-25
420.44000 3.2912e-25
420.44500 3.2892e-25
420.45000 3.2878e-25
420.45500 3.2865e-25
420.46000 3.2851e-25
420.46500 3.2841e-25
420.47000 3.2831e-25
420.47500 3.2822e-25
420.48000 3.2814e-25
420.48500 3.2807e-25
420.49000 3.2798e-25
420.49500 3.2791e-25
420.50000 3.2785e-25
420.50500 3.2777e-25
420.51000 3.2773e-25
420.51500 3.277e-25
420.52000 3.2766e-25
420.52500 3.2761e-25
420.53000 3.2761e-25
420.53500 3.2755e-25
420.54000 3.2755e-25
420.54500 3.2754e-25
420.55000 3.2755e-25
420.55500 3.2752e-25
420.56000 3.2753e-25
420.56500 3.2749e-25
420.57000 3.2747e-25
420.57500 3.2745e-25
420.58000 3.2746e-25
420.58500 3.2746e-25
420.59000 3.2745e-25
420.59500 3.2747e-25
420.60000 3.2746e-25
420.60500 3.2746e-25
420.61000 3.2745e-25
420.61500 3.2743e-25
420.62000 3.2742e-25
420.62500 3.2741e-25
420.63000 3.2741e-25
420.63500 3.2739e-25
420.64000 3.2738e-25
420.64500 3.2737e-25
420.65000 3.2736e-25
420.65500 3.2734e-25
420.66000 3.2732e-25
420.66500 3.2734e-25
420.67000 3.2733e-25
420.67500 3.2731e-25
420.68000 3.2731e-25
420.68500 3.2733e-25
420.69000 3.2732e-25
420.69500 3.2732e-25
420.70000 3.2732e-25
420.70500 3.2732e-25
420.71000 3.2734e-25
420.71500 3.2736e-25
420.72000 3.2736e-25
420.72500 3.2737e-25
420.73000 3.2738e-25
420.73500 3.2738e-25
420.74000 3.2741e-25
420.74500 3.274e-25
420.75000 3.2741e-25
420.75500 3.2741e-25
420.76000 3.2739e-25
420.76500 3.2739e-25
420.77000 3.2736e-25
420.77500 3.2734e-25
420.78000 3.2735e-25
420.78500 3.2736e-25
420.79000 3.2737e-25
420.79500 3.2736e-25
420.80000 3.2736e-25
420.80500 3.2737e-25
420.81000 3.2734e-25
420.81500 3.2735e-25
420.82000 3.2735e-25
420.82500 3.2735e-25
420.83000 3.2737e-25
420.83500 3.2738e-25
420.84000 3.2736e-25
420.84500 3.2736e-25
420.85000 3.2737e-25
420.85500 3.2736e-25
420.86000 3.2735e-25
420.86500 3.2735e-25
420.87000 3.2733e-25
420.87500 3.2736e-25
420.88000 3.2735e-25
420.88500 3.2737e-25
420.89000 3.2737e-25
420.89500 3.2739e-25
420.90000 3.2739e-25
420.90500 3.2737e-25
420.91000 3.2735e-25
420.91500 3.2733e-25
420.92000 3.2732e-25
420.92500 3.2734e-25
420.93000 3.2734e-25
420.93500 3.2734e-25
420.94000 3.2734e-25
420.94500 3.2734e-25
420.95000 3.2736e-25
420.95500 3.2737e-25
420.96000 3.2738e-25
420.96500 3.2738e-25
420.97000 3.2739e-25
420.97500 3.2738e-25
420.98000 3.2739e-25
420.98500 3.2741e-25
420.99000 3.2741e-25
420.99500 3.2741e-25
421.00000 3.2743e-25
421.00500 3.2743e-25
421.01000 3.2743e-25
421.01500 3.2743e-25
421.02000 3.2743e-25
421.02500 3.2745e-25
421.03000 3.2747e-25
421.03500 3.2748e-25
421.04000 3.2751e-25
421.04500 3.2754e-25
421.05000 3.2752e-25
421.05500 3.2752e-25
421.06000 3.2754e-25
421.06500 3.2754e-25
421.07000 3.2754e-25
421.07500 3.2755e-25
421.08000 3.2756e-25
421.08500 3.2755e-25
421.09000 3.2756e-25
421.09500 3.2757e-25
421.10000 3.2753e-25
421.10500 3.2752e-25
421.11000 3.2752e-25
421.11500 3.2753e-25
421.12000 3.2754e-25
421.12500 3.2754e-25
421.13000 3.2755e-25
421.13500 3.2754e-25
421.14000 3.2755e-25
421.14500 3.2755e-25
421.15000 3.2756e-25
421.15500 3.2755e-25
421.16000 3.2756e-25
421.16500 3.2755e-25
421.17000 3.2754e-25
421.17500 3.2756e-25
421.18000 3.2756e-25
421.18500 3.2758e-25
421.19000 3.2758e-25
421.19500 3.2761e-25
421.20000 3.2762e-25
421.20500 3.2763e-25
421.21000 3.2768e-25
421.21500 3.277e-25
421.22000 3.277e-25
421.22500 3.2771e-25
421.23000 3.2768e-25
421.23500 3.2769e-25
421.24000 3.2769e-25
421.24500 3.2766e-25
421.25000 3.2766e-25
421.25500 3.2768e-25
421.26000 3.2769e-25
421.26500 3.2768e-25
421.27000 3.2766e-25
421.27500 3.2767e-25
421.28000 3.2768e-25
421.28500 3.2769e-25
421.29000 3.277e-25
421.29500 3.2771e-25
421.30000 3.277e-25
421.30500 3.277e-25
421.31000 3.2769e-25
421.31500 3.2771e-25
421.32000 3.2772e-25
421.32500 3.2771e-25
421.33000 3.2771e-25
421.33500 3.2772e-25
421.34000 3.2771e-25
421.34500 3.2769e-25
421.35000 3.2771e-25
421.35500 3.2771e-25
421.36000 3.2773e-25
421.36500 3.2772e-25
421.37000 3.2772e-25
421.37500 3.2772e-25
421.38000 3.2767e-25
421.38500 3.2766e-25
421.39000 3.2766e-25
421.39500 3.2767e-25
421.40000 3.2764e-25
421.40500 3.2766e-25
421.41000 3.2765e-25
421.41500 3.2766e-25
421.42000 3.2768e-25
421.42500 3.277e-25
421.43000 3.2773e-25
421.43500 3.2774e-25
421.44000 3.2771e-25
421.44500 3.2775e-25
421.45000 3.2777e-25
421.45500 3.2775e-25
421.46000 3.2777e-25
421.46500 3.2775e-25
421.47000 3.2773e-25
421.47500 3.2772e-25
421.48000 3.2773e-25
421.48500 3.2773e-25
421.49000 3.2772e-25
421.49500 3.2771e-25
421.50000 3.2769e-25
421.50500 3.2767e-25
421.51000 3.2766e-25
421.51500 3.2766e-25
421.52000 3.2767e-25
421.52500 3.2768e-25
421.53000 3.2769e-25
421.53500 3.2769e-25
421.54000 3.2768e-25
421.54500 3.2768e-25
421.55000 3.2767e-25
421.55500 3.2767e-25
421.56000 3.2767e-25
421.56500 3.277e-25
421.57000 3.2768e-25
421.57500 3.2767e-25
421.58000 3.2769e-25
421.58500 3.2771e-25
421.59000 3.277e-25
421.59500 3.2768e-25
421.60000 3.2766e-25
421.60500 3.2768e-25
421.61000 3.2769e-25
421.61500 3.2769e-25
421.62000 3.2768e-25
421.62500 3.2768e-25
421.63000 3.2769e-25
421.63500 3.2768e-25
421.64000 3.2766e-25
421.64500 3.2766e-25
421.65000 3.2769e-25
421.65500 3.277e-25
421.66000 3.277e-25
421.66500 3.2771e-25
421.67000 3.2774e-25
421.67500 3.2772e-25
421.68000 3.277e-25
421.68500 3.277e-25
421.69000 3.2769e-25
421.69500 3.277e-25
421.70000 3.2768e-25
421.70500 3.2766e-25
421.71000 3.2765e-25
421.71500 3.2764e-25
421.72000 3.2761e-25
421.72500 3.2761e-25
421.73000 3.276e-25
421.73500 3.2762e-25
421.74000 3.2764e-25
421.74500 3.2764e-25
421.75000 3.2762e-25
421.75500 3.2761e-25
421.76000 3.2761e-25
421.76500 3.2761e-25
421.77000 3.2761e-25
421.77500 3.2762e-25
421.78000 3.2763e-25
421.78500 3.2766e-25
421.79000 3.2767e-25
421.79500 3.277e-25
421.80000 3.2768e-25
421.80500 3.2768e-25
421.81000 3.2767e-25
421.81500 3.2769e-25
421.82000 3.277e-25
421.82500 3.277e-25
421.83000 3.2769e-25
421.83500 3.277e-25
421.84000 3.277e-25
421.84500 3.277e-25
421.85000 3.2771e-25
421.85500 3.2771e-25
421.86000 3.2771e-25
421.86500 3.277e-25
421.87000 3.2771e-25
421.87500 3.2771e-25
421.88000 3.2771e-25
421.88500 3.2774e-25
421.89000 3.2776e-25
421.89500 3.2776e-25
421.90000 3.2776e-25
421.90500 3.2774e-25
421.91000 3.2775e-25
421.91500 3.2771e-25
421.92000 3.2773e-25
421.92500 3.2775e-25
421.93000 3.2774e-25
421.93500 3.2772e-25
421.94000 3.2772e-25
421.94500 3.2772e-25
421.95000 3.2771e-25
421.95500 3.2773e-25
421.96000 3.2775e-25
421.96500 3.2777e-25
421.97000 3.2781e-25
421.97500 3.2781e-25
421.98000 3.2783e-25
421.98500 3.2785e-25
421.99000 3.2787e-25
421.99500 3.2786e-25
422.00000 3.2786e-25
422.00500 3.2786e-25
422.01000 3.2789e-25
422.01500 3.2787e-25
422.02000 3.2787e-25
422.02500 3.2788e-25
422.03000 3.2791e-25
422.03500 3.2788e-25
422.04000 3.2787e-25
422.04500 3.2788e-25
422.05000 3.2787e-25
422.05500 3.2786e-25
422.06000 3.2787e-25
422.06500 3.2785e-25
422.07000 3.2784e-25
422.07500 3.2783e-25
422.08000 3.2785e-25
422.08500 3.2785e-25
422.09000 3.2785e-25
422.09500 3.2786e-25
422.10000 3.2788e-25
422.10500 3.2789e-25
422.11000 3.2788e-25
422.11500 3.2789e-25
422.12000 3.2786e-25
422.12500 3.2787e-25
422.13000 3.2788e-25
422.13500 3.2787e-25
422.14000 3.2784e-25
422.14500 3.2788e-25
422.15000 3.2786e-25
422.15500 3.2786e-25
422.16000 3.2783e-25
422.16500 3.2785e-25
422.17000 3.2785e-25
422.17500 3.2785e-25
422.18000 3.2787e-25
422.18500 3.2787e-25
422.19000 3.2787e-25
422.19500 3.2786e-25
422.20000 3.2786e-25
422.20500 3.2788e-25
422.21000 3.2786e-25
422.21500 3.2784e-25
422.22000 3.2784e-25
422.22500 3.2786e-25
422.23000 3.2785e-25
422.23500 3.2786e-25
422.24000 3.2787e-25
422.24500 3.2788e-25
422.25000 3.2788e-25
422.25500 3.2789e-25
422.26000 3.2788e-25
422.26500 3.2787e-25
422.27000 3.2787e-25
422.27500 3.2789e-25
422.28000 3.2789e-25
422.28500 3.2788e-25
422.29000 3.2787e-25
422.29500 3.2788e-25
422.30000 3.2787e-25
422.30500 3.2787e-25
422.31000 3.2786e-25
422.31500 3.2786e-25
422.32000 3.2785e-25
422.32500 3.2785e-25
422.33000 3.2786e-25
422.33500 3.2787e-25
422.34000 3.2784e-25
422.34500 3.2784e-25
422.35000 3.2787e-25
422.35500 3.2787e-25
422.36000 3.2789e-25
422.36500 3.279e-25
422.37000 3.2791e-25
422.37500 3.2789e-25
422.38000 3.2789e-25
422.38500 3.2789e-25
422.39000 3.2789e-25
422.39500 3.2789e-25
422.40000 3.2789e-25
422.40500 3.2787e-25
422.41000 3.279e-25
422.41500 3.2794e-25
422.42000 3.2796e-25
422.42500 3.2794e-25
422.43000 3.2793e-25
422.43500 3.2792e-25
422.44000 3.2792e-25
422.44500 3.2789e-25
422.45000 3.2791e-25
422.45500 3.279e-25
422.46000 3.2788e-25
422.46500 3.2788e-25
422.47000 3.2789e-25
422.47500 3.2787e-25
422.48000 3.2786e-25
422.48500 3.2788e-25
422.49000 3.2789e-25
422.49500 3.2788e-25
422.50000 3.2789e-25
422.50500 3.279e-25
422.51000 3.2791e-25
422.51500 3.2791e-25
422.52000 3.2791e-25
422.52500 3.279e-25
422.53000 3.2793e-25
422.53500 3.2791e-25
422.54000 3.2794e-25
422.54500 3.2794e-25
422.55000 3.2794e-25
422.55500 3.2793e-25
422.56000 3.2793e-25
422.56500 3.2793e-25
422.57000 3.2793e-25
422.57500 3.2794e-25
422.58000 3.2795e-25
422.58500 3.2795e-25
422.59000 3.2796e-25
422.59500 3.2795e-25
422.60000 3.2796e-25
422.60500 3.2798e-25
422.61000 3.2796e-25
422.61500 3.2798e-25
422.62000 3.2798e-25
422.62500 3.2799e-25
422.63000 3.2801e-25
422.63500 3.2801e-25
422.64000 3.28e-25
422.64500 3.2803e-25
422.65000 3.2805e-25
422.65500 3.2808e-25
422.66000 3.2808e-25
422.66500 3.2809e-25
422.67000 3.2808e-25
422.67500 3.281e-25
422.68000 3.2811e-25
422.68500 3.2812e-25
422.69000 3.2813e-25
422.69500 3.2812e-25
422.70000 3.2813e-25
422.70500 3.2815e-25
422.71000 3.2815e-25
422.71500 3.2815e-25
422.72000 3.2815e-25
422.72500 3.2816e-25
422.73000 3.2817e-25
422.73500 3.2816e-25
422.74000 3.2817e-25
422.74500 3.2816e-25
422.75000 3.2817e-25
422.75500 3.2815e-25
422.76000 3.2813e-25
422.76500 3.2813e-25
422.77000 3.2812e-25
422.77500 3.281e-25
422.78000 3.2812e-25
422.78500 3.2811e-25
422.79000 3.2812e-25
422.79500 3.2813e-25
422.80000 3.2811e-25
422.80500 3.2813e-25
422.81000 3.2814e-25
422.81500 3.2813e-25
422.82000 3.2813e-25
422.82500 3.2816e-25
422.83000 3.2817e-25
422.83500 3.2818e-25
422.84000 3.2818e-25
422.84500 3.2817e-25
422.85000 3.2817e-25
422.85500 3.2821e-25
422.86000 3.2819e-25
422.86500 3.2819e-25
422.87000 3.2817e-25
422.87500 3.2816e-25
422.88000 3.2814e-25
422.88500 3.2815e-25
422.89000 3.2815e-25
422.89500 3.2815e-25
422.90000 3.2815e-25
422.90500 3.2814e-25
422.91000 3.2814e-25
422.91500 3.2815e-25
422.92000 3.2812e-25
422.92500 3.2814e-25
422.93000 3.2812e-25
422.93500 3.2814e-25
422.94000 3.2815e-25
422.94500 3.2815e-25
422.95000 3.2816e-25
422.95500 3.2814e-25
422.96000 3.2813e-25
422.96500 3.2812e-25
422.97000 3.281e-25
422.97500 3.281e-25
422.98000 3.2811e-25
422.98500 3.2811e-25
422.99000 3.2813e-25
422.99500 3.2811e-25
423.00000 3.2809e-25
423.00500 3.281e-25
423.01000 3.2811e-25
423.01500 3.2808e-25
423.02000 3.2807e-25
423.02500 3.2809e-25
423.03000 3.281e-25
423.03500 3.2807e-25
423.04000 3.2808e-25
423.04500 3.281e-25
423.05000 3.281e-25
423.05500 3.2809e-25
423.06000 3.2808e-25
423.06500 3.2806e-25
423.07000 3.2808e-25
423.07500 3.2807e-25
423.08000 3.2807e-25
423.08500 3.2807e-25
423.09000 3.2807e-25
423.09500 3.2805e-25
423.10000 3.2804e-25
423.10500 3.2806e-25
423.11000 3.2803e-25
423.11500 3.2804e-25
423.12000 3.2803e-25
423.12500 3.2805e-25
423.13000 3.2804e-25
423.13500 3.2804e-25
423.14000 3.2807e-25
423.14500 3.2806e-25
423.15000 3.2806e-25
423.15500 3.2804e-25
423.16000 3.2803e-25
423.16500 3.2805e-25
423.17000 3.2802e-25
423.17500 3.2806e-25
423.18000 3.2805e-25
423.18500 3.2805e-25
423.19000 3.2804e-25
423.19500 3.2802e-25
423.20000 3.2804e-25
423.20500 3.2805e-25
423.21000 3.2804e-25
423.21500 3.2803e-25
423.22000 3.2802e-25
423.22500 3.28e-25
423.23000 3.28e-25
423.23500 3.28e-25
423.24000 3.28e-25
423.24500 3.2799e-25
423.25000 3.2799e-25
423.25500 3.2802e-25
423.26000 3.2803e-25
423.26500 3.2804e-25
423.27000 3.2806e-25
423.27500 3.2807e-25
423.28000 3.2809e-25
423.28500 3.2809e-25
423.29000 3.2808e-25
423.29500 3.2808e-25
423.30000 3.2805e-25
423.30500 3.2804e-25
423.31000 3.2805e-25
423.31500 3.2807e-25
423.32000 3.2807e-25
423.32500 3.2807e-25
423.33000 3.2806e-25
423.33500 3.2806e-25
423.34000 3.2805e-25
423.34500 3.2805e-25
423.35000 3.2806e-25
423.35500 3.2806e-25
423.36000 3.2803e-25
423.36500 3.2802e-25
423.37000 3.2805e-25
423.37500 3.2805e-25
423.38000 3.2808e-25
423.38500 3.2811e-25
423.39000 3.2807e-25
423.39500 3.2807e-25
423.40000 3.2808e-25
423.40500 3.2808e-25
423.41000 3.2808e-25
423.41500 3.2811e-25
423.42000 3.2809e-25
423.42500 3.2812e-25
423.43000 3.2808e-25
423.43500 3.281e-25
423.44000 3.281e-25
423.44500 3.2809e-25
423.45000 3.2809e-25
423.45500 3.2808e-25
423.46000 3.281e-25
423.46500 3.281e-25
423.47000 3.2811e-25
423.47500 3.2811e-25
423.48000 3.2812e-25
423.48500 3.2812e-25
423.49000 3.281e-25
423.49500 3.2807e-25
423.50000 3.2807e-25
423.50500 3.2807e-25
423.51000 3.2807e-25
423.51500 3.2807e-25
423.52000 3.2808e-25
423.52500 3.2808e-25
423.53000 3.2808e-25
423.53500 3.2808e-25
423.54000 3.281e-25
423.54500 3.281e-25
423.55000 3.2809e-25
423.55500 3.2808e-25
423.56000 3.2808e-25
423.56500 3.281e-25
423.57000 3.281e-25
423.57500 3.2808e-25
423.58000 3.2807e-25
423.58500 3.2809e-25
423.59000 3.2811e-25
423.59500 3.2811e-25
423.60000 3.2811e-25
423.60500 3.2813e-25
423.61000 3.2812e-25
423.61500 3.2813e-25
423.62000 3.2813e-25
423.62500 3.2814e-25
423.63000 3.2813e-25
423.63500 3.2812e-25
423.64000 3.2813e-25
423.64500 3.2813e-25
423.65000 3.2814e-25
423.65500 3.2813e-25
423.66000 3.2814e-25
423.66500 3.2817e-25
423.67000 3.2815e-25
423.67500 3.2816e-25
423.68000 3.2817e-25
423.68500 3.2817e-25
423.69000 3.2817e-25
423.69500 3.2817e-25
423.70000 3.2817e-25
423.70500 3.2815e-25
423.71000 3.2817e-25
423.71500 3.2816e-25
423.72000 3.2817e-25
423.72500 3.282e-25
423.73000 3.2823e-25
423.73500 3.2824e-25
423.74000 3.2825e-25
423.74500 3.2824e-25
423.75000 3.2823e-25
423.75500 3.2822e-25
423.76000 3.282e-25
423.76500 3.2823e-25
423.77000 3.2821e-25
423.77500 3.2823e-25
423.78000 3.2823e-25
423.78500 3.2821e-25
423.79000 3.2821e-25
423.79500 3.2818e-25
423.80000 3.2818e-25
423.80500 3.2819e-25
423.81000 3.2819e-25
423.81500 3.2819e-25
423.82000 3.282e-25
423.82500 3.2818e-25
423.83000 3.282e-25
423.83500 3.2818e-25
423.84000 3.282e-25
423.84500 3.2821e-25
423.85000 3.2821e-25
423.85500 3.2819e-25
423.86000 3.2821e-25
423.86500 3.2824e-25
423.87000 3.2825e-25
423.87500 3.2825e-25
423.88000 3.2822e-25
423.88500 3.2821e-25
423.89000 3.2822e-25
423.89500 3.2823e-25
423.90000 3.2821e-25
423.90500 3.2823e-25
423.91000 3.2823e-25
423.91500 3.2823e-25
423.92000 3.2823e-25
423.92500 3.2822e-25
423.93000 3.2824e-25
423.93500 3.2826e-25
423.94000 3.2828e-25
423.94500 3.2828e-25
423.95000 3.2831e-25
423.95500 3.2829e-25
423.96000 3.2827e-25
423.96500 3.2828e-25
423.97000 3.2828e-25
423.97500 3.283e-25
423.98000 3.2834e-25
423.98500 3.2834e-25
423.99000 3.2832e-25
423.99500 3.2833e-25
424.00000 3.2834e-25
424.00500 3.2836e-25
424.01000 3.2837e-25
424.01500 3.2836e-25
424.02000 3.2835e-25
424.02500 3.2835e-25
424.03000 3.2835e-25
424.03500 3.2833e-25
424.04000 3.2834e-25
424.04500 3.2833e-25
424.05000 3.2833e-25
424.05500 3.2836e-25
424.06000 3.2837e-25
424.06500 3.2837e-25
424.07000 3.2834e-25
424.07500 3.2835e-25
424.08000 3.2835e-25
424.08500 3.2837e-25
424.09000 3.2836e-25
424.09500 3.2836e-25
424.10000 3.2837e-25
424.10500 3.2837e-25
424.11000 3.2837e-25
424.11500 3.2837e-25
424.12000 3.2835e-25
424.12500 3.2835e-25
424.13000 3.2833e-25
424.13500 3.2834e-25
424.14000 3.2837e-25
424.14500 3.2838e-25
424.15000 3.2837e-25
424.15500 3.2837e-25
424.16000 3.2837e-25
424.16500 3.2838e-25
424.17000 3.2837e-25
424.17500 3.2837e-25
424.18000 3.2838e-25
424.18500 3.2837e-25
424.19000 3.2839e-25
424.19500 3.2839e-25
424.20000 3.2837e-25
424.20500 3.2838e-25
424.21000 3.2842e-25
424.21500 3.284e-25
424.22000 3.284e-25
424.22500 3.284e-25
424.23000 3.2842e-25
424.23500 3.2841e-25
424.24000 3.284e-25
424.24500 3.284e-25
424.25000 3.2843e-25
424.25500 3.2841e-25
424.26000 3.2839e-25
424.26500 3.284e-25
424.27000 3.2837e-25
424.27500 3.2841e-25
424.28000 3.2838e-25
424.28500 3.2841e-25
424.29000 3.2843e-25
424.29500 3.2844e-25
424.30000 3.2843e-25
424.30500 3.2844e-25
424.31000 3.2844e-25
424.31500 3.2842e-25
424.32000 3.2843e-25
424.32500 3.2842e-25
424.33000 3.2843e-25
424.33500 3.2842e-25
424.34000 3.2842e-25
424.34500 3.2842e-25
424.35000 3.2842e-25
424.35500 3.2844e-25
424.36000 3.2847e-25
424.36500 3.2845e-25
424.37000 3.2842e-25
424.37500 3.2842e-25
424.38000 3.2843e-25
424.38500 3.2846e-25
424.39000 3.2845e-25
424.39500 3.2847e-25
424.40000 3.2849e-25
424.40500 3.2851e-25
424.41000 3.285e-25
424.41500 3.2851e-25
424.42000 3.2851e-25
424.42500 3.2851e-25
424.43000 3.2849e-25
424.43500 3.2849e-25
424.44000 3.2848e-25
424.44500 3.2848e-25
424.45000 3.2847e-25
424.45500 3.2845e-25
424.46000 3.2844e-25
424.46500 3.2844e-25
424.47000 3.2843e-25
424.47500 3.2846e-25
424.48000 3.2846e-25
424.48500 3.2844e-25
424.49000 3.2844e-25
424.49500 3.2847e-25
424.50000 3.2849e-25
424.50500 3.2848e-25
424.51000 3.2846e-25
424.51500 3.2847e-25
424.52000 3.2845e-25
424.52500 3.2847e-25
424.53000 3.2847e-25
424.53500 3.2848e-25
424.54000 3.2847e-25
424.54500 3.2848e-25
424.55000 3.2851e-25
424.55500 3.2849e-25
424.56000 3.2848e-25
424.56500 3.2851e-25
424.57000 3.2853e-25
424.57500 3.2853e-25
424.58000 3.2855e-25
424.58500 3.2854e-25
424.59000 3.2853e-25
424.59500 3.2852e-25
424.60000 3.2855e-25
424.60500 3.2852e-25
424.61000 3.2852e-25
424.61500 3.2851e-25
424.62000 3.2851e-25
424.62500 3.2853e-25
424.63000 3.2853e-25
424.63500 3.2855e-25
424.64000 3.2855e-25
424.64500 3.2853e-25
424.65000 3.2853e-25
424.65500 3.2851e-25
424.66000 3.285e-25
424.66500 3.2848e-25
424.67000 3.2848e-25
424.67500 3.2847e-25
424.68000 3.2846e-25
424.68500 3.2845e-25
424.69000 3.2846e-25
424.69500 3.2848e-25
424.70000 3.2848e-25
424.70500 3.2849e-25
424.71000 3.2851e-25
424.71500 3.2849e-25
424.72000 3.2849e-25
424.72500 3.2849e-25
424.73000 3.2848e-25
424.73500 3.2849e-25
424.74000 3.2848e-25
424.74500 3.2847e-25
424.75000 3.2846e-25
424.75500 3.2847e-25
424.76000 3.2848e-25
424.76500 3.2847e-25
424.77000 3.2847e-25
424.77500 3.2848e-25
424.78000 3.2849e-25
424.78500 3.2848e-25
424.79000 3.2851e-25
424.79500 3.2849e-25
424.80000 3.2852e-25
424.80500 3.285e-25
424.81000 3.2849e-25
424.81500 3.2853e-25
424.82000 3.2852e-25
424.82500 3.2854e-25
424.83000 3.2854e-25
424.83500 3.2856e-25
424.84000 3.2856e-25
424.84500 3.2854e-25
424.85000 3.2854e-25
424.85500 3.2856e-25
424.86000 3.2855e-25
424.86500 3.2856e-25
424.87000 3.2856e-25
424.87500 3.2858e-25
424.88000 3.2856e-25
424.88500 3.2857e-25
424.89000 3.2858e-25
424.89500 3.2859e-25
424.90000 3.2858e-25
424.90500 3.2859e-25
424.91000 3.286e-25
424.91500 3.2862e-25
424.92000 3.286e-25
424.92500 3.286e-25
424.93000 3.2858e-25
424.93500 3.2861e-25
424.94000 3.2863e-25
424.94500 3.2865e-25
424.95000 3.2865e-25
424.95500 3.2863e-25
424.96000 3.2864e-25
424.96500 3.2863e-25
424.97000 3.2862e-25
424.97500 3.2861e-25
424.98000 3.2862e-25
424.98500 3.2861e-25
424.99000 3.2863e-25
424.99500 3.2864e-25
425.00000 3.286e-25
425.00000 3.286e-25
425.00500 3.2861e-25
425.01000 3.2862e-25
425.01500 3.2864e-25
425.02000 3.2864e-25
425.02500 3.2863e-25
425.03000 3.2867e-25
425.03500 3.2866e-25
425.04000 3.2865e-25
425.04500 3.2868e-25
425.05000 3.287e-25
425.05500 3.2866e-25
425.06000 3.2867e-25
425.06500 3.2867e-25
425.07000 3.2862e-25
425.07500 3.2861e-25
425.08000 3.2863e-25
425.08500 3.2865e-25
425.09000 3.2867e-25
425.09500 3.2868e-25
425.10000 3.2867e-25
425.10500 3.2868e-25
425.11000 3.2869e-25
425.11500 3.2868e-25
425.12000 3.2867e-25
425.12500 3.2869e-25
425.13000 3.2867e-25
425.13500 3.2867e-25
425.14000 3.2869e-25
425.14500 3.2869e-25
425.15000 3.2869e-25
425.15500 3.287e-25
425.16000 3.2872e-25
425.16500 3.2875e-25
425.17000 3.2876e-25
425.17500 3.2878e-25
425.18000 3.2877e-25
425.18500 3.288e-25
425.19000 3.2879e-25
425.19500 3.2879e-25
425.20000 3.2879e-25
425.20500 3.2879e-25
425.21000 3.2878e-25
425.21500 3.2876e-25
425.22000 3.2877e-25
425.22500 3.2877e-25
425.23000 3.2877e-25
425.23500 3.2875e-25
425.24000 3.2875e-25
425.24500 3.2875e-25
425.25000 3.2875e-25
425.25500 3.2876e-25
425.26000 3.2878e-25
425.26500 3.2876e-25
425.27000 3.2877e-25
425.27500 3.2875e-25
425.28000 3.2876e-25
425.28500 3.2875e-25
425.29000 3.2874e-25
425.29500 3.2875e-25
425.30000 3.2874e-25
425.30500 3.2872e-25
425.31000 3.2872e-25
425.31500 3.2872e-25
425.32000 3.2871e-25
425.32500 3.2871e-25
425.33000 3.2871e-25
425.33500 3.2869e-25
425.34000 3.2868e-25
425.34500 3.2866e-25
425.35000 3.2868e-25
425.35500 3.2869e-25
425.36000 3.2871e-25
425.36500 3.2872e-25
425.37000 3.2871e-25
425.37500 3.2871e-25
425.38000 3.2872e-25
425.38500 3.2869e-25
425.39000 3.287e-25
425.39500 3.2872e-25
425.40000 3.2874e-25
425.40500 3.2875e-25
425.41000 3.2875e-25
425.41500 3.2875e-25
425.42000 3.2874e-25
425.42500 3.2874e-25
425.43000 3.2875e-25
425.43500 3.2874e-25
425.44000 3.2875e-25
425.44500 3.2874e-25
425.45000 3.2874e-25
425.45500 3.2873e-25
425.46000 3.2876e-25
425.46500 3.2876e-25
425.47000 3.2876e-25
425.47500 3.2876e-25
425.48000 3.2875e-25
425.48500 3.2875e-25
425.49000 3.2875e-25
425.49500 3.2875e-25
425.50000 3.2875e-25
425.50500 3.2873e-25
425.51000 3.2875e-25
425.51500 3.2875e-25
425.52000 3.2878e-25
425.52500 3.2878e-25
425.53000 3.2877e-25
425.53500 3.2876e-25
425.54000 3.2875e-25
425.54500 3.2875e-25
425.55000 3.2876e-25
425.55500 3.2874e-25
425.56000 3.2875e-25
425.56500 3.2877e-25
425.57000 3.2877e-25
425.57500 3.2879e-25
425.58000 3.288e-25
425.58500 3.2879e-25
425.59000 3.288e-25
425.59500 3.2878e-25
425.60000 3.2881e-25
425.60500 3.2879e-25
425.61000 3.288e-25
425.61500 3.2878e-25
425.62000 3.2878e-25
425.62500 3.288e-25
425.63000 3.2881e-25
425.63500 3.2881e-25
425.64000 3.2882e-25
425.64500 3.2883e-25
425.65000 3.2884e-25
425.65500 3.2884e-25
425.66000 3.2885e-25
425.66500 3.2886e-25
425.67000 3.2883e-25
425.67500 3.2883e-25
425.68000 3.2881e-25
425.68500 3.288e-25
425.69000 3.2878e-25
425.69500 3.288e-25
425.70000 3.2881e-25
425.70500 3.2883e-25
425.71000 3.2883e-25
425.71500 3.2884e-25
425.72000 3.2884e-25
425.72500 3.2886e-25
425.73000 3.289e-25
425.73500 3.2888e-25
425.74000 3.2889e-25
425.74500 3.289e-25
425.75000 3.2891e-25
425.75500 3.2892e-25
425.76000 3.2888e-25
425.76500 3.2887e-25
425.77000 3.2887e-25
425.77500 3.2885e-25
425.78000 3.2887e-25
425.78500 3.2886e-25
425.79000 3.2887e-25
425.79500 3.2888e-25
425.80000 3.2889e-25
425.80500 3.2892e-25
425.81000 3.2894e-25
425.81500 3.2893e-25
425.82000 3.2893e-25
425.82500 3.2893e-25
425.83000 3.2893e-25
425.83500 3.2894e-25
425.84000 3.2894e-25
425.84500 3.2895e-25
425.85000 3.2895e-25
425.85500 3.2895e-25
425.86000 3.2895e-25
425.86500 3.2894e-25
425.87000 3.2893e-25
425.87500 3.2895e-25
425.88000 3.2899e-25
425.88500 3.2898e-25
425.89000 3.2896e-25
425.89500 3.2896e-25
425.90000 3.2895e-25
425.90500 3.2892e-25
425.91000 3.2893e-25
425.91500 3.2894e-25
425.92000 3.2892e-25
425.92500 3.2892e-25
425.93000 3.2894e-25
425.93500 3.2894e-25
425.94000 3.2894e-25
425.94500 3.2894e-25
425.95000 3.2895e-25
425.95500 3.2897e-25
425.96000 3.29e-25
425.96500 3.29e-25
425.97000 3.29e-25
425.97500 3.2898e-25
425.98000 3.2898e-25
425.98500 3.2899e-25
425.99000 3.29e-25
425.99500 3.29e-25
426.00000 3.29e-25
426.00500 3.2901e-25
426.01000 3.2901e-25
426.01500 3.2899e-25
426.02000 3.2897e-25
426.02500 3.2896e-25
426.03000 3.2897e-25
426.03500 3.2898e-25
426.04000 3.2898e-25
426.04500 3.2896e-25
426.05000 3.2896e-25
426.05500 3.2896e-25
426.06000 3.2897e-25
426.06500 3.2895e-25
426.07000 3.2899e-25
426.07500 3.2898e-25
426.08000 3.2898e-25
426.08500 3.2896e-25
426.09000 3.2897e-25
426.09500 3.2897e-25
426.10000 3.2899e-25
426.10500 3.2897e-25
426.11000 3.2898e-25
426.11500 3.2897e-25
426.12000 3.2898e-25
426.12500 3.2898e-25
426.13000 3.2899e-25
426.13500 3.2902e-25
426.14000 3.29e-25
426.14500 3.2901e-25
426.15000 3.29e-25
426.15500 3.2898e-25
426.16000 3.2901e-25
426.16500 3.2901e-25
426.17000 3.29e-25
426.17500 3.29e-25
426.18000 3.2901e-25
426.18500 3.2901e-25
426.19000 3.2903e-25
426.19500 3.2902e-25
426.20000 3.29e-25
426.20500 3.29e-25
426.21000 3.2901e-25
426.21500 3.29e-25
426.22000 3.2899e-25
426.22500 3.29e-25
426.23000 3.2898e-25
426.23500 3.2898e-25
426.24000 3.2899e-25
426.24500 3.2901e-25
426.25000 3.2901e-25
426.25500 3.29e-25
426.26000 3.29e-25
426.26500 3.2901e-25
426.27000 3.2902e-25
426.27500 3.2903e-25
426.28000 3.2904e-25
426.28500 3.2907e-25
426.29000 3.2909e-25
426.29500 3.2908e-25
426.30000 3.2908e-25
426.30500 3.2909e-25
426.31000 3.291e-25
426.31500 3.291e-25
426.32000 3.2912e-25
426.32500 3.2912e-25
426.33000 3.2912e-25
426.33500 3.2914e-25
426.34000 3.2913e-25
426.34500 3.2911e-25
426.35000 3.2912e-25
426.35500 3.2914e-25
426.36000 3.2913e-25
426.36500 3.2913e-25
426.37000 3.2915e-25
426.37500 3.2916e-25
426.38000 3.2915e-25
426.38500 3.2915e-25
426.39000 3.2916e-25
426.39500 3.2916e-25
426.40000 3.2915e-25
426.40500 3.2917e-25
426.41000 3.2918e-25
426.41500 3.2916e-25
426.42000 3.2918e-25
426.42500 3.2919e-25
426.43000 3.2921e-25
426.43500 3.292e-25
426.44000 3.2921e-25
426.44500 3.2921e-25
426.45000 3.2922e-25
426.45500 3.2924e-25
426.46000 3.2922e-25
426.46500 3.2922e-25
426.47000 3.2924e-25
426.47500 3.2923e-25
426.48000 3.2926e-25
426.48500 3.2929e-25
426.49000 3.2926e-25
426.49500 3.2929e-25
426.50000 3.2929e-25
426.50500 3.293e-25
426.51000 3.2933e-25
426.51500 3.2934e-25
426.52000 3.2934e-25
426.52500 3.2935e-25
426.53000 3.2939e-25
426.53500 3.2941e-25
426.54000 3.2944e-25
426.54500 3.2943e-25
426.55000 3.2945e-25
426.55500 3.2949e-25
426.56000 3.2949e-25
426.56500 3.2947e-25
426.57000 3.2949e-25
426.57500 3.2949e-25
426.58000 3.2951e-25
426.58500 3.2951e-25
426.59000 3.2949e-25
426.59500 3.2949e-25
426.60000 3.2949e-25
426.60500 3.2949e-25
426.61000 3.2947e-25
426.61500 3.2949e-25
426.62000 3.2951e-25
426.62500 3.2952e-25
426.63000 3.295e-25
426.63500 3.2949e-25
426.64000 3.2949e-25
426.64500 3.2947e-25
426.65000 3.2947e-25
426.65500 3.2948e-25
426.66000 3.2945e-25
426.66500 3.2941e-25
426.67000 3.2944e-25
426.67500 3.2941e-25
426.68000 3.2942e-25
426.68500 3.2943e-25
426.69000 3.2944e-25
426.69500 3.2942e-25
426.70000 3.2941e-25
426.70500 3.2941e-25
426.71000 3.2941e-25
426.71500 3.2939e-25
426.72000 3.2941e-25
426.72500 3.2945e-25
426.73000 3.2945e-25
426.73500 3.2948e-25
426.74000 3.2946e-25
426.74500 3.2947e-25
426.75000 3.2947e-25
426.75500 3.2949e-25
426.76000 3.2949e-25
426.76500 3.2949e-25
426.77000 3.295e-25
426.77500 3.2949e-25
426.78000 3.2948e-25
426.78500 3.2949e-25
426.79000 3.2947e-25
426.79500 3.2948e-25
426.80000 3.2948e-25
426.80500 3.2947e-25
426.81000 3.2946e-25
426.81500 3.2948e-25
426.82000 3.2947e-25
426.82500 3.2948e-25
426.83000 3.2945e-25
426.83500 3.2946e-25
426.84000 3.2944e-25
426.84500 3.2943e-25
426.85000 3.2944e-25
426.85500 3.2942e-25
426.86000 3.294e-25
426.86500 3.2938e-25
426.87000 3.2938e-25
426.87500 3.2938e-25
426.88000 3.2939e-25
426.88500 3.2938e-25
426.89000 3.2936e-25
426.89500 3.2934e-25
426.90000 3.2933e-25
426.90500 3.2936e-25
426.91000 3.2937e-25
426.91500 3.2938e-25
426.92000 3.294e-25
426.92500 3.2938e-25
426.93000 3.2938e-25
426.93500 3.2938e-25
426.94000 3.2936e-25
426.94500 3.2936e-25
426.95000 3.2936e-25
426.95500 3.2936e-25
426.96000 3.2938e-25
426.96500 3.2939e-25
426.97000 3.2939e-25
426.97500 3.2937e-25
426.98000 3.2939e-25
426.98500 3.2939e-25
426.99000 3.2939e-25
426.99500 3.2938e-25
427.00000 3.2938e-25
427.00500 3.2936e-25
427.01000 3.2934e-25
427.01500 3.2933e-25
427.02000 3.2934e-25
427.02500 3.2933e-25
427.03000 3.2933e-25
427.03500 3.2931e-25
427.04000 3.2928e-25
427.04500 3.2932e-25
427.05000 3.2931e-25
427.05500 3.2931e-25
427.06000 3.2926e-25
427.06500 3.2927e-25
427.07000 3.2925e-25
427.07500 3.2924e-25
427.08000 3.2924e-25
427.08500 3.2924e-25
427.09000 3.2925e-25
427.09500 3.2926e-25
427.10000 3.2927e-25
427.10500 3.2926e-25
427.11000 3.2924e-25
427.11500 3.2923e-25
427.12000 3.2922e-25
427.12500 3.2921e-25
427.13000 3.2921e-25
427.13500 3.2921e-25
427.14000 3.2922e-25
427.14500 3.2925e-25
427.15000 3.2925e-25
427.15500 3.2928e-25
427.16000 3.2927e-25
427.16500 3.2926e-25
427.17000 3.2929e-25
427.17500 3.2929e-25
427.18000 3.2929e-25
427.18500 3.2931e-25
427.19000 3.2929e-25
427.19500 3.2928e-25
427.20000 3.2928e-25
427.20500 3.293e-25
427.21000 3.2929e-25
427.21500 3.2931e-25
427.22000 3.2933e-25
427.22500 3.2929e-25
427.23000 3.2926e-25
427.23500 3.2928e-25
427.24000 3.2927e-25
427.24500 3.2929e-25
427.25000 3.2928e-25
427.25500 3.2927e-25
427.26000 3.2925e-25
427.26500 3.2925e-25
427.27000 3.2927e-25
427.27500 3.2926e-25
427.28000 3.2926e-25
427.28500 3.2927e-25
427.29000 3.293e-25
427.29500 3.2929e-25
427.30000 3.293e-25
427.30500 3.2932e-25
427.31000 3.2934e-25
427.31500 3.2933e-25
427.32000 3.2934e-25
427.32500 3.2934e-25
427.33000 3.2933e-25
427.33500 3.2933e-25
427.34000 3.2933e-25
427.34500 3.2936e-25
427.35000 3.2935e-25
427.35500 3.2936e-25
427.36000 3.2937e-25
427.36500 3.2936e-25
427.37000 3.2936e-25
427.37500 3.2937e-25
427.38000 3.2937e-25
427.38500 3.2937e-25
427.39000 3.294e-25
427.39500 3.294e-25
427.40000 3.294e-25
427.40500 3.2942e-25
427.41000 3.2939e-25
427.41500 3.2941e-25
427.42000 3.2939e-25
427.42500 3.2941e-25
427.43000 3.2942e-25
427.43500 3.2941e-25
427.44000 3.2941e-25
427.44500 3.2942e-25
427.45000 3.2942e-25
427.45500 3.2941e-25
427.46000 3.2942e-25
427.46500 3.294e-25
427.47000 3.294e-25
427.47500 3.2942e-25
427.48000 3.2941e-25
427.48500 3.2942e-25
427.49000 3.2942e-25
427.49500 3.2945e-25
427.50000 3.2944e-25
427.50500 3.2943e-25
427.51000 3.2944e-25
427.51500 3.2942e-25
427.52000 3.2944e-25
427.52500 3.2944e-25
427.53000 3.2942e-25
427.53500 3.2942e-25
427.54000 3.2944e-25
427.54500 3.2942e-25
427.55000 3.2942e-25
427.55500 3.2941e-25
427.56000 3.2944e-25
427.56500 3.2945e-25
427.57000 3.2946e-25
427.57500 3.2947e-25
427.58000 3.2944e-25
427.58500 3.2944e-25
427.59000 3.2943e-25
427.59500 3.2942e-25
427.60000 3.2943e-25
427.60500 3.2945e-25
427.61000 3.2945e-25
427.61500 3.2946e-25
427.62000 3.2944e-25
427.62500 3.2945e-25
427.63000 3.2947e-25
427.63500 3.2947e-25
427.64000 3.2949e-25
427.64500 3.295e-25
427.65000 3.2953e-25
427.65500 3.2952e-25
427.66000 3.2954e-25
427.66500 3.2955e-25
427.67000 3.2955e-25
427.67500 3.2954e-25
427.68000 3.2951e-25
427.68500 3.2955e-25
427.69000 3.2954e-25
427.69500 3.2955e-25
427.70000 3.2953e-25
427.70500 3.2954e-25
427.71000 3.2955e-25
427.71500 3.2956e-25
427.72000 3.2957e-25
427.72500 3.2957e-25
427.73000 3.2959e-25
427.73500 3.2959e-25
427.74000 3.2957e-25
427.74500 3.2956e-25
427.75000 3.2959e-25
427.75500 3.296e-25
427.76000 3.2962e-25
427.76500 3.2963e-25
427.77000 3.2965e-25
427.77500 3.2966e-25
427.78000 3.2965e-25
427.78500 3.2966e-25
427.79000 3.2965e-25
427.79500 3.2965e-25
427.80000 3.2967e-25
427.80500 3.2967e-25
427.81000 3.2967e-25
427.81500 3.2967e-25
427.82000 3.2965e-25
427.82500 3.2963e-25
427.83000 3.2963e-25
427.83500 3.2964e-25
427.84000 3.2965e-25
427.84500 3.2967e-25
427.85000 3.2968e-25
427.85500 3.2967e-25
427.86000 3.2967e-25
427.86500 3.2968e-25
427.87000 3.2969e-25
427.87500 3.2971e-25
427.88000 3.2971e-25
427.88500 3.2972e-25
427.89000 3.2973e-25
427.89500 3.2973e-25
427.90000 3.2972e-25
427.90500 3.2973e-25
427.91000 3.2971e-25
427.91500 3.2973e-25
427.92000 3.2972e-25
427.92500 3.2973e-25
427.93000 3.2973e-25
427.93500 3.2972e-25
427.94000 3.2969e-25
427.94500 3.2971e-25
427.95000 3.297e-25
427.95500 3.2969e-25
427.96000 3.297e-25
427.96500 3.2968e-25
427.97000 3.2968e-25
427.97500 3.2968e-25
427.98000 3.2967e-25
427.98500 3.2968e-25
427.99000 3.2967e-25
427.99500 3.2968e-25
428.00000 3.2968e-25
428.00500 3.2969e-25
428.01000 3.2969e-25
428.01500 3.297e-25
428.02000 3.2972e-25
428.02500 3.297e-25
428.03000 3.2971e-25
428.03500 3.297e-25
428.04000 3.297e-25
428.04500 3.2971e-25
428.05000 3.2974e-25
428.05500 3.2975e-25
428.06000 3.2976e-25
428.06500 3.2976e-25
428.07000 3.2976e-25
428.07500 3.2979e-25
428.08000 3.2978e-25
428.08500 3.2977e-25
428.09000 3.2976e-25
428.09500 3.2977e-25
428.10000 3.2979e-25
428.10500 3.2978e-25
428.11000 3.2977e-25
428.11500 3.2978e-25
428.12000 3.2978e-25
428.12500 3.298e-25
428.13000 3.298e-25
428.13500 3.2982e-25
428.14000 3.2982e-25
428.14500 3.2983e-25
428.15000 3.2983e-25
428.15500 3.2981e-25
428.16000 3.2981e-25
428.16500 3.298e-25
428.17000 3.2981e-25
428.17500 3.2982e-25
428.18000 3.298e-25
428.18500 3.2981e-25
428.19000 3.298e-25
428.19500 3.2978e-25
428.20000 3.2978e-25
428.20500 3.2979e-25
428.21000 3.298e-25
428.21500 3.2978e-25
428.22000 3.2979e-25
428.22500 3.298e-25
428.23000 3.2977e-25
428.23500 3.2977e-25
428.24000 3.2978e-25
428.24500 3.2979e-25
428.25000 3.2981e-25
428.25500 3.2979e-25
428.26000 3.2976e-25
428.26500 3.2979e-25
428.27000 3.2976e-25
428.27500 3.2976e-25
428.28000 3.2975e-25
428.28500 3.2977e-25
428.29000 3.2977e-25
428.29500 3.2978e-25
428.30000 3.2976e-25
428.30500 3.2974e-25
428.31000 3.2974e-25
428.31500 3.2976e-25
428.32000 3.2978e-25
428.32500 3.2978e-25
428.33000 3.2976e-25
428.33500 3.2978e-25
428.34000 3.2978e-25
428.34500 3.2977e-25
428.35000 3.2977e-25
428.35500 3.2974e-25
428.36000 3.2974e-25
428.36500 3.2975e-25
428.37000 3.2976e-25
428.37500 3.2974e-25
428.38000 3.2974e-25
428.38500 3.2972e-25
428.39000 3.2972e-25
428.39500 3.2971e-25
428.40000 3.2971e-25
428.40500 3.2971e-25
428.41000 3.2972e-25
428.41500 3.2973e-25
428.42000 3.2975e-25
428.42500 3.2975e-25
428.43000 3.2977e-25
428.43500 3.2977e-25
428.44000 3.2978e-25
428.44500 3.2979e-25
428.45000 3.2976e-25
428.45500 3.2976e-25
428.46000 3.2976e-25
428.46500 3.2976e-25
428.47000 3.2977e-25
428.47500 3.2975e-25
428.48000 3.2975e-25
428.48500 3.2973e-25
428.49000 3.2974e-25
428.49500 3.2974e-25
428.50000 3.2973e-25
428.50500 3.2973e-25
428.51000 3.2972e-25
428.51500 3.2975e-25
428.52000 3.2974e-25
428.52500 3.2972e-25
428.53000 3.2975e-25
428.53500 3.2973e-25
428.54000 3.2973e-25
428.54500 3.2974e-25
428.55000 3.2971e-25
428.55500 3.2971e-25
428.56000 3.2971e-25
428.56500 3.2973e-25
428.57000 3.2973e-25
428.57500 3.2969e-25
428.58000 3.2971e-25
428.58500 3.2969e-25
428.59000 3.2969e-25
428.59500 3.2968e-25
428.60000 3.2968e-25
428.60500 3.2967e-25
428.61000 3.2966e-25
428.61500 3.2967e-25
428.62000 3.2968e-25
428.62500 3.2966e-25
428.63000 3.2965e-25
428.63500 3.2966e-25
428.64000 3.2968e-25
428.64500 3.2971e-25
428.65000 3.2968e-25
428.65500 3.2969e-25
428.66000 3.297e-25
428.66500 3.297e-25
428.67000 3.2971e-25
428.67500 3.297e-25
428.68000 3.2971e-25
428.68500 3.2973e-25
428.69000 3.2974e-25
428.69500 3.2974e-25
428.70000 3.2976e-25
428.70500 3.2976e-25
428.71000 3.2976e-25
428.71500 3.2977e-25
428.72000 3.2978e-25
428.72500 3.2976e-25
428.73000 3.2978e-25
428.73500 3.2979e-25
428.74000 3.2978e-25
428.74500 3.2981e-25
428.75000 3.2984e-25
428.75500 3.2986e-25
428.76000 3.2985e-25
428.76500 3.2986e-25
428.77000 3.2985e-25
428.77500 3.2984e-25
428.78000 3.2983e-25
428.78500 3.2984e-25
428.79000 3.2984e-25
428.79500 3.2985e-25
428.80000 3.2985e-25
428.80500 3.2985e-25
428.81000 3.2984e-25
428.81500 3.2985e-25
428.82000 3.2985e-25
428.82500 3.2986e-25
428.83000 3.2986e-25
428.83500 3.2986e-25
428.84000 3.2985e-25
428.84500 3.2988e-25
428.85000 3.2987e-25
428.85500 3.2987e-25
428.86000 3.2989e-25
428.86500 3.2988e-25
428.87000 3.2988e-25
428.87500 3.2988e-25
428.88000 3.2988e-25
428.88500 3.2988e-25
428.89000 3.2989e-25
428.89500 3.299e-25
428.90000 3.2992e-25
428.90500 3.2992e-25
428.91000 3.2993e-25
428.91500 3.2993e-25
428.92000 3.2993e-25
428.92500 3.2994e-25
428.93000 3.2994e-25
428.93500 3.2994e-25
428.94000 3.2996e-25
428.94500 3.2994e-25
428.95000 3.2994e-25
428.95500 3.2995e-25
428.96000 3.2995e-25
428.96500 3.2998e-25
428.97000 3.2998e-25
428.97500 3.2999e-25
428.98000 3.2999e-25
428.98500 3.3002e-25
428.99000 3.3002e-25
428.99500 3.3002e-25
429.00000 3.3003e-25
429.00500 3.3003e-25
429.01000 3.3003e-25
429.01500 3.3003e-25
429.02000 3.3003e-25
429.02500 3.3007e-25
429.03000 3.3005e-25
429.03500 3.3003e-25
429.04000 3.3005e-25
429.04500 3.3004e-25
429.05000 3.3006e-25
429.05500 3.3007e-25
429.06000 3.3008e-25
429.06500 3.301e-25
429.07000 3.301e-25
429.07500 3.3013e-25
429.08000 3.3012e-25
429.08500 3.3011e-25
429.09000 3.3011e-25
429.09500 3.3011e-25
429.10000 3.3013e-25
429.10500 3.3014e-25
429.11000 3.3014e-25
429.11500 3.3017e-25
429.12000 3.3015e-25
429.12500 3.3015e-25
429.13000 3.3017e-25
429.13500 3.3015e-25
429.14000 3.3014e-25
429.14500 3.3013e-25
429.15000 3.3014e-25
429.15500 3.3016e-25
429.16000 3.3017e-25
429.16500 3.3017e-25
429.17000 3.3019e-25
429.17500 3.302e-25
429.18000 3.3017e-25
429.18500 3.3018e-25
429.19000 3.3017e-25
429.19500 3.3016e-25
429.20000 3.3016e-25
429.20500 3.3015e-25
429.21000 3.3015e-25
429.21500 3.3013e-25
429.22000 3.3011e-25
429.22500 3.3013e-25
429.23000 3.3013e-25
429.23500 3.301e-25
429.24000 3.3011e-25
429.24500 3.301e-25
429.25000 3.3009e-25
429.25500 3.301e-25
429.26000 3.301e-25
429.26500 3.3013e-25
429.27000 3.3012e-25
429.27500 3.3014e-25
429.28000 3.3013e-25
429.28500 3.3014e-25
429.29000 3.3016e-25
429.29500 3.3017e-25
429.30000 3.3017e-25
429.30500 3.3018e-25
429.31000 3.3018e-25
429.31500 3.3017e-25
429.32000 3.3019e-25
429.32500 3.3018e-25
429.33000 3.3021e-25
429.33500 3.3021e-25
429.34000 3.3022e-25
429.34500 3.3022e-25
429.35000 3.3022e-25
429.35500 3.3021e-25
429.36000 3.3021e-25
429.36500 3.3021e-25
429.37000 3.3024e-25
429.37500 3.3026e-25
429.38000 3.3027e-25
429.38500 3.3026e-25
429.39000 3.3023e-25
429.39500 3.3026e-25
429.40000 3.3025e-25
429.40500 3.3023e-25
429.41000 3.3024e-25
429.41500 3.3021e-25
429.42000 3.3022e-25
429.42500 3.3022e-25
429.43000 3.3022e-25
429.43500 3.3022e-25
429.44000 3.3022e-25
429.44500 3.3024e-25
429.45000 3.3024e-25
429.45500 3.3024e-25
429.46000 3.3025e-25
429.46500 3.3023e-25
429.47000 3.3022e-25
429.47500 3.3023e-25
429.48000 3.302e-25
429.48500 3.3021e-25
429.49000 3.3022e-25
429.49500 3.3024e-25
429.50000 3.3023e-25
429.50500 3.3023e-25
429.51000 3.3018e-25
429.51500 3.3019e-25
429.52000 3.3018e-25
429.52500 3.3018e-25
429.53000 3.3016e-25
429.53500 3.3017e-25
429.54000 3.3019e-25
429.54500 3.3018e-25
429.55000 3.3019e-25
429.55500 3.3019e-25
429.56000 3.3018e-25
429.56500 3.3019e-25
429.57000 3.3019e-25
429.57500 3.3018e-25
429.58000 3.3017e-25
429.58500 3.3017e-25
429.59000 3.3018e-25
429.59500 3.3018e-25
429.60000 3.3019e-25
429.60500 3.3017e-25
429.61000 3.3016e-25
429.61500 3.3016e-25
429.62000 3.3015e-25
429.62500 3.3014e-25
429.63000 3.3012e-25
429.63500 3.3012e-25
429.64000 3.3012e-25
429.64500 3.3013e-25
429.65000 3.3015e-25
429.65500 3.3016e-25
429.66000 3.3019e-25
429.66500 3.3016e-25
429.67000 3.3015e-25
429.67500 3.3015e-25
429.68000 3.3016e-25
429.68500 3.3018e-25
429.69000 3.3018e-25
429.69500 3.3019e-25
429.70000 3.3019e-25
429.70500 3.3016e-25
429.71000 3.3015e-25
429.71500 3.3016e-25
429.72000 3.3018e-25
429.72500 3.3017e-25
429.73000 3.3017e-25
429.73500 3.3018e-25
429.74000 3.3017e-25
429.74500 3.3018e-25
429.75000 3.3017e-25
429.75500 3.3016e-25
429.76000 3.3015e-25
429.76500 3.3014e-25
429.77000 3.3014e-25
429.77500 3.3015e-25
429.78000 3.3015e-25
429.78500 3.3018e-25
429.79000 3.3014e-25
429.79500 3.3013e-25
429.80000 3.3011e-25
429.80500 3.3009e-25
429.81000 3.3013e-25
429.81500 3.3015e-25
429.82000 3.3016e-25
429.82500 3.3012e-25
429.83000 3.3011e-25
429.83500 3.301e-25
429.84000 3.3008e-25
429.84500 3.3006e-25
429.85000 3.3005e-25
429.85500 3.3006e-25
429.86000 3.3007e-25
429.86500 3.3008e-25
429.87000 3.3007e-25
429.87500 3.3004e-25
429.88000 3.3003e-25
429.88500 3.3004e-25
429.89000 3.3005e-25
429.89500 3.3006e-25
429.90000 3.3006e-25
429.90500 3.3006e-25
429.91000 3.3006e-25
429.91500 3.3005e-25
429.92000 3.3006e-25
429.92500 3.3005e-25
429.93000 3.3005e-25
429.93500 3.3006e-25
429.94000 3.3006e-25
429.94500 3.3005e-25
429.95000 3.3004e-25
429.95500 3.3003e-25
429.96000 3.3006e-25
429.96500 3.3007e-25
429.97000 3.3009e-25
429.97500 3.3009e-25
429.98000 3.3009e-25
429.98500 3.3008e-25
429.99000 3.3008e-25
429.99500 3.3008e-25
430.00000 3.3007e-25
430.00500 3.3009e-25
430.01000 3.3009e-25
430.01500 3.3007e-25
430.02000 3.3009e-25
430.02500 3.3008e-25
430.03000 3.3007e-25
430.03500 3.3005e-25
430.04000 3.3003e-25
430.04500 3.3001e-25
430.05000 3.3e-25
430.05500 3.3001e-25
430.06000 3.3002e-25
430.06500 3.3002e-25
430.07000 3.3e-25
430.07500 3.2998e-25
430.08000 3.3001e-25
430.08500 3.3e-25
430.09000 3.3001e-25
430.09500 3.3003e-25
430.10000 3.3002e-25
430.10500 3.3001e-25
430.11000 3.3001e-25
430.11500 3.3e-25
430.12000 3.3e-25
430.12500 3.3001e-25
430.13000 3.3001e-25
430.13500 3.3003e-25
430.14000 3.3004e-25
430.14500 3.3003e-25
430.15000 3.3003e-25
430.15500 3.3e-25
430.16000 3.2998e-25
430.16500 3.2999e-25
430.17000 3.2998e-25
430.17500 3.2998e-25
430.18000 3.3002e-25
430.18500 3.3001e-25
430.19000 3.3e-25
430.19500 3.3e-25
430.20000 3.3001e-25
430.20500 3.3e-25
430.21000 3.3002e-25
430.21500 3.3003e-25
430.22000 3.3002e-25
430.22500 3.3004e-25
430.23000 3.3005e-25
430.23500 3.3005e-25
430.24000 3.3006e-25
430.24500 3.3005e-25
430.25000 3.3006e-25
430.25500 3.3006e-25
430.26000 3.3006e-25
430.26500 3.3007e-25
430.27000 3.3006e-25
430.27500 3.3006e-25
430.28000 3.3006e-25
430.28500 3.3009e-25
430.29000 3.3006e-25
430.29500 3.301e-25
430.30000 3.301e-25
430.30500 3.3008e-25
430.31000 3.3008e-25
430.31500 3.3008e-25
430.32000 3.3006e-25
430.32500 3.3006e-25
430.33000 3.3007e-25
430.33500 3.3009e-25
430.34000 3.3011e-25
430.34500 3.3009e-25
430.35000 3.3008e-25
430.35500 3.301e-25
430.36000 3.3009e-25
430.36500 3.301e-25
430.37000 3.3009e-25
430.37500 3.301e-25
430.38000 3.3012e-25
430.38500 3.3014e-25
430.39000 3.3014e-25
430.39500 3.3014e-25
430.40000 3.3014e-25
430.40500 3.3014e-25
430.41000 3.3014e-25
430.41500 3.3015e-25
430.42000 3.3016e-25
430.42500 3.3016e-25
430.43000 3.3017e-25
430.43500 3.3017e-25
430.44000 3.3017e-25
430.44500 3.3016e-25
430.45000 3.3016e-25
430.45500 3.3017e-25
430.46000 3.3017e-25
430.46500 3.3017e-25
430.47000 3.3016e-25
430.47500 3.3015e-25
430.48000 3.3015e-25
430.48500 3.3019e-25
430.49000 3.3019e-25
430.49500 3.3019e-25
430.50000 3.302e-25
430.50500 3.3021e-25
430.51000 3.3018e-25
430.51500 3.3018e-25
430.52000 3.3018e-25
430.52500 3.302e-25
430.53000 3.3023e-25
430.53500 3.3023e-25
430.54000 3.3024e-25
430.54500 3.3026e-25
430.55000 3.3027e-25
430.55500 3.3025e-25
430.56000 3.3026e-25
430.56500 3.3023e-25
430.57000 3.3026e-25
430.57500 3.3027e-25
430.58000 3.3027e-25
430.58500 3.3028e-25
430.59000 3.3029e-25
430.59500 3.3028e-25
430.60000 3.3028e-25
430.60500 3.3031e-25
430.61000 3.303e-25
430.61500 3.3029e-25
430.62000 3.303e-25
430.62500 3.3032e-25
430.63000 3.3032e-25
430.63500 3.3032e-25
430.64000 3.3033e-25
430.64500 3.3037e-25
430.65000 3.3036e-25
430.65500 3.3035e-25
430.66000 3.3035e-25
430.66500 3.3035e-25
430.67000 3.3035e-25
430.67500 3.3035e-25
430.68000 3.3036e-25
430.68500 3.3034e-25
430.69000 3.3034e-25
430.69500 3.3034e-25
430.70000 3.3035e-25
430.70500 3.3034e-25
430.71000 3.3034e-25
430.71500 3.3035e-25
430.72000 3.3036e-25
430.72500 3.3034e-25
430.73000 3.3032e-25
430.73500 3.3033e-25
430.74000 3.3035e-25
430.74500 3.3034e-25
430.75000 3.3035e-25
430.75500 3.3035e-25
430.76000 3.3034e-25
430.76500 3.3035e-25
430.77000 3.3037e-25
430.77500 3.3037e-25
430.78000 3.3036e-25
430.78500 3.3037e-25
430.79000 3.3037e-25
430.79500 3.3039e-25
430.80000 3.3038e-25
430.80500 3.3039e-25
430.81000 3.3038e-25
430.81500 3.3037e-25
430.82000 3.3038e-25
430.82500 3.3042e-25
430.83000 3.3043e-25
430.83500 3.3043e-25
430.84000 3.3042e-25
430.84500 3.3041e-25
430.85000 3.304e-25
430.85500 3.3042e-25
430.86000 3.304e-25
430.86500 3.304e-25
430.87000 3.304e-25
430.87500 3.3038e-25
430.88000 3.304e-25
430.88500 3.304e-25
430.89000 3.3037e-25
430.89500 3.3036e-25
430.90000 3.3039e-25
430.90500 3.3038e-25
430.91000 3.3036e-25
430.91500 3.3038e-25
430.92000 3.3035e-25
430.92500 3.3033e-25
430.93000 3.3034e-25
430.93500 3.3035e-25
430.94000 3.3035e-25
430.94500 3.3036e-25
430.95000 3.3034e-25
430.95500 3.3035e-25
430.96000 3.3034e-25
430.96500 3.3036e-25
430.97000 3.3033e-25
430.97500 3.3034e-25
430.98000 3.3031e-25
430.98500 3.3031e-25
430.99000 3.3032e-25
430.99500 3.3031e-25
431.00000 3.303e-25
431.00500 3.3028e-25
431.01000 3.3029e-25
431.01500 3.3029e-25
431.02000 3.303e-25
431.02500 3.3033e-25
431.03000 3.3033e-25
431.03500 3.303e-25
431.04000 3.3031e-25
431.04500 3.303e-25
431.05000 3.3031e-25
431.05500 3.3031e-25
431.06000 3.3033e-25
431.06500 3.3033e-25
431.07000 3.3032e-25
431.07500 3.3032e-25
431.08000 3.3031e-25
431.08500 3.3031e-25
431.09000 3.3029e-25
431.09500 3.3027e-25
431.10000 3.3027e-25
431.10500 3.3026e-25
431.11000 3.3023e-25
431.11500 3.3025e-25
431.12000 3.3023e-25
431.12500 3.302e-25
431.13000 3.3023e-25
431.13500 3.3021e-25
431.14000 3.302e-25
431.14500 3.3019e-25
431.15000 3.3019e-25
431.15500 3.3016e-25
431.16000 3.3018e-25
431.16500 3.3018e-25
431.17000 3.3016e-25
431.17500 3.3018e-25
431.18000 3.302e-25
431.18500 3.3021e-25
431.19000 3.3021e-25
431.19500 3.3022e-25
431.20000 3.3021e-25
431.20500 3.302e-25
431.21000 3.3018e-25
431.21500 3.302e-25
431.22000 3.3021e-25
431.22500 3.3021e-25
431.23000 3.3022e-25
431.23500 3.302e-25
431.24000 3.3018e-25
431.24500 3.3019e-25
431.25000 3.3018e-25
431.25500 3.3019e-25
431.26000 3.3018e-25
431.26500 3.3018e-25
431.27000 3.3018e-25
431.27500 3.302e-25
431.28000 3.3023e-25
431.28500 3.3023e-25
431.29000 3.3024e-25
431.29500 3.3024e-25
431.30000 3.3026e-25
431.30500 3.3028e-25
431.31000 3.3028e-25
431.31500 3.3029e-25
431.32000 3.3029e-25
431.32500 3.3031e-25
431.33000 3.3033e-25
431.33500 3.3034e-25
431.34000 3.3034e-25
431.34500 3.3034e-25
431.35000 3.3032e-25
431.35500 3.3035e-25
431.36000 3.3035e-25
431.36500 3.3036e-25
431.37000 3.3038e-25
431.37500 3.3037e-25
431.38000 3.304e-25
431.38500 3.304e-25
431.39000 3.3039e-25
431.39500 3.304e-25
431.40000 3.3042e-25
431.40500 3.3041e-25
431.41000 3.3041e-25
431.41500 3.3043e-25
431.42000 3.304e-25
431.42500 3.3041e-25
431.43000 3.3042e-25
431.43500 3.304e-25
431.44000 3.304e-25
431.44500 3.3038e-25
431.45000 3.3038e-25
431.45500 3.3037e-25
431.46000 3.3035e-25
431.46500 3.3038e-25
431.47000 3.3036e-25
431.47500 3.3037e-25
431.48000 3.3036e-25
431.48500 3.3039e-25
431.49000 3.304e-25
431.49500 3.3038e-25
431.50000 3.3036e-25
431.50500 3.3036e-25
431.51000 3.3035e-25
431.51500 3.3037e-25
431.52000 3.3038e-25
431.52500 3.3038e-25
431.53000 3.3039e-25
431.53500 3.3038e-25
431.54000 3.3038e-25
431.54500 3.3037e-25
431.55000 3.3037e-25
431.55500 3.3036e-25
431.56000 3.3038e-25
431.56500 3.3039e-25
431.57000 3.3038e-25
431.57500 3.3038e-25
431.58000 3.3036e-25
431.58500 3.3038e-25
431.59000 3.304e-25
431.59500 3.3037e-25
431.60000 3.3037e-25
431.60500 3.304e-25
431.61000 3.3042e-25
431.61500 3.3044e-25
431.62000 3.3045e-25
431.62500 3.3045e-25
431.63000 3.3048e-25
431.63500 3.305e-25
431.64000 3.3049e-25
431.64500 3.305e-25
431.65000 3.3052e-25
431.65500 3.3048e-25
431.66000 3.3048e-25
431.66500 3.3047e-25
431.67000 3.3051e-25
431.67500 3.3053e-25
431.68000 3.3052e-25
431.68500 3.3053e-25
431.69000 3.3053e-25
431.69500 3.3051e-25
431.70000 3.3051e-25
431.70500 3.305e-25
431.71000 3.3051e-25
431.71500 3.3053e-25
431.72000 3.3056e-25
431.72500 3.3055e-25
431.73000 3.3055e-25
431.73500 3.3056e-25
431.74000 3.3058e-25
431.74500 3.3059e-25
431.75000 3.3058e-25
431.75500 3.3057e-25
431.76000 3.3057e-25
431.76500 3.3057e-25
431.77000 3.3059e-25
431.77500 3.3058e-25
431.78000 3.3061e-25
431.78500 3.3062e-25
431.79000 3.3063e-25
431.79500 3.3062e-25
431.80000 3.3065e-25
431.80500 3.3064e-25
431.81000 3.3066e-25
431.81500 3.3068e-25
431.82000 3.3068e-25
431.82500 3.3068e-25
431.83000 3.307e-25
431.83500 3.3067e-25
431.84000 3.307e-25
431.84500 3.3071e-25
431.85000 3.307e-25
431.85500 3.3075e-25
431.86000 3.3074e-25
431.86500 3.3073e-25
431.87000 3.3072e-25
431.87500 3.3071e-25
431.88000 3.307e-25
431.88500 3.3067e-25
431.89000 3.3067e-25
431.89500 3.3068e-25
431.90000 3.307e-25
431.90500 3.3069e-25
431.91000 3.3071e-25
431.91500 3.3073e-25
431.92000 3.3075e-25
431.92500 3.3076e-25
431.93000 3.3076e-25
431.93500 3.3078e-25
431.94000 3.3079e-25
431.94500 3.3078e-25
431.95000 3.3079e-25
431.95500 3.3078e-25
431.96000 3.308e-25
431.96500 3.3082e-25
431.97000 3.3082e-25
431.97500 3.308e-25
431.98000 3.3081e-25
431.98500 3.3082e-25
431.99000 3.3081e-25
431.99500 3.3083e-25
432.00000 3.3083e-25
432.00500 3.3085e-25
432.01000 3.3086e-25
432.01500 3.3087e-25
432.02000 3.3089e-25
432.02500 3.3089e-25
432.03000 3.3089e-25
432.03500 3.3087e-25
432.04000 3.3087e-25
432.04500 3.3087e-25
432.05000 3.3088e-25
432.05500 3.3089e-25
432.06000 3.3092e-25
432.06500 3.309e-25
432.07000 3.3091e-25
432.07500 3.3091e-25
432.08000 3.3088e-25
432.08500 3.3089e-25
432.09000 3.3089e-25
432.09500 3.3091e-25
432.10000 3.3094e-25
432.10500 3.3095e-25
432.11000 3.3096e-25
432.11500 3.3094e-25
432.12000 3.3095e-25
432.12500 3.3095e-25
432.13000 3.3095e-25
432.13500 3.3095e-25
432.14000 3.3096e-25
432.14500 3.3095e-25
432.15000 3.3094e-25
432.15500 3.3095e-25
432.16000 3.3096e-25
432.16500 3.3098e-25
432.17000 3.3095e-25
432.17500 3.3094e-25
432.18000 3.3093e-25
432.18500 3.3095e-25
432.19000 3.3095e-25
432.19500 3.3091e-25
432.20000 3.3092e-25
432.20500 3.3097e-25
432.21000 3.3098e-25
432.21500 3.3097e-25
432.22000 3.3097e-25
432.22500 3.3095e-25
432.23000 3.3094e-25
432.23500 3.3096e-25
432.24000 3.3098e-25
432.24500 3.3097e-25
432.25000 3.3098e-25
432.25500 3.3099e-25
432.26000 3.3099e-25
432.26500 3.3103e-25
432.27000 3.3103e-25
432.27500 3.3103e-25
432.28000 3.3103e-25
432.28500 3.3101e-25
432.29000 3.31e-25
432.29500 3.31e-25
432.30000 3.3103e-25
432.30500 3.3099e-25
432.31000 3.3101e-25
432.31500 3.3101e-25
432.32000 3.3099e-25
432.32500 3.3099e-25
432.33000 3.3099e-25
432.33500 3.3102e-25
432.34000 3.3102e-25
432.34500 3.3102e-25
432.35000 3.3101e-25
432.35500 3.3102e-25
432.36000 3.3099e-25
432.36500 3.3099e-25
432.37000 3.3099e-25
432.37500 3.3099e-25
432.38000 3.3099e-25
432.38500 3.3099e-25
432.39000 3.31e-25
432.39500 3.3102e-25
432.40000 3.3101e-25
432.40500 3.3102e-25
432.41000 3.3101e-25
432.41500 3.31e-25
432.42000 3.31e-25
432.42500 3.31e-25
432.43000 3.31e-25
432.43500 3.31e-25
432.44000 3.31e-25
432.44500 3.31e-25
432.45000 3.31e-25
432.45500 3.3102e-25
432.46000 3.3102e-25
432.46500 3.3102e-25
432.47000 3.31e-25
432.47500 3.3101e-25
432.48000 3.3103e-25
432.48500 3.3106e-25
432.49000 3.3106e-25
432.49500 3.3106e-25
432.50000 3.3103e-25
432.50500 3.3106e-25
432.51000 3.3108e-25
432.51500 3.3105e-25
432.52000 3.31e-25
432.52500 3.3103e-25
432.53000 3.3103e-25
432.53500 3.3103e-25
432.54000 3.3103e-25
432.54500 3.3103e-25
432.55000 3.3102e-25
432.55500 3.3103e-25
432.56000 3.3101e-25
432.56500 3.31e-25
432.57000 3.3099e-25
432.57500 3.3098e-25
432.58000 3.31e-25
432.58500 3.3099e-25
432.59000 3.3099e-25
432.59500 3.3099e-25
432.60000 3.3099e-25
432.60500 3.3099e-25
432.61000 3.31e-25
432.61500 3.31e-25
432.62000 3.3102e-25
432.62500 3.3101e-25
432.63000 3.3103e-25
432.63500 3.3104e-25
432.64000 3.3102e-25
432.64500 3.3104e-25
432.65000 3.3106e-25
432.65500 3.3106e-25
432.66000 3.3106e-25
432.66500 3.3105e-25
432.67000 3.3106e-25
432.67500 3.3108e-25
432.68000 3.3109e-25
432.68500 3.3109e-25
432.69000 3.3109e-25
432.69500 3.3107e-25
432.70000 3.3108e-25
432.70500 3.311e-25
432.71000 3.311e-25
432.71500 3.3112e-25
432.72000 3.3111e-25
432.72500 3.311e-25
432.73000 3.3113e-25
432.73500 3.3112e-25
432.74000 3.3111e-25
432.74500 3.3113e-25
432.75000 3.3117e-25
432.75500 3.3115e-25
432.76000 3.3115e-25
432.76500 3.3116e-25
432.77000 3.3116e-25
432.77500 3.3115e-25
432.78000 3.3115e-25
432.78500 3.3114e-25
432.79000 3.3114e-25
432.79500 3.3115e-25
432.80000 3.3114e-25
432.80500 3.3115e-25
432.81000 3.3116e-25
432.81500 3.3115e-25
432.82000 3.3116e-25
432.82500 3.3117e-25
432.83000 3.3116e-25
432.83500 3.3116e-25
432.84000 3.3114e-25
432.84500 3.3116e-25
432.85000 3.3115e-25
432.85500 3.3114e-25
432.86000 3.3114e-25
432.86500 3.3115e-25
432.87000 3.3115e-25
432.87500 3.3116e-25
432.88000 3.3115e-25
432.88500 3.3119e-25
432.89000 3.3121e-25
432.89500 3.3119e-25
432.90000 3.312e-25
432.90500 3.3121e-25
432.91000 3.3123e-25
432.91500 3.312e-25
432.92000 3.3119e-25
432.92500 3.3118e-25
432.93000 3.3118e-25
432.93500 3.3117e-25
432.94000 3.3116e-25
432.94500 3.3116e-25
432.95000 3.3119e-25
432.95500 3.312e-25
432.96000 3.312e-25
432.96500 3.3121e-25
432.97000 3.3121e-25
432.97500 3.3121e-25
432.98000 3.3121e-25
432.98500 3.3121e-25
432.99000 3.312e-25
432.99500 3.3119e-25
433.00000 3.3117e-25
433.00500 3.3116e-25
433.01000 3.3114e-25
433.01500 3.3115e-25
433.02000 3.3114e-25
433.02500 3.3117e-25
433.03000 3.3116e-25
433.03500 3.3116e-25
433.04000 3.3117e-25
433.04500 3.3115e-25
433.05000 3.3115e-25
433.05500 3.3114e-25
433.06000 3.3116e-25
433.06500 3.3119e-25
433.07000 3.3119e-25
433.07500 3.3121e-25
433.08000 3.3121e-25
433.08500 3.3121e-25
433.09000 3.3123e-25
433.09500 3.3123e-25
433.10000 3.3121e-25
433.10500 3.3123e-25
433.11000 3.3124e-25
433.11500 3.3125e-25
433.12000 3.3127e-25
433.12500 3.3127e-25
433.13000 3.3128e-25
433.13500 3.3128e-25
433.14000 3.3127e-25
433.14500 3.3128e-25
433.15000 3.3128e-25
433.15500 3.3129e-25
433.16000 3.3129e-25
433.16500 3.3131e-25
433.17000 3.3132e-25
433.17500 3.3131e-25
433.18000 3.3131e-25
433.18500 3.3132e-25
433.19000 3.3132e-25
433.19500 3.3132e-25
433.20000 3.3133e-25
433.20500 3.3131e-25
433.21000 3.3128e-25
433.21500 3.3128e-25
433.22000 3.3128e-25
433.22500 3.313e-25
433.23000 3.3128e-25
433.23500 3.3129e-25
433.24000 3.3132e-25
433.24500 3.3133e-25
433.25000 3.313e-25
433.25500 3.3129e-25
433.26000 3.3129e-25
433.26500 3.3131e-25
433.27000 3.313e-25
433.27500 3.313e-25
433.28000 3.313e-25
433.28500 3.313e-25
433.29000 3.313e-25
433.29500 3.3131e-25
433.30000 3.3134e-25
433.30500 3.3133e-25
433.31000 3.3134e-25
433.31500 3.3135e-25
433.32000 3.3136e-25
433.32500 3.3136e-25
433.33000 3.3137e-25
433.33500 3.3138e-25
433.34000 3.3137e-25
433.34500 3.3139e-25
433.35000 3.3139e-25
433.35500 3.3137e-25
433.36000 3.3136e-25
433.36500 3.3141e-25
433.37000 3.3141e-25
433.37500 3.314e-25
433.38000 3.3142e-25
433.38500 3.3144e-25
433.39000 3.3143e-25
433.39500 3.3142e-25
433.40000 3.3144e-25
433.40500 3.3142e-25
433.41000 3.3142e-25
433.41500 3.3142e-25
433.42000 3.3145e-25
433.42500 3.3147e-25
433.43000 3.3148e-25
433.43500 3.3149e-25
433.44000 3.315e-25
433.44500 3.3149e-25
433.45000 3.3149e-25
433.45500 3.315e-25
433.46000 3.3151e-25
433.46500 3.3151e-25
433.47000 3.3147e-25
433.47500 3.3149e-25
433.48000 3.3148e-25
433.48500 3.3152e-25
433.49000 3.3152e-25
433.49500 3.3152e-25
433.50000 3.3153e-25
433.50500 3.3154e-25
433.51000 3.3155e-25
433.51500 3.3155e-25
433.52000 3.3154e-25
433.52500 3.3155e-25
433.53000 3.3157e-25
433.53500 3.3158e-25
433.54000 3.3158e-25
433.54500 3.3156e-25
433.55000 3.3158e-25
433.55500 3.3158e-25
433.56000 3.316e-25
433.56500 3.3162e-25
433.57000 3.3164e-25
433.57500 3.3164e-25
433.58000 3.3167e-25
433.58500 3.3166e-25
433.59000 3.3167e-25
433.59500 3.3168e-25
433.60000 3.3169e-25
433.60500 3.3168e-25
433.61000 3.317e-25
433.61500 3.3171e-25
433.62000 3.3174e-25
433.62500 3.3176e-25
433.63000 3.3177e-25
433.63500 3.3179e-25
433.64000 3.3181e-25
433.64500 3.3181e-25
433.65000 3.3183e-25
433.65500 3.3183e-25
433.66000 3.3182e-25
433.66500 3.3183e-25
433.67000 3.3183e-25
433.67500 3.3186e-25
433.68000 3.3188e-25
433.68500 3.319e-25
433.69000 3.3191e-25
433.69500 3.3192e-25
433.70000 3.3194e-25
433.70500 3.3196e-25
433.71000 3.32e-25
433.71500 3.3203e-25
433.72000 3.3205e-25
433.72500 3.3205e-25
433.73000 3.3206e-25
433.73500 3.3206e-25
433.74000 3.3207e-25
433.74500 3.3209e-25
433.75000 3.3207e-25
433.75500 3.3205e-25
433.76000 3.3208e-25
433.76500 3.321e-25
433.77000 3.3214e-25
433.77500 3.3216e-25
433.78000 3.3217e-25
433.78500 3.3217e-25
433.79000 3.3218e-25
433.79500 3.322e-25
433.80000 3.322e-25
433.80500 3.322e-25
433.81000 3.3223e-25
433.81500 3.3225e-25
433.82000 3.3227e-25
433.82500 3.323e-25
433.83000 3.3233e-25
433.83500 3.3234e-25
433.84000 3.3236e-25
433.84500 3.3238e-25
433.85000 3.3237e-25
433.85500 3.3241e-25
433.86000 3.3243e-25
433.86500 3.3245e-25
433.87000 3.3243e-25
433.87500 3.3246e-25
433.88000 3.3248e-25
433.88500 3.3251e-25
433.89000 3.3252e-25
433.89500 3.3253e-25
433.90000 3.3252e-25
433.90500 3.3255e-25
433.91000 3.326e-25
433.91500 3.3261e-25
433.92000 3.3264e-25
433.92500 3.3264e-25
433.93000 3.3266e-25
433.93500 3.3267e-25
433.94000 3.3268e-25
433.94500 3.3269e-25
433.95000 3.3276e-25
433.95500 3.3278e-25
433.96000 3.328e-25
433.96500 3.3279e-25
433.97000 3.3282e-25
433.97500 3.3285e-25
433.98000 3.3285e-25
433.98500 3.3288e-25
433.99000 3.3289e-25
433.99500 3.3289e-25
434.00000 3.329e-25
434.00500 3.3292e-25
434.01000 3.3295e-25
434.01500 3.3298e-25
434.02000 3.3301e-25
434.02500 3.3305e-25
434.03000 3.3309e-25
434.03500 3.331e-25
434.04000 3.3315e-25
434.04500 3.3318e-25
434.05000 3.332e-25
434.05500 3.3323e-25
434.06000 3.3326e-25
434.06500 3.3327e-25
434.07000 3.3331e-25
434.07500 3.3332e-25
434.08000 3.3335e-25
434.08500 3.3338e-25
434.09000 3.3339e-25
434.09500 3.3341e-25
434.10000 3.3342e-25
434.10500 3.3342e-25
434.11000 3.3345e-25
434.11500 3.3346e-25
434.12000 3.3347e-25
434.12500 3.335e-25
434.13000 3.3351e-25
434.13500 3.3353e-25
434.14000 3.3356e-25
434.14500 3.3359e-25
434.15000 3.3364e-25
434.15500 3.3368e-25
434.16000 3.3372e-25
434.16500 3.3379e-25
434.17000 3.3389e-25
434.17500 3.3402e-25
434.18000 3.341e-25
434.18500 3.3419e-25
434.19000 3.3429e-25
434.19500 3.3438e-25
434.20000 3.3446e-25
434.20500 3.3449e-25
434.21000 3.3454e-25
434.21500 3.3458e-25
434.22000 3.3466e-25
434.22500 3.347e-25
434.23000 3.3473e-25
434.23500 3.3479e-25
434.24000 3.3485e-25
434.24500 3.349e-25
434.25000 3.3498e-25
434.25500 3.3505e-25
434.26000 3.351e-25
434.26500 3.3518e-25
434.27000 3.3524e-25
434.27500 3.3531e-25
434.28000 3.3537e-25
434.28500 3.3545e-25
434.29000 3.3552e-25
434.29500 3.3561e-25
434.30000 3.3573e-25
434.30500 3.3584e-25
434.31000 3.3595e-25
434.31500 3.3604e-25
434.32000 3.3612e-25
434.32500 3.3623e-25
434.33000 3.3635e-25
434.33500 3.3646e-25
434.34000 3.3658e-25
434.34500 3.3671e-25
434.35000 3.3685e-25
434.35500 3.3697e-25
434.36000 3.371e-25
434.36500 3.3726e-25
434.37000 3.3742e-25
434.37500 3.3759e-25
434.38000 3.3773e-25
434.38500 3.3791e-25
434.39000 3.3808e-25
434.39500 3.3827e-25
434.40000 3.3846e-25
434.40500 3.3865e-25
434.41000 3.3884e-25
434.41500 3.39e-25
434.42000 3.3918e-25
434.42500 3.3937e-25
434.43000 3.3957e-25
434.43500 3.3973e-25
434.44000 3.3994e-25
434.44500 3.4013e-25
434.45000 3.4033e-25
434.45500 3.4051e-25
434.46000 3.407e-25
434.46500 3.4091e-25
434.47000 3.4112e-25
434.47500 3.4136e-25
434.48000 3.4163e-25
434.48500 3.4193e-25
434.49000 3.4227e-25
434.49500 3.4269e-25
434.50000 3.432e-25
434.50500 3.437e-25
434.51000 3.4429e-25
434.51500 3.4491e-25
434.52000 3.4554e-25
434.52500 3.4621e-25
434.53000 3.4691e-25
434.53500 3.4755e-25
434.54000 3.4809e-25
434.54500 3.4856e-25
434.55000 3.4896e-25
434.55500 3.4933e-25
434.56000 3.4968e-25
434.56500 3.4998e-25
434.57000 3.5027e-25
434.57500 3.5057e-25
434.58000 3.5088e-25
434.58500 3.5115e-25
434.59000 3.5144e-25
434.59500 3.517e-25
434.60000 3.5198e-25
434.60500 3.5226e-25
434.61000 3.525e-25
434.61500 3.5276e-25
434.62000 3.53e-25
434.62500 3.5322e-25
434.63000 3.5353e-25
434.63500 3.5381e-25
434.64000 3.5397e-25
434.64500 3.5451e-25
434.65000 3.5416e-25
434.65500 3.547e-25
434.66000 3.5484e-25
434.66500 3.5512e-25
434.67000 3.5538e-25
434.67500 3.5554e-25
434.68000 3.5569e-25
434.68500 3.5583e-25
434.69000 3.5595e-25
434.69500 3.5614e-25
434.70000 3.5628e-25
434.70500 3.5645e-25
434.71000 3.5669e-25
434.71500 3.569e-25
434.72000 3.5715e-25
434.72500 3.5738e-25
434.73000 3.5763e-25
434.73500 3.579e-25
434.74000 3.5816e-25
434.74500 3.5845e-25
434.75000 3.588e-25
434.75500 3.5921e-25
434.76000 3.597e-25
434.76500 3.6028e-25
434.77000 3.6091e-25
434.77500 3.6154e-25
434.78000 3.6217e-25
434.78500 3.6273e-25
434.79000 3.6323e-25
434.79500 3.6368e-25
434.80000 3.6408e-25
434.80500 3.6442e-25
434.81000 3.6468e-25
434.81500 3.6488e-25
434.82000 3.6508e-25
434.82500 3.652e-25
434.83000 3.6531e-25
434.83500 3.6544e-25
434.84000 3.6554e-25
434.84500 3.6563e-25
434.85000 3.6573e-25
434.85500 3.658e-25
434.86000 3.6585e-25
434.86500 3.6592e-25
434.87000 3.6598e-25
434.87500 3.6603e-25
434.88000 3.6612e-25
434.88500 3.6617e-25
434.89000 3.6622e-25
434.89500 3.6631e-25
434.90000 3.6636e-25
434.90500 3.6638e-25
434.91000 3.6643e-25
434.91500 3.6644e-25
434.92000 3.6649e-25
434.92500 3.6651e-25
434.93000 3.6654e-25
434.93500 3.6655e-25
434.94000 3.6657e-25
434.94500 3.6658e-25
434.95000 3.6658e-25
434.95500 3.665e-25
434.96000 3.6648e-25
434.96500 3.6644e-25
434.97000 3.6635e-25
434.97500 3.6627e-25
434.98000 3.6615e-25
434.98500 3.6603e-25
434.99000 3.6583e-25
434.99500 3.6559e-25
435.00000 3.6524e-25
435.00500 3.6486e-25
435.01000 3.644e-25
435.01500 3.6384e-25
435.02000 3.633e-25
435.02500 3.627e-25
435.03000 3.6205e-25
435.03500 3.614e-25
435.04000 3.6078e-25
435.04500 3.6025e-25
435.05000 3.5983e-25
435.05500 3.5946e-25
435.06000 3.5917e-25
435.06500 3.5886e-25
435.07000 3.5858e-25
435.07500 3.5834e-25
435.08000 3.5804e-25
435.08500 3.5779e-25
435.09000 3.5756e-25
435.09500 3.5729e-25
435.10000 3.571e-25
435.10500 3.5688e-25
435.11000 3.5669e-25
435.11500 3.5652e-25
435.12000 3.5638e-25
435.12500 3.562e-25
435.13000 3.5607e-25
435.13500 3.5578e-25
435.14000 3.5554e-25
435.14500 3.5538e-25
435.15000 3.5484e-25
435.15500 3.5523e-25
435.16000 3.5468e-25
435.16500 3.5451e-25
435.17000 3.5421e-25
435.17500 3.539e-25
435.18000 3.5367e-25
435.18500 3.5345e-25
435.19000 3.5323e-25
435.19500 3.5301e-25
435.20000 3.5277e-25
435.20500 3.5258e-25
435.21000 3.5233e-25
435.21500 3.5208e-25
435.22000 3.5183e-25
435.22500 3.5158e-25
435.23000 3.5131e-25
435.23500 3.5103e-25
435.24000 3.5077e-25
435.24500 3.5049e-25
435.25000 3.5015e-25
435.25500 3.498e-25
435.26000 3.4936e-25
435.26500 3.4884e-25
435.27000 3.4824e-25
435.27500 3.4758e-25
435.28000 3.4691e-25
435.28500 3.4625e-25
435.29000 3.4565e-25
435.29500 3.4511e-25
435.30000 3.4459e-25
435.30500 3.4412e-25
435.31000 3.437e-25
435.31500 3.4338e-25
435.32000 3.4309e-25
435.32500 3.4282e-25
435.33000 3.4258e-25
435.33500 3.4237e-25
435.34000 3.4213e-25
435.34500 3.4192e-25
435.35000 3.4173e-25
435.35500 3.4149e-25
435.36000 3.4127e-25
435.36500 3.4106e-25
435.37000 3.4087e-25
435.37500 3.4065e-25
435.38000 3.4045e-25
435.38500 3.4025e-25
435.39000 3.4002e-25
435.39500 3.398e-25
435.40000 3.3957e-25
435.40500 3.3934e-25
435.41000 3.3914e-25
435.41500 3.3892e-25
435.42000 3.3868e-25
435.42500 3.3847e-25
435.43000 3.3828e-25
435.43500 3.3808e-25
435.44000 3.3785e-25
435.44500 3.3769e-25
435.45000 3.3753e-25
435.45500 3.3731e-25
435.46000 3.3717e-25
435.46500 3.3701e-25
435.47000 3.3685e-25
435.47500 3.3671e-25
435.48000 3.3657e-25
435.48500 3.3644e-25
435.49000 3.363e-25
435.49500 3.3619e-25
435.50000 3.3608e-25
435.50500 3.3596e-25
435.51000 3.3586e-25
435.51500 3.3577e-25
435.52000 3.3569e-25
435.52500 3.3559e-25
435.53000 3.3553e-25
435.53500 3.3547e-25
435.54000 3.354e-25
435.54500 3.3534e-25
435.55000 3.3528e-25
435.55500 3.3524e-25
435.56000 3.3515e-25
435.56500 3.3509e-25
435.57000 3.3504e-25
435.57500 3.3499e-25
435.58000 3.3495e-25
435.58500 3.3489e-25
435.59000 3.3485e-25
435.59500 3.3478e-25
435.60000 3.3475e-25
435.60500 3.3466e-25
435.61000 3.3457e-25
435.61500 3.3447e-25
435.62000 3.3439e-25
435.62500 3.3427e-25
435.63000 3.3418e-25
435.63500 3.341e-25
435.64000 3.3404e-25
435.64500 3.3401e-25
435.65000 3.3398e-25
435.65500 3.3396e-25
435.66000 3.3395e-25
435.66500 3.3391e-25
435.67000 3.3392e-25
435.67500 3.3388e-25
435.68000 3.3389e-25
435.68500 3.3386e-25
435.69000 3.3384e-25
435.69500 3.3379e-25
435.70000 3.3379e-25
435.70500 3.3377e-25
435.71000 3.3372e-25
435.71500 3.3372e-25
435.72000 3.3369e-25
435.72500 3.3367e-25
435.73000 3.3363e-25
435.73500 3.3361e-25
435.74000 3.3358e-25
435.74500 3.3354e-25
435.75000 3.3352e-25
435.75500 3.3349e-25
435.76000 3.3346e-25
435.76500 3.3344e-25
435.77000 3.3342e-25
435.77500 3.3342e-25
435.78000 3.3343e-25
435.78500 3.3339e-25
435.79000 3.3339e-25
435.79500 3.3335e-25
435.80000 3.3335e-25
435.80500 3.3332e-25
435.81000 3.3329e-25
435.81500 3.3326e-25
435.82000 3.3327e-25
435.82500 3.3324e-25
435.83000 3.332e-25
435.83500 3.3316e-25
435.84000 3.3318e-25
435.84500 3.3315e-25
435.85000 3.3315e-25
435.85500 3.3314e-25
435.86000 3.3315e-25
435.86500 3.3313e-25
435.87000 3.3315e-25
435.87500 3.3316e-25
435.88000 3.3314e-25
435.88500 3.3314e-25
435.89000 3.3312e-25
435.89500 3.331e-25
435.90000 3.3309e-25
435.90500 3.3309e-25
435.91000 3.3307e-25
435.91500 3.3306e-25
435.92000 3.3307e-25
435.92500 3.3306e-25
435.93000 3.3305e-25
435.93500 3.3305e-25
435.94000 3.3303e-25
435.94500 3.3303e-25
435.95000 3.3304e-25
435.95500 3.3303e-25
435.96000 3.3302e-25
435.96500 3.3301e-25
435.97000 3.3298e-25
435.97500 3.3297e-25
435.98000 3.3297e-25
435.98500 3.3293e-25
435.99000 3.3294e-25
435.99500 3.3291e-25
436.00000 3.3292e-25
436.00500 3.3291e-25
436.01000 3.3291e-25
436.01500 3.329e-25
436.02000 3.3286e-25
436.02500 3.3285e-25
436.03000 3.3285e-25
436.03500 3.3284e-25
436.04000 3.3282e-25
436.04500 3.328e-25
436.05000 3.3279e-25
436.05500 3.3279e-25
436.06000 3.3278e-25
436.06500 3.3278e-25
436.07000 3.3276e-25
436.07500 3.3275e-25
436.08000 3.3275e-25
436.08500 3.3273e-25
436.09000 3.3273e-25
436.09500 3.3273e-25
436.10000 3.3272e-25
436.10500 3.3269e-25
436.11000 3.3268e-25
436.11500 3.3266e-25
436.12000 3.3268e-25
436.12500 3.327e-25
436.13000 3.3269e-25
436.13500 3.3268e-25
436.14000 3.3269e-25
436.14500 3.3263e-25
436.15000 3.3261e-25
436.15500 3.3258e-25
436.16000 3.3256e-25
436.16500 3.3256e-25
436.17000 3.3254e-25
436.17500 3.325e-25
436.18000 3.3251e-25
436.18500 3.3248e-25
436.19000 3.3248e-25
436.19500 3.3248e-25
436.20000 3.3247e-25
436.20500 3.3243e-25
436.21000 3.3242e-25
436.21500 3.3242e-25
436.22000 3.324e-25
436.22500 3.324e-25
436.23000 3.324e-25
436.23500 3.324e-25
436.24000 3.324e-25
436.24500 3.3239e-25
436.25000 3.3239e-25
436.25500 3.324e-25
436.26000 3.3242e-25
436.26500 3.3241e-25
436.27000 3.324e-25
436.27500 3.324e-25
436.28000 3.3239e-25
436.28500 3.3236e-25
436.29000 3.3236e-25
436.29500 3.3237e-25
436.30000 3.3238e-25
436.30500 3.3238e-25
436.31000 3.3241e-25
436.31500 3.3242e-25
436.32000 3.3243e-25
436.32500 3.324e-25
436.33000 3.3238e-25
436.33500 3.3239e-25
436.34000 3.324e-25
436.34500 3.3239e-25
436.35000 3.324e-25
436.35500 3.324e-25
436.36000 3.324e-25
436.36500 3.3238e-25
436.37000 3.3237e-25
436.37500 3.3235e-25
436.38000 3.3238e-25
436.38500 3.3235e-25
436.39000 3.3238e-25
436.39500 3.3239e-25
436.40000 3.324e-25
436.40500 3.3238e-25
436.41000 3.3239e-25
436.41500 3.3241e-25
436.42000 3.324e-25
436.42500 3.3239e-25
436.43000 3.324e-25
436.43500 3.3237e-25
436.44000 3.3237e-25
436.44500 3.3236e-25
436.45000 3.3236e-25
436.45500 3.3235e-25
436.46000 3.3232e-25
436.46500 3.3233e-25
436.47000 3.3233e-25
436.47500 3.3234e-25
436.48000 3.3233e-25
436.48500 3.3233e-25
436.49000 3.3234e-25
436.49500 3.3233e-25
436.50000 3.3235e-25
436.50500 3.3233e-25
436.51000 3.3233e-25
436.51500 3.3236e-25
436.52000 3.3237e-25
436.52500 3.3237e-25
436.53000 3.3237e-25
436.53500 3.324e-25
436.54000 3.3239e-25
436.54500 3.3239e-25
436.55000 3.3238e-25
436.55500 3.3239e-25
436.56000 3.3238e-25
436.56500 3.3237e-25
436.57000 3.3237e-25
436.57500 3.3236e-25
436.58000 3.3236e-25
436.58500 3.3235e-25
436.59000 3.3235e-25
436.59500 3.3235e-25
436.60000 3.3234e-25
436.60500 3.3235e-25
436.61000 3.3236e-25
436.61500 3.3238e-25
436.62000 3.3237e-25
436.62500 3.3238e-25
436.63000 3.3237e-25
436.63500 3.3238e-25
436.64000 3.3238e-25
436.64500 3.3237e-25
436.65000 3.324e-25
436.65500 3.3239e-25
436.66000 3.3238e-25
436.66500 3.3241e-25
436.67000 3.3242e-25
436.67500 3.3242e-25
436.68000 3.3241e-25
436.68500 3.3241e-25
436.69000 3.324e-25
436.69500 3.3239e-25
436.70000 3.3238e-25
436.70500 3.3239e-25
436.71000 3.3241e-25
436.71500 3.3243e-25
436.72000 3.3243e-25
436.72500 3.3243e-25
436.73000 3.3242e-25
436.73500 3.3241e-25
436.74000 3.3243e-25
436.74500 3.3242e-25
436.75000 3.3242e-25
436.75500 3.3241e-25
436.76000 3.324e-25
436.76500 3.324e-25
436.77000 3.3239e-25
436.77500 3.3241e-25
436.78000 3.3241e-25
436.78500 3.3241e-25
436.79000 3.3241e-25
436.79500 3.3242e-25
436.80000 3.3243e-25
436.80500 3.3242e-25
436.81000 3.3242e-25
436.81500 3.3239e-25
436.82000 3.3241e-25
436.82500 3.3241e-25
436.83000 3.3241e-25
436.83500 3.3243e-25
436.84000 3.3242e-25
436.84500 3.3243e-25
436.85000 3.3242e-25
436.85500 3.3242e-25
436.86000 3.3243e-25
436.86500 3.3242e-25
436.87000 3.3242e-25
436.87500 3.3241e-25
436.88000 3.3242e-25
436.88500 3.324e-25
436.89000 3.3242e-25
436.89500 3.324e-25
436.90000 3.3241e-25
436.90500 3.3242e-25
436.91000 3.3245e-25
436.91500 3.3244e-25
436.92000 3.3244e-25
436.92500 3.3242e-25
436.93000 3.3241e-25
436.93500 3.3238e-25
436.94000 3.324e-25
436.94500 3.3239e-25
436.95000 3.3237e-25
436.95500 3.3236e-25
436.96000 3.3241e-25
436.96500 3.324e-25
436.97000 3.324e-25
436.97500 3.3241e-25
436.98000 3.324e-25
436.98500 3.324e-25
436.99000 3.3238e-25
436.99500 3.324e-25
437.00000 3.3239e-25
437.00500 3.3238e-25
437.01000 3.324e-25
437.01500 3.324e-25
437.02000 3.324e-25
437.02500 3.324e-25
437.03000 3.3242e-25
437.03500 3.3243e-25
437.04000 3.3244e-25
437.04500 3.3245e-25
437.05000 3.3245e-25
437.05500 3.3245e-25
437.06000 3.3245e-25
437.06500 3.3247e-25
437.07000 3.3248e-25
437.07500 3.3248e-25
437.08000 3.3248e-25
437.08500 3.3249e-25
437.09000 3.3247e-25
437.09500 3.3246e-25
437.10000 3.3247e-25
437.10500 3.3246e-25
437.11000 3.3245e-25
437.11500 3.3244e-25
437.12000 3.3242e-25
437.12500 3.3245e-25
437.13000 3.3245e-25
437.13500 3.3246e-25
437.14000 3.3248e-25
437.14500 3.3249e-25
437.15000 3.3251e-25
437.15500 3.3254e-25
437.16000 3.3253e-25
437.16500 3.3252e-25
437.17000 3.3254e-25
437.17500 3.3256e-25
437.18000 3.3256e-25
437.18500 3.3259e-25
437.19000 3.3259e-25
437.19500 3.326e-25
437.20000 3.3259e-25
437.20500 3.3262e-25
437.21000 3.3263e-25
437.21500 3.3262e-25
437.22000 3.3265e-25
437.22500 3.3265e-25
437.23000 3.3264e-25
437.23500 3.3264e-25
437.24000 3.3261e-25
437.24500 3.326e-25
437.25000 3.3258e-25
437.25500 3.326e-25
437.26000 3.3262e-25
437.26500 3.3262e-25
437.27000 3.3261e-25
437.27500 3.3262e-25
437.28000 3.3261e-25
437.28500 3.3259e-25
437.29000 3.326e-25
437.29500 3.326e-25
437.30000 3.3259e-25
437.30500 3.3258e-25
437.31000 3.3259e-25
437.31500 3.3259e-25
437.32000 3.3259e-25
437.32500 3.3259e-25
437.33000 3.3256e-25
437.33500 3.3259e-25
437.34000 3.3257e-25
437.34500 3.3258e-25
437.35000 3.3258e-25
437.35500 3.3258e-25
437.36000 3.326e-25
437.36500 3.3261e-25
437.37000 3.3264e-25
437.37500 3.3265e-25
437.38000 3.3265e-25
437.38500 3.3262e-25
437.39000 3.3263e-25
437.39500 3.3263e-25
437.40000 3.3264e-25
437.40500 3.3263e-25
437.41000 3.3263e-25
437.41500 3.3262e-25
437.42000 3.326e-25
437.42500 3.3261e-25
437.43000 3.3259e-25
437.43500 3.326e-25
437.44000 3.3261e-25
437.44500 3.326e-25
437.45000 3.3262e-25
437.45500 3.3265e-25
437.46000 3.3266e-25
437.46500 3.3265e-25
437.47000 3.3265e-25
437.47500 3.3263e-25
437.48000 3.3266e-25
437.48500 3.3268e-25
437.49000 3.3267e-25
437.49500 3.3268e-25
437.50000 3.3269e-25
437.50500 3.3269e-25
437.51000 3.3268e-25
437.51500 3.327e-25
437.52000 3.3269e-25
437.52500 3.3268e-25
437.53000 3.3268e-25
437.53500 3.3268e-25
437.54000 3.3268e-25
437.54500 3.3268e-25
437.55000 3.3269e-25
437.55500 3.327e-25
437.56000 3.3272e-25
437.56500 3.3275e-25
437.57000 3.3275e-25
437.57500 3.3275e-25
437.58000 3.3273e-25
437.58500 3.3275e-25
437.59000 3.3274e-25
437.59500 3.3273e-25
437.60000 3.3274e-25
437.60500 3.3275e-25
437.61000 3.3276e-25
437.61500 3.3277e-25
437.62000 3.3275e-25
437.62500 3.3275e-25
437.63000 3.3275e-25
437.63500 3.3276e-25
437.64000 3.3275e-25
437.64500 3.3276e-25
437.65000 3.3277e-25
437.65500 3.3278e-25
437.66000 3.3278e-25
437.66500 3.3278e-25
437.67000 3.3278e-25
437.67500 3.3277e-25
437.68000 3.3274e-25
437.68500 3.3274e-25
437.69000 3.3272e-25
437.69500 3.327e-25
437.70000 3.3272e-25
437.70500 3.3271e-25
437.71000 3.327e-25
437.71500 3.3269e-25
437.72000 3.3271e-25
437.72500 3.3271e-25
437.73000 3.3271e-25
437.73500 3.3272e-25
437.74000 3.3271e-25
437.74500 3.3272e-25
437.75000 3.3274e-25
437.75500 3.3271e-25
437.76000 3.3274e-25
437.76500 3.3275e-25
437.77000 3.3277e-25
437.77500 3.3278e-25
437.78000 3.328e-25
437.78500 3.3282e-25
437.79000 3.3281e-25
437.79500 3.328e-25
437.80000 3.328e-25
437.80500 3.3279e-25
437.81000 3.3282e-25
437.81500 3.3285e-25
437.82000 3.3285e-25
437.82500 3.3283e-25
437.83000 3.3281e-25
437.83500 3.3284e-25
437.84000 3.3285e-25
437.84500 3.3285e-25
437.85000 3.3284e-25
437.85500 3.3283e-25
437.86000 3.3283e-25
437.86500 3.3284e-25
437.87000 3.3284e-25
437.87500 3.3283e-25
437.88000 3.3281e-25
437.88500 3.3282e-25
437.89000 3.3283e-25
437.89500 3.3285e-25
437.90000 3.3284e-25
437.90500 3.3283e-25
437.91000 3.3285e-25
437.91500 3.3282e-25
437.92000 3.3282e-25
437.92500 3.3285e-25
437.93000 3.3287e-25
437.93500 3.3284e-25
437.94000 3.3287e-25
437.94500 3.3289e-25
437.95000 3.3289e-25
437.95500 3.3288e-25
437.96000 3.3288e-25
437.96500 3.3289e-25
437.97000 3.3288e-25
437.97500 3.3288e-25
437.98000 3.329e-25
437.98500 3.329e-25
437.99000 3.3289e-25
437.99500 3.3289e-25
438.00000 3.3288e-25
438.00500 3.3288e-25
438.01000 3.3288e-25
438.01500 3.3287e-25
438.02000 3.3286e-25
438.02500 3.3286e-25
438.03000 3.3287e-25
438.03500 3.3287e-25
438.04000 3.3288e-25
438.04500 3.3289e-25
438.05000 3.3286e-25
438.05500 3.3284e-25
438.06000 3.3283e-25
438.06500 3.3282e-25
438.07000 3.3282e-25
438.07500 3.3281e-25
438.08000 3.328e-25
438.08500 3.3279e-25
438.09000 3.3281e-25
438.09500 3.3281e-25
438.10000 3.328e-25
438.10500 3.3281e-25
438.11000 3.328e-25
438.11500 3.328e-25
438.12000 3.3281e-25
438.12500 3.3283e-25
438.13000 3.3285e-25
438.13500 3.3284e-25
438.14000 3.3284e-25
438.14500 3.3285e-25
438.15000 3.3285e-25
438.15500 3.3283e-25
438.16000 3.3284e-25
438.16500 3.3285e-25
438.17000 3.3285e-25
438.17500 3.3285e-25
438.18000 3.3285e-25
438.18500 3.3286e-25
438.19000 3.3286e-25
438.19500 3.3284e-25
438.20000 3.3285e-25
438.20500 3.3285e-25
438.21000 3.3288e-25
438.21500 3.3288e-25
438.22000 3.3287e-25
438.22500 3.3287e-25
438.23000 3.3289e-25
438.23500 3.3289e-25
438.24000 3.3285e-25
438.24500 3.3288e-25
438.25000 3.3285e-25
438.25500 3.3283e-25
438.26000 3.3284e-25
438.26500 3.3285e-25
438.27000 3.3286e-25
438.27500 3.3288e-25
438.28000 3.3288e-25
438.28500 3.3287e-25
438.29000 3.3287e-25
438.29500 3.3286e-25
438.30000 3.3287e-25
438.30500 3.3285e-25
438.31000 3.3288e-25
438.31500 3.3292e-25
438.32000 3.3291e-25
438.32500 3.3288e-25
438.33000 3.3289e-25
438.33500 3.329e-25
438.34000 3.3292e-25
438.34500 3.3292e-25
438.35000 3.3293e-25
438.35500 3.3293e-25
438.36000 3.3292e-25
438.36500 3.3294e-25
438.37000 3.3294e-25
438.37500 3.3295e-25
438.38000 3.3294e-25
438.38500 3.3293e-25
438.39000 3.3295e-25
438.39500 3.3295e-25
438.40000 3.3296e-25
438.40500 3.3298e-25
438.41000 3.3297e-25
438.41500 3.3295e-25
438.42000 3.3296e-25
438.42500 3.3295e-25
438.43000 3.3296e-25
438.43500 3.3294e-25
438.44000 3.3293e-25
438.44500 3.3294e-25
438.45000 3.3291e-25
438.45500 3.3295e-25
438.46000 3.3295e-25
438.46500 3.3295e-25
438.47000 3.3295e-25
438.47500 3.3297e-25
438.48000 3.3295e-25
438.48500 3.3296e-25
438.49000 3.3296e-25
438.49500 3.3297e-25
438.50000 3.3297e-25
438.50500 3.3297e-25
438.51000 3.3297e-25
438.51500 3.3296e-25
438.52000 3.3298e-25
438.52500 3.33e-25
438.53000 3.3299e-25
438.53500 3.3297e-25
438.54000 3.3297e-25
438.54500 3.3296e-25
438.55000 3.3293e-25
438.55500 3.3295e-25
438.56000 3.3295e-25
438.56500 3.3296e-25
438.57000 3.3296e-25
438.57500 3.3295e-25
438.58000 3.3296e-25
438.58500 3.3297e-25
438.59000 3.3296e-25
438.59500 3.3297e-25
438.60000 3.3298e-25
438.60500 3.3299e-25
438.61000 3.3299e-25
438.61500 3.3302e-25
438.62000 3.3302e-25
438.62500 3.3304e-25
438.63000 3.3303e-25
438.63500 3.3303e-25
438.64000 3.3303e-25
438.64500 3.3305e-25
438.65000 3.3305e-25
438.65500 3.3308e-25
438.66000 3.3308e-25
438.66500 3.3308e-25
438.67000 3.3306e-25
438.67500 3.3306e-25
438.68000 3.3309e-25
438.68500 3.3308e-25
438.69000 3.3307e-25
438.69500 3.3309e-25
438.70000 3.3309e-25
438.70500 3.3308e-25
438.71000 3.3308e-25
438.71500 3.3311e-25
438.72000 3.3309e-25
438.72500 3.331e-25
438.73000 3.3311e-25
438.73500 3.3311e-25
438.74000 3.331e-25
438.74500 3.3314e-25
438.75000 3.3316e-25
438.75500 3.3315e-25
438.76000 3.3316e-25
438.76500 3.3313e-25
438.77000 3.3313e-25
438.77500 3.3313e-25
438.78000 3.3313e-25
438.78500 3.3312e-25
438.79000 3.3312e-25
438.79500 3.3313e-25
438.80000 3.3316e-25
438.80500 3.3317e-25
438.81000 3.3314e-25
438.81500 3.3314e-25
438.82000 3.3312e-25
438.82500 3.3312e-25
438.83000 3.3313e-25
438.83500 3.3315e-25
438.84000 3.3314e-25
438.84500 3.3317e-25
438.85000 3.3317e-25
438.85500 3.3318e-25
438.86000 3.3317e-25
438.86500 3.3317e-25
438.87000 3.3315e-25
438.87500 3.3314e-25
438.88000 3.3315e-25
438.88500 3.3314e-25
438.89000 3.3316e-25
438.89500 3.3319e-25
438.90000 3.3318e-25
438.90500 3.332e-25
438.91000 3.3321e-25
438.91500 3.3323e-25
438.92000 3.3322e-25
438.92500 3.3324e-25
438.93000 3.3323e-25
438.93500 3.3327e-25
438.94000 3.3328e-25
438.94500 3.3327e-25
438.95000 3.333e-25
438.95500 3.333e-25
438.96000 3.3329e-25
438.96500 3.3328e-25
438.97000 3.3329e-25
438.97500 3.3329e-25
438.98000 3.3326e-25
438.98500 3.3328e-25
438.99000 3.3328e-25
438.99500 3.3328e-25
439.00000 3.333e-25
439.00500 3.3329e-25
439.01000 3.3327e-25
439.01500 3.3326e-25
439.02000 3.3327e-25
439.02500 3.3327e-25
439.03000 3.3328e-25
439.03500 3.3328e-25
439.04000 3.3329e-25
439.04500 3.3329e-25
439.05000 3.3331e-25
439.05500 3.3333e-25
439.06000 3.3334e-25
439.06500 3.3335e-25
439.07000 3.3333e-25
439.07500 3.3334e-25
439.08000 3.3334e-25
439.08500 3.3336e-25
439.09000 3.3334e-25
439.09500 3.3333e-25
439.10000 3.3334e-25
439.10500 3.3333e-25
439.11000 3.3335e-25
439.11500 3.3336e-25
439.12000 3.333e-25
439.12500 3.3332e-25
439.13000 3.3331e-25
439.13500 3.3333e-25
439.14000 3.3333e-25
439.14500 3.3332e-25
439.15000 3.3332e-25
439.15500 3.3332e-25
439.16000 3.3331e-25
439.16500 3.333e-25
439.17000 3.3331e-25
439.17500 3.3335e-25
439.18000 3.3333e-25
439.18500 3.3335e-25
439.19000 3.3336e-25
439.19500 3.3336e-25
439.20000 3.3334e-25
439.20500 3.3336e-25
439.21000 3.3339e-25
439.21500 3.3339e-25
439.22000 3.3337e-25
439.22500 3.3338e-25
439.23000 3.3336e-25
439.23500 3.334e-25
439.24000 3.3339e-25
439.24500 3.3338e-25
439.25000 3.334e-25
439.25500 3.3341e-25
439.26000 3.3342e-25
439.26500 3.3341e-25
439.27000 3.3341e-25
439.27500 3.3339e-25
439.28000 3.3341e-25
439.28500 3.3341e-25
439.29000 3.3341e-25
439.29500 3.3343e-25
439.30000 3.3345e-25
439.30500 3.3342e-25
439.31000 3.3341e-25
439.31500 3.3342e-25
439.32000 3.3344e-25
439.32500 3.3344e-25
439.33000 3.3343e-25
439.33500 3.3344e-25
439.34000 3.3345e-25
439.34500 3.3346e-25
439.35000 3.3344e-25
439.35500 3.3345e-25
439.36000 3.3345e-25
439.36500 3.3346e-25
439.37000 3.3347e-25
439.37500 3.3347e-25
439.38000 3.3347e-25
439.38500 3.3345e-25
439.39000 3.3346e-25
439.39500 3.3347e-25
439.40000 3.3346e-25
439.40500 3.3346e-25
439.41000 3.3345e-25
439.41500 3.3344e-25
439.42000 3.3344e-25
439.42500 3.3343e-25
439.43000 3.3343e-25
439.43500 3.3344e-25
439.44000 3.3344e-25
439.44500 3.3343e-25
439.45000 3.3344e-25
439.45500 3.3344e-25
439.46000 3.3345e-25
439.46500 3.3345e-25
439.47000 3.3347e-25
439.47500 3.3347e-25
439.48000 3.3346e-25
439.48500 3.3344e-25
439.49000 3.3345e-25
439.49500 3.3346e-25
439.50000 3.3348e-25
439.50500 3.3347e-25
439.51000 3.3348e-25
439.51500 3.3348e-25
439.52000 3.3348e-25
439.52500 3.3351e-25
439.53000 3.335e-25
439.53500 3.3349e-25
439.54000 3.3348e-25
439.54500 3.3348e-25
439.55000 3.3346e-25
439.55500 3.3348e-25
439.56000 3.3347e-25
439.56500 3.3347e-25
439.57000 3.3348e-25
439.57500 3.3351e-25
439.58000 3.3351e-25
439.58500 3.3352e-25
439.59000 3.3351e-25
439.59500 3.3352e-25
439.60000 3.3355e-25
439.60500 3.3354e-25
439.61000 3.3354e-25
439.61500 3.3355e-25
439.62000 3.3355e-25
439.62500 3.3354e-25
439.63000 3.3356e-25
439.63500 3.3356e-25
439.64000 3.3355e-25
439.64500 3.3355e-25
439.65000 3.3357e-25
439.65500 3.3357e-25
439.66000 3.3357e-25
439.66500 3.3358e-25
439.67000 3.3357e-25
439.67500 3.3359e-25
439.68000 3.3358e-25
439.68500 3.3357e-25
439.69000 3.3358e-25
439.69500 3.336e-25
439.70000 3.3361e-25
439.70500 3.336e-25
439.71000 3.3361e-25
439.71500 3.3358e-25
439.72000 3.3359e-25
439.72500 3.3361e-25
439.73000 3.3363e-25
439.73500 3.3362e-25
439.74000 3.336e-25
439.74500 3.3358e-25
439.75000 3.3357e-25
439.75500 3.3355e-25
439.76000 3.3355e-25
439.76500 3.3357e-25
439.77000 3.3359e-25
439.77500 3.3359e-25
439.78000 3.336e-25
439.78500 3.336e-25
439.79000 3.3361e-25
439.79500 3.3358e-25
439.80000 3.3359e-25
439.80500 3.3355e-25
439.81000 3.3359e-25
439.81500 3.336e-25
439.82000 3.3362e-25
439.82500 3.3362e-25
439.83000 3.3364e-25
439.83500 3.3364e-25
439.84000 3.3363e-25
439.84500 3.3366e-25
439.85000 3.3363e-25
439.85500 3.3364e-25
439.86000 3.3365e-25
439.86500 3.3368e-25
439.87000 3.3367e-25
439.87500 3.3369e-25
439.88000 3.3369e-25
439.88500 3.3371e-25
439.89000 3.3369e-25
439.89500 3.3371e-25
439.90000 3.3372e-25
439.90500 3.3372e-25
439.91000 3.3372e-25
439.91500 3.3371e-25
439.92000 3.3372e-25
439.92500 3.3373e-25
439.93000 3.3372e-25
439.93500 3.337e-25
439.94000 3.3371e-25
439.94500 3.337e-25
439.95000 3.3371e-25
439.95500 3.3372e-25
439.96000 3.3372e-25
439.96500 3.3372e-25
439.97000 3.3372e-25
439.97500 3.3373e-25
439.98000 3.3371e-25
439.98500 3.3371e-25
439.99000 3.3372e-25
439.99500 3.3371e-25
440.00000 3.3372e-25
440.00500 3.3372e-25
440.01000 3.3371e-25
440.01500 3.3372e-25
440.02000 3.3371e-25
440.02500 3.337e-25
440.03000 3.3371e-25
440.03500 3.3373e-25
440.04000 3.3373e-25
440.04500 3.3373e-25
440.05000 3.3372e-25
440.05500 3.3375e-25
440.06000 3.3378e-25
440.06500 3.3374e-25
440.07000 3.3371e-25
440.07500 3.3372e-25
440.08000 3.3373e-25
440.08500 3.3373e-25
440.09000 3.3369e-25
440.09500 3.3371e-25
440.10000 3.3372e-25
440.10500 3.3371e-25
440.11000 3.3373e-25
440.11500 3.3376e-25
440.12000 3.3378e-25
440.12500 3.3377e-25
440.13000 3.3378e-25
440.13500 3.3375e-25
440.14000 3.3376e-25
440.14500 3.3374e-25
440.15000 3.3376e-25
440.15500 3.3376e-25
440.16000 3.3376e-25
440.16500 3.3377e-25
440.17000 3.3376e-25
440.17500 3.3376e-25
440.18000 3.3375e-25
440.18500 3.3375e-25
440.19000 3.3375e-25
440.19500 3.3375e-25
440.20000 3.3375e-25
440.20500 3.3374e-25
440.21000 3.3375e-25
440.21500 3.3377e-25
440.22000 3.3378e-25
440.22500 3.3378e-25
440.23000 3.3375e-25
440.23500 3.3376e-25
440.24000 3.3376e-25
440.24500 3.3378e-25
440.25000 3.3378e-25
440.25500 3.3378e-25
440.26000 3.3379e-25
440.26500 3.3381e-25
440.27000 3.338e-25
440.27500 3.338e-25
440.28000 3.338e-25
440.28500 3.338e-25
440.29000 3.3379e-25
440.29500 3.3378e-25
440.30000 3.3382e-25
440.30500 3.3381e-25
440.31000 3.338e-25
440.31500 3.338e-25
440.32000 3.3378e-25
440.32500 3.3379e-25
440.33000 3.3379e-25
440.33500 3.3378e-25
440.34000 3.3378e-25
440.34500 3.3378e-25
440.35000 3.3377e-25
440.35500 3.3377e-25
440.36000 3.3379e-25
440.36500 3.3379e-25
440.37000 3.3378e-25
440.37500 3.3379e-25
440.38000 3.3379e-25
440.38500 3.3379e-25
440.39000 3.3379e-25
440.39500 3.3382e-25
440.40000 3.3384e-25
440.40500 3.3382e-25
440.41000 3.3382e-25
440.41500 3.3383e-25
440.42000 3.3384e-25
440.42500 3.3386e-25
440.43000 3.3385e-25
440.43500 3.3386e-25
440.44000 3.3389e-25
440.44500 3.3387e-25
440.45000 3.3389e-25
440.45500 3.3389e-25
440.46000 3.3392e-25
440.46500 3.3393e-25
440.47000 3.3396e-25
440.47500 3.3396e-25
440.48000 3.3395e-25
440.48500 3.3391e-25
440.49000 3.3391e-25
440.49500 3.339e-25
440.50000 3.3391e-25
440.50500 3.3391e-25
440.51000 3.3393e-25
440.51500 3.3393e-25
440.52000 3.3392e-25
440.52500 3.3392e-25
440.53000 3.3395e-25
440.53500 3.3394e-25
440.54000 3.3395e-25
440.54500 3.3395e-25
440.55000 3.3395e-25
440.55500 3.3395e-25
440.56000 3.3398e-25
440.56500 3.3398e-25
440.57000 3.3398e-25
440.57500 3.3399e-25
440.58000 3.34e-25
440.58500 3.3401e-25
440.59000 3.3403e-25
440.59500 3.3403e-25
440.60000 3.3404e-25
440.60500 3.3405e-25
440.61000 3.3408e-25
440.61500 3.3406e-25
440.62000 3.3404e-25
440.62500 3.3404e-25
440.63000 3.3405e-25
440.63500 3.3406e-25
440.64000 3.3404e-25
440.64500 3.3405e-25
440.65000 3.3406e-25
440.65500 3.3408e-25
440.66000 3.3407e-25
440.66500 3.3407e-25
440.67000 3.3411e-25
440.67500 3.341e-25
440.68000 3.3413e-25
440.68500 3.3417e-25
440.69000 3.3417e-25
440.69500 3.3416e-25
440.70000 3.3417e-25
440.70500 3.3417e-25
440.71000 3.3416e-25
440.71500 3.3416e-25
440.72000 3.3418e-25
440.72500 3.3419e-25
440.73000 3.342e-25
440.73500 3.3421e-25
440.74000 3.3421e-25
440.74500 3.3421e-25
440.75000 3.3419e-25
440.75500 3.3419e-25
440.76000 3.3418e-25
440.76500 3.3418e-25
440.77000 3.3419e-25
440.77500 3.3421e-25
440.78000 3.3421e-25
440.78500 3.3421e-25
440.79000 3.3421e-25
440.79500 3.3423e-25
440.80000 3.3424e-25
440.80500 3.3421e-25
440.81000 3.3424e-25
440.81500 3.3424e-25
440.82000 3.3426e-25
440.82500 3.3426e-25
440.83000 3.3426e-25
440.83500 3.3423e-25
440.84000 3.3422e-25
440.84500 3.3423e-25
440.85000 3.3423e-25
440.85500 3.3423e-25
440.86000 3.3423e-25
440.86500 3.3422e-25
440.87000 3.3422e-25
440.87500 3.3424e-25
440.88000 3.3424e-25
440.88500 3.3425e-25
440.89000 3.3425e-25
440.89500 3.3426e-25
440.90000 3.3425e-25
440.90500 3.3426e-25
440.91000 3.3429e-25
440.91500 3.3431e-25
440.92000 3.343e-25
440.92500 3.3429e-25
440.93000 3.3428e-25
440.93500 3.3429e-25
440.94000 3.343e-25
440.94500 3.3427e-25
440.95000 3.343e-25
440.95500 3.343e-25
440.96000 3.3428e-25
440.96500 3.3426e-25
440.97000 3.3425e-25
440.97500 3.3426e-25
440.98000 3.3425e-25
440.98500 3.3426e-25
440.99000 3.3428e-25
440.99500 3.3428e-25
441.00000 3.3428e-25
441.00500 3.3428e-25
441.01000 3.3429e-25
441.01500 3.3429e-25
441.02000 3.343e-25
441.02500 3.3431e-25
441.03000 3.3431e-25
441.03500 3.3431e-25
441.04000 3.3434e-25
441.04500 3.3435e-25
441.05000 3.3433e-25
441.05500 3.3435e-25
441.06000 3.3436e-25
441.06500 3.3433e-25
441.07000 3.3436e-25
441.07500 3.3435e-25
441.08000 3.3436e-25
441.08500 3.3435e-25
441.09000 3.3436e-25
441.09500 3.3434e-25
441.10000 3.3435e-25
441.10500 3.3435e-25
441.11000 3.3436e-25
441.11500 3.3436e-25
441.12000 3.3435e-25
441.12500 3.3437e-25
441.13000 3.3437e-25
441.13500 3.3437e-25
441.14000 3.3435e-25
441.14500 3.3438e-25
441.15000 3.344e-25
441.15500 3.3439e-25
441.16000 3.3439e-25
441.16500 3.3439e-25
441.17000 3.3439e-25
441.17500 3.3437e-25
441.18000 3.3437e-25
441.18500 3.3437e-25
441.19000 3.3437e-25
441.19500 3.3436e-25
441.20000 3.3439e-25
441.20500 3.3439e-25
441.21000 3.3438e-25
441.21500 3.3437e-25
441.22000 3.3437e-25
441.22500 3.3437e-25
441.23000 3.3437e-25
441.23500 3.3436e-25
441.24000 3.3436e-25
441.24500 3.3437e-25
441.25000 3.3437e-25
441.25500 3.3436e-25
441.26000 3.3439e-25
441.26500 3.3441e-25
441.27000 3.344e-25
441.27500 3.3439e-25
441.28000 3.3436e-25
441.28500 3.344e-25
441.29000 3.3439e-25
441.29500 3.344e-25
441.30000 3.3441e-25
441.30500 3.344e-25
441.31000 3.3443e-25
441.31500 3.3444e-25
441.32000 3.3443e-25
441.32500 3.3444e-25
441.33000 3.3443e-25
441.33500 3.3444e-25
441.34000 3.3445e-25
441.34500 3.3443e-25
441.35000 3.3444e-25
441.35500 3.3445e-25
441.36000 3.3447e-25
441.36500 3.3447e-25
441.37000 3.3449e-25
441.37500 3.3448e-25
441.38000 3.3449e-25
441.38500 3.3447e-25
441.39000 3.3448e-25
441.39500 3.3449e-25
441.40000 3.3448e-25
441.40500 3.3451e-25
441.41000 3.3455e-25
441.41500 3.3452e-25
441.42000 3.3454e-25
441.42500 3.3453e-25
441.43000 3.3454e-25
441.43500 3.3451e-25
441.44000 3.3451e-25
441.44500 3.3453e-25
441.45000 3.3453e-25
441.45500 3.3453e-25
441.46000 3.3451e-25
441.46500 3.3453e-25
441.47000 3.3453e-25
441.47500 3.3453e-25
441.48000 3.3453e-25
441.48500 3.3452e-25
441.49000 3.3453e-25
441.49500 3.3452e-25
441.50000 3.3452e-25
441.50500 3.3453e-25
441.51000 3.3456e-25
441.51500 3.3453e-25
441.52000 3.3454e-25
441.52500 3.3456e-25
441.53000 3.3454e-25
441.53500 3.3455e-25
441.54000 3.3457e-25
441.54500 3.3455e-25
441.55000 3.3455e-25
441.55500 3.3456e-25
441.56000 3.346e-25
441.56500 3.3458e-25
441.57000 3.3459e-25
441.57500 3.3458e-25
441.58000 3.3458e-25
441.58500 3.3459e-25
441.59000 3.3461e-25
441.59500 3.3461e-25
441.60000 3.3464e-25
441.60500 3.3464e-25
441.61000 3.3465e-25
441.61500 3.3466e-25
441.62000 3.3467e-25
441.62500 3.3465e-25
441.63000 3.3465e-25
441.63500 3.3463e-25
441.64000 3.3465e-25
441.64500 3.3466e-25
441.65000 3.3465e-25
441.65500 3.3466e-25
441.66000 3.3466e-25
441.66500 3.3466e-25
441.67000 3.3466e-25
441.67500 3.3464e-25
441.68000 3.3465e-25
441.68500 3.3464e-25
441.69000 3.3466e-25
441.69500 3.3466e-25
441.70000 3.3466e-25
441.70500 3.3464e-25
441.71000 3.3463e-25
441.71500 3.3464e-25
441.72000 3.3463e-25
441.72500 3.3464e-25
441.73000 3.3465e-25
441.73500 3.3465e-25
441.74000 3.3466e-25
441.74500 3.3467e-25
441.75000 3.3468e-25
441.75500 3.3466e-25
441.76000 3.3466e-25
441.76500 3.3467e-25
441.77000 3.3464e-25
441.77500 3.3466e-25
441.78000 3.3466e-25
441.78500 3.3465e-25
441.79000 3.3465e-25
441.79500 3.3463e-25
441.80000 3.3463e-25
441.80500 3.3461e-25
441.81000 3.3464e-25
441.81500 3.3464e-25
441.82000 3.3464e-25
441.82500 3.3466e-25
441.83000 3.3466e-25
441.83500 3.3466e-25
441.84000 3.3464e-25
441.84500 3.3467e-25
441.85000 3.347e-25
441.85500 3.347e-25
441.86000 3.3469e-25
441.86500 3.3467e-25
441.87000 3.3466e-25
441.87500 3.3467e-25
441.88000 3.3469e-25
441.88500 3.347e-25
441.89000 3.3471e-25
441.89500 3.347e-25
441.90000 3.3471e-25
441.90500 3.3471e-25
441.91000 3.347e-25
441.91500 3.347e-25
441.92000 3.3469e-25
441.92500 3.3468e-25
441.93000 3.3471e-25
441.93500 3.3468e-25
441.94000 3.3468e-25
441.94500 3.3469e-25
441.95000 3.3471e-25
441.95500 3.3473e-25
441.96000 3.3471e-25
441.96500 3.3471e-25
441.97000 3.3471e-25
441.97500 3.3473e-25
441.98000 3.3474e-25
441.98500 3.3475e-25
441.99000 3.3475e-25
441.99500 3.3476e-25
442.00000 3.3476e-25
442.00500 3.3475e-25
442.01000 3.3475e-25
442.01500 3.3475e-25
442.02000 3.3475e-25
442.02500 3.3477e-25
442.03000 3.3477e-25
442.03500 3.3478e-25
442.04000 3.3478e-25
442.04500 3.3479e-25
442.05000 3.348e-25
442.05500 3.3475e-25
442.06000 3.3478e-25
442.06500 3.3477e-25
442.07000 3.3477e-25
442.07500 3.3477e-25
442.08000 3.3474e-25
442.08500 3.3476e-25
442.09000 3.3475e-25
442.09500 3.3473e-25
442.10000 3.3474e-25
442.10500 3.3475e-25
442.11000 3.3478e-25
442.11500 3.348e-25
442.12000 3.3478e-25
442.12500 3.3479e-25
442.13000 3.3483e-25
442.13500 3.3484e-25
442.14000 3.3485e-25
442.14500 3.3484e-25
442.15000 3.3483e-25
442.15500 3.3485e-25
442.16000 3.3486e-25
442.16500 3.3485e-25
442.17000 3.3488e-25
442.17500 3.3486e-25
442.18000 3.3487e-25
442.18500 3.3487e-25
442.19000 3.3486e-25
442.19500 3.3486e-25
442.20000 3.3487e-25
442.20500 3.3488e-25
442.21000 3.3489e-25
442.21500 3.3489e-25
442.22000 3.3488e-25
442.22500 3.3486e-25
442.23000 3.3489e-25
442.23500 3.3489e-25
442.24000 3.349e-25
442.24500 3.3492e-25
442.25000 3.349e-25
442.25500 3.349e-25
442.26000 3.349e-25
442.26500 3.3489e-25
442.27000 3.3491e-25
442.27500 3.349e-25
442.28000 3.3493e-25
442.28500 3.3493e-25
442.29000 3.3495e-25
442.29500 3.3497e-25
442.30000 3.3496e-25
442.30500 3.3497e-25
442.31000 3.3495e-25
442.31500 3.3497e-25
442.32000 3.3495e-25
442.32500 3.3495e-25
442.33000 3.3496e-25
442.33500 3.3494e-25
442.34000 3.3494e-25
442.34500 3.3493e-25
442.35000 3.3494e-25
442.35500 3.3493e-25
442.36000 3.3494e-25
442.36500 3.3494e-25
442.37000 3.3496e-25
442.37500 3.3495e-25
442.38000 3.3493e-25
442.38500 3.3494e-25
442.39000 3.3495e-25
442.39500 3.3493e-25
442.40000 3.3496e-25
442.40500 3.3497e-25
442.41000 3.3497e-25
442.41500 3.35e-25
442.42000 3.3499e-25
442.42500 3.3502e-25
442.43000 3.3504e-25
442.43500 3.3504e-25
442.44000 3.3506e-25
442.44500 3.3508e-25
442.45000 3.3508e-25
442.45500 3.3509e-25
442.46000 3.3509e-25
442.46500 3.3512e-25
442.47000 3.3513e-25
442.47500 3.3512e-25
442.48000 3.351e-25
442.48500 3.351e-25
442.49000 3.351e-25
442.49500 3.3511e-25
442.50000 3.3512e-25
442.50500 3.3513e-25
442.51000 3.3514e-25
442.51500 3.3513e-25
442.52000 3.3514e-25
442.52500 3.3515e-25
442.53000 3.3514e-25
442.53500 3.3513e-25
442.54000 3.3514e-25
442.54500 3.3514e-25
442.55000 3.3514e-25
442.55500 3.3513e-25
442.56000 3.3515e-25
442.56500 3.3514e-25
442.57000 3.3515e-25
442.57500 3.3516e-25
442.58000 3.3518e-25
442.58500 3.352e-25
442.59000 3.3519e-25
442.59500 3.3519e-25
442.60000 3.3519e-25
442.60500 3.3515e-25
442.61000 3.3513e-25
442.61500 3.3514e-25
442.62000 3.3514e-25
442.62500 3.3514e-25
442.63000 3.3514e-25
442.63500 3.3514e-25
442.64000 3.3512e-25
442.64500 3.3511e-25
442.65000 3.3512e-25
442.65500 3.3513e-25
442.66000 3.3513e-25
442.66500 3.3515e-25
442.67000 3.3515e-25
442.67500 3.3515e-25
442.68000 3.3514e-25
442.68500 3.3517e-25
442.69000 3.3517e-25
442.69500 3.3517e-25
442.70000 3.3517e-25
442.70500 3.3519e-25
442.71000 3.3519e-25
442.71500 3.3519e-25
442.72000 3.352e-25
442.72500 3.3521e-25
442.73000 3.3522e-25
442.73500 3.352e-25
442.74000 3.3522e-25
442.74500 3.3522e-25
442.75000 3.3522e-25
442.75500 3.3522e-25
442.76000 3.3524e-25
442.76500 3.3526e-25
442.77000 3.3525e-25
442.77500 3.3521e-25
442.78000 3.3521e-25
442.78500 3.352e-25
442.79000 3.3519e-25
442.79500 3.3519e-25
442.80000 3.352e-25
442.80500 3.3521e-25
442.81000 3.3521e-25
442.81500 3.3521e-25
442.82000 3.3519e-25
442.82500 3.352e-25
442.83000 3.352e-25
442.83500 3.3521e-25
442.84000 3.352e-25
442.84500 3.352e-25
442.85000 3.352e-25
442.85500 3.3519e-25
442.86000 3.3521e-25
442.86500 3.352e-25
442.87000 3.352e-25
442.87500 3.3522e-25
442.88000 3.3523e-25
442.88500 3.3523e-25
442.89000 3.352e-25
442.89500 3.3521e-25
442.90000 3.352e-25
442.90500 3.3519e-25
442.91000 3.352e-25
442.91500 3.352e-25
442.92000 3.352e-25
442.92500 3.3519e-25
442.93000 3.3518e-25
442.93500 3.3517e-25
442.94000 3.3519e-25
442.94500 3.3517e-25
442.95000 3.3517e-25
442.95500 3.3515e-25
442.96000 3.3514e-25
442.96500 3.3513e-25
442.97000 3.3513e-25
442.97500 3.3511e-25
442.98000 3.3512e-25
442.98500 3.3515e-25
442.99000 3.3514e-25
442.99500 3.3513e-25
443.00000 3.3512e-25
443.00500 3.3511e-25
443.01000 3.3509e-25
443.01500 3.351e-25
443.02000 3.3511e-25
443.02500 3.3514e-25
443.03000 3.3517e-25
443.03500 3.3515e-25
443.04000 3.3516e-25
443.04500 3.3517e-25
443.05000 3.3517e-25
443.05500 3.3517e-25
443.06000 3.3516e-25
443.06500 3.3516e-25
443.07000 3.3518e-25
443.07500 3.3519e-25
443.08000 3.3519e-25
443.08500 3.3518e-25
443.09000 3.3519e-25
443.09500 3.3517e-25
443.10000 3.3515e-25
443.10500 3.3517e-25
443.11000 3.3517e-25
443.11500 3.3518e-25
443.12000 3.3517e-25
443.12500 3.3518e-25
443.13000 3.3517e-25
443.13500 3.3516e-25
443.14000 3.3517e-25
443.14500 3.3519e-25
443.15000 3.352e-25
443.15500 3.3522e-25
443.16000 3.3522e-25
443.16500 3.3522e-25
443.17000 3.3521e-25
443.17500 3.3521e-25
443.18000 3.3523e-25
443.18500 3.3523e-25
443.19000 3.3522e-25
443.19500 3.3525e-25
443.20000 3.3526e-25
443.20500 3.3526e-25
443.21000 3.3525e-25
443.21500 3.3525e-25
443.22000 3.3526e-25
443.22500 3.3526e-25
443.23000 3.3525e-25
443.23500 3.3524e-25
443.24000 3.3524e-25
443.24500 3.3523e-25
443.25000 3.3521e-25
443.25500 3.3521e-25
443.26000 3.3521e-25
443.26500 3.3523e-25
443.27000 3.3523e-25
443.27500 3.3526e-25
443.28000 3.3527e-25
443.28500 3.3528e-25
443.29000 3.3526e-25
443.29500 3.3528e-25
443.30000 3.3529e-25
443.30500 3.3526e-25
443.31000 3.3526e-25
443.31500 3.3529e-25
443.32000 3.3529e-25
443.32500 3.353e-25
443.33000 3.3533e-25
443.33500 3.3532e-25
443.34000 3.3532e-25
443.34500 3.3532e-25
443.35000 3.3534e-25
443.35500 3.3535e-25
443.36000 3.3535e-25
443.36500 3.3533e-25
443.37000 3.3534e-25
443.37500 3.3535e-25
443.38000 3.3534e-25
443.38500 3.3533e-25
443.39000 3.3533e-25
443.39500 3.3534e-25
443.40000 3.3534e-25
443.40500 3.3535e-25
443.41000 3.3538e-25
443.41500 3.354e-25
443.42000 3.3539e-25
443.42500 3.3539e-25
443.43000 3.3541e-25
443.43500 3.3541e-25
443.44000 3.354e-25
443.44500 3.354e-25
443.45000 3.3542e-25
443.45500 3.3543e-25
443.46000 3.3545e-25
443.46500 3.3543e-25
443.47000 3.3543e-25
443.47500 3.3546e-25
443.48000 3.3548e-25
443.48500 3.3548e-25
443.49000 3.3551e-25
443.49500 3.3552e-25
443.50000 3.3553e-25
443.50500 3.3553e-25
443.51000 3.3555e-25
443.51500 3.3558e-25
443.52000 3.3557e-25
443.52500 3.3558e-25
443.53000 3.3556e-25
443.53500 3.3556e-25
443.54000 3.3555e-25
443.54500 3.3555e-25
443.55000 3.3558e-25
443.55500 3.3558e-25
443.56000 3.3557e-25
443.56500 3.3557e-25
443.57000 3.3557e-25
443.57500 3.3557e-25
443.58000 3.3556e-25
443.58500 3.3556e-25
443.59000 3.356e-25
443.59500 3.3558e-25
443.60000 3.3559e-25
443.60500 3.356e-25
443.61000 3.3561e-25
443.61500 3.3561e-25
443.62000 3.3561e-25
443.62500 3.356e-25
443.63000 3.3562e-25
443.63500 3.3563e-25
443.64000 3.3562e-25
443.64500 3.3561e-25
443.65000 3.3561e-25
443.65500 3.3559e-25
443.66000 3.3561e-25
443.66500 3.3563e-25
443.67000 3.3563e-25
443.67500 3.3563e-25
443.68000 3.3563e-25
443.68500 3.3562e-25
443.69000 3.3561e-25
443.69500 3.3558e-25
443.70000 3.356e-25
443.70500 3.356e-25
443.71000 3.3562e-25
443.71500 3.3562e-25
443.72000 3.3562e-25
443.72500 3.3563e-25
443.73000 3.3564e-25
443.73500 3.3563e-25
443.74000 3.3567e-25
443.74500 3.3569e-25
443.75000 3.3567e-25
443.75500 3.3565e-25
443.76000 3.3565e-25
443.76500 3.3562e-25
443.77000 3.3559e-25
443.77500 3.3559e-25
443.78000 3.356e-25
443.78500 3.3559e-25
443.79000 3.3557e-25
443.79500 3.3558e-25
443.80000 3.3556e-25
443.80500 3.3556e-25
443.81000 3.3557e-25
443.81500 3.3557e-25
443.82000 3.3558e-25
443.82500 3.3558e-25
443.83000 3.3555e-25
443.83500 3.3554e-25
443.84000 3.3556e-25
443.84500 3.3559e-25
443.85000 3.3557e-25
443.85500 3.3556e-25
443.86000 3.3556e-25
443.86500 3.3558e-25
443.87000 3.356e-25
443.87500 3.356e-25
443.88000 3.3561e-25
443.88500 3.3562e-25
443.89000 3.3563e-25
443.89500 3.3564e-25
443.90000 3.3563e-25
443.90500 3.3563e-25
443.91000 3.3566e-25
443.91500 3.3564e-25
443.92000 3.3563e-25
443.92500 3.3565e-25
443.93000 3.3563e-25
443.93500 3.3563e-25
443.94000 3.3564e-25
443.94500 3.3564e-25
443.95000 3.3562e-25
443.95500 3.3564e-25
443.96000 3.3563e-25
443.96500 3.3564e-25
443.97000 3.3566e-25
443.97500 3.3568e-25
443.98000 3.3564e-25
443.98500 3.3563e-25
443.99000 3.3566e-25
443.99500 3.3566e-25
444.00000 3.3567e-25
444.00500 3.3568e-25
444.01000 3.3567e-25
444.01500 3.3567e-25
444.02000 3.3565e-25
444.02500 3.3565e-25
444.03000 3.3565e-25
444.03500 3.3566e-25
444.04000 3.3566e-25
444.04500 3.3566e-25
444.05000 3.3564e-25
444.05500 3.3565e-25
444.06000 3.3562e-25
444.06500 3.3564e-25
444.07000 3.3563e-25
444.07500 3.3563e-25
444.08000 3.3561e-25
444.08500 3.3559e-25
444.09000 3.3561e-25
444.09500 3.3561e-25
444.10000 3.3559e-25
444.10500 3.3559e-25
444.11000 3.3558e-25
444.11500 3.3558e-25
444.12000 3.3558e-25
444.12500 3.3558e-25
444.13000 3.3556e-25
444.13500 3.3557e-25
444.14000 3.3555e-25
444.14500 3.3557e-25
444.15000 3.3557e-25
444.15500 3.3557e-25
444.16000 3.3557e-25
444.16500 3.3556e-25
444.17000 3.3555e-25
444.17500 3.3555e-25
444.18000 3.3555e-25
444.18500 3.3555e-25
444.19000 3.3553e-25
444.19500 3.3556e-25
444.20000 3.3559e-25
444.20500 3.3556e-25
444.21000 3.3557e-25
444.21500 3.3554e-25
444.22000 3.3557e-25
444.22500 3.3556e-25
444.23000 3.3556e-25
444.23500 3.3554e-25
444.24000 3.3552e-25
444.24500 3.355e-25
444.25000 3.3548e-25
444.25500 3.3548e-25
444.26000 3.355e-25
444.26500 3.3553e-25
444.27000 3.3555e-25
444.27500 3.3557e-25
444.28000 3.3559e-25
444.28500 3.3556e-25
444.29000 3.3555e-25
444.29500 3.3556e-25
444.30000 3.3555e-25
444.30500 3.3556e-25
444.31000 3.3558e-25
444.31500 3.3558e-25
444.32000 3.356e-25
444.32500 3.356e-25
444.33000 3.3559e-25
444.33500 3.3561e-25
444.34000 3.3562e-25
444.34500 3.356e-25
444.35000 3.3561e-25
444.35500 3.356e-25
444.36000 3.3561e-25
444.36500 3.3561e-25
444.37000 3.3561e-25
444.37500 3.356e-25
444.38000 3.3562e-25
444.38500 3.3558e-25
444.39000 3.3559e-25
444.39500 3.356e-25
444.40000 3.3557e-25
444.40500 3.3556e-25
444.41000 3.3556e-25
444.41500 3.3555e-25
444.42000 3.3555e-25
444.42500 3.3557e-25
444.43000 3.3557e-25
444.43500 3.356e-25
444.44000 3.356e-25
444.44500 3.3561e-25
444.45000 3.3563e-25
444.45500 3.3561e-25
444.46000 3.356e-25
444.46500 3.3561e-25
444.47000 3.3563e-25
444.47500 3.3563e-25
444.48000 3.3563e-25
444.48500 3.3566e-25
444.49000 3.3569e-25
444.49500 3.3565e-25
444.50000 3.3567e-25
444.50500 3.3563e-25
444.51000 3.3564e-25
444.51500 3.3562e-25
444.52000 3.3565e-25
444.52500 3.3565e-25
444.53000 3.3562e-25
444.53500 3.3562e-25
444.54000 3.3562e-25
444.54500 3.3563e-25
444.55000 3.3564e-25
444.55500 3.3566e-25
444.56000 3.3567e-25
444.56500 3.3569e-25
444.57000 3.3569e-25
444.57500 3.3568e-25
444.58000 3.3569e-25
444.58500 3.3568e-25
444.59000 3.3567e-25
444.59500 3.3566e-25
444.60000 3.3568e-25
444.60500 3.3571e-25
444.61000 3.357e-25
444.61500 3.3571e-25
444.62000 3.3572e-25
444.62500 3.3572e-25
444.63000 3.3573e-25
444.63500 3.3573e-25
444.64000 3.3571e-25
444.64500 3.3573e-25
444.65000 3.3574e-25
444.65500 3.3573e-25
444.66000 3.3576e-25
444.66500 3.3574e-25
444.67000 3.3573e-25
444.67500 3.3574e-25
444.68000 3.3573e-25
444.68500 3.3573e-25
444.69000 3.357e-25
444.69500 3.357e-25
444.70000 3.357e-25
444.70500 3.357e-25
444.71000 3.3569e-25
444.71500 3.3569e-25
444.72000 3.3571e-25
444.72500 3.3571e-25
444.73000 3.3571e-25
444.73500 3.357e-25
444.74000 3.3573e-25
444.74500 3.3574e-25
444.75000 3.3573e-25
444.75500 3.3575e-25
444.76000 3.3574e-25
444.76500 3.3574e-25
444.77000 3.3575e-25
444.77500 3.3574e-25
444.78000 3.3573e-25
444.78500 3.3574e-25
444.79000 3.3575e-25
444.79500 3.3576e-25
444.80000 3.3575e-25
444.80500 3.3576e-25
444.81000 3.3577e-25
444.81500 3.3576e-25
444.82000 3.3576e-25
444.82500 3.3576e-25
444.83000 3.3577e-25
444.83500 3.3578e-25
444.84000 3.3578e-25
444.84500 3.3574e-25
444.85000 3.3579e-25
444.85500 3.358e-25
444.86000 3.3579e-25
444.86500 3.3579e-25
444.87000 3.3579e-25
444.87500 3.3578e-25
444.88000 3.3577e-25
444.88500 3.3579e-25
444.89000 3.3577e-25
444.89500 3.3576e-25
444.90000 3.3579e-25
444.90500 3.358e-25
444.91000 3.358e-25
444.91500 3.3583e-25
444.92000 3.3581e-25
444.92500 3.3581e-25
444.93000 3.3583e-25
444.93500 3.3583e-25
444.94000 3.3583e-25
444.94500 3.3584e-25
444.95000 3.3582e-25
444.95500 3.3581e-25
444.96000 3.3581e-25
444.96500 3.3581e-25
444.97000 3.3581e-25
444.97500 3.3582e-25
444.98000 3.3582e-25
444.98500 3.3581e-25
444.99000 3.3579e-25
444.99500 3.3578e-25
445.00000 3.3576e-25
445.00500 3.3574e-25
445.01000 3.3575e-25
445.01500 3.3574e-25
445.02000 3.3575e-25
445.02500 3.3575e-25
445.03000 3.3574e-25
445.03500 3.3575e-25
445.04000 3.3577e-25
445.04500 3.3579e-25
445.05000 3.358e-25
445.05500 3.358e-25
445.06000 3.3577e-25
445.06500 3.3576e-25
445.07000 3.3577e-25
445.07500 3.3578e-25
445.08000 3.3577e-25
445.08500 3.3576e-25
445.09000 3.3576e-25
445.09500 3.3577e-25
445.10000 3.3579e-25
445.10500 3.3578e-25
445.11000 3.3575e-25
445.11500 3.3579e-25
445.12000 3.3581e-25
445.12500 3.3578e-25
445.13000 3.3579e-25
445.13500 3.3581e-25
445.14000 3.3582e-25
445.14500 3.3583e-25
445.15000 3.3582e-25
445.15500 3.3581e-25
445.16000 3.3579e-25
445.16500 3.3579e-25
445.17000 3.3579e-25
445.17500 3.358e-25
445.18000 3.3579e-25
445.18500 3.3579e-25
445.19000 3.3582e-25
445.19500 3.3581e-25
445.20000 3.3582e-25
445.20500 3.3581e-25
445.21000 3.3581e-25
445.21500 3.3583e-25
445.22000 3.3583e-25
445.22500 3.3586e-25
445.23000 3.3587e-25
445.23500 3.3584e-25
445.24000 3.3585e-25
445.24500 3.3585e-25
445.25000 3.3585e-25
445.25500 3.3584e-25
445.26000 3.3583e-25
445.26500 3.3587e-25
445.27000 3.3588e-25
445.27500 3.3588e-25
445.28000 3.3587e-25
445.28500 3.3587e-25
445.29000 3.3588e-25
445.29500 3.359e-25
445.30000 3.3589e-25
445.30500 3.359e-25
445.31000 3.3587e-25
445.31500 3.3591e-25
445.32000 3.3588e-25
445.32500 3.3589e-25
445.33000 3.3588e-25
445.33500 3.3587e-25
445.34000 3.3588e-25
445.34500 3.3588e-25
445.35000 3.3589e-25
445.35500 3.3587e-25
445.36000 3.3586e-25
445.36500 3.3586e-25
445.37000 3.359e-25
445.37500 3.3591e-25
445.38000 3.3589e-25
445.38500 3.3592e-25
445.39000 3.3593e-25
445.39500 3.3595e-25
445.40000 3.3595e-25
445.40500 3.3596e-25
445.41000 3.3594e-25
445.41500 3.3595e-25
445.42000 3.3596e-25
445.42500 3.3594e-25
445.43000 3.3595e-25
445.43500 3.3594e-25
445.44000 3.3594e-25
445.44500 3.3595e-25
445.45000 3.3594e-25
445.45500 3.3592e-25
445.46000 3.3595e-25
445.46500 3.3593e-25
445.47000 3.3595e-25
445.47500 3.3594e-25
445.48000 3.3592e-25
445.48500 3.3591e-25
445.49000 3.3591e-25
445.49500 3.3595e-25
445.50000 3.3598e-25
445.50500 3.3601e-25
445.51000 3.3605e-25
445.51500 3.3603e-25
445.52000 3.3607e-25
445.52500 3.3608e-25
445.53000 3.3606e-25
445.53500 3.361e-25
445.54000 3.3608e-25
445.54500 3.3609e-25
445.55000 3.3608e-25
445.55500 3.3605e-25
445.56000 3.3608e-25
445.56500 3.3607e-25
445.57000 3.3606e-25
445.57500 3.3606e-25
445.58000 3.3605e-25
445.58500 3.3606e-25
445.59000 3.3605e-25
445.59500 3.3605e-25
445.60000 3.3605e-25
445.60500 3.3604e-25
445.61000 3.3606e-25
445.61500 3.3607e-25
445.62000 3.3606e-25
445.62500 3.3606e-25
445.63000 3.3605e-25
445.63500 3.3603e-25
445.64000 3.3605e-25
445.64500 3.3605e-25
445.65000 3.3605e-25
445.65500 3.3604e-25
445.66000 3.3605e-25
445.66500 3.3606e-25
445.67000 3.3606e-25
445.67500 3.3604e-25
445.68000 3.3603e-25
445.68500 3.3602e-25
445.69000 3.3604e-25
445.69500 3.3603e-25
445.70000 3.3604e-25
445.70500 3.3604e-25
445.71000 3.3605e-25
445.71500 3.3604e-25
445.72000 3.3603e-25
445.72500 3.3605e-25
445.73000 3.3603e-25
445.73500 3.3602e-25
445.74000 3.3604e-25
445.74500 3.3602e-25
445.75000 3.3605e-25
445.75500 3.3604e-25
445.76000 3.3603e-25
445.76500 3.3606e-25
445.77000 3.3608e-25
445.77500 3.3605e-25
445.78000 3.3605e-25
445.78500 3.3605e-25
445.79000 3.3606e-25
445.79500 3.3606e-25
445.80000 3.3606e-25
445.80500 3.3607e-25
445.81000 3.3604e-25
445.81500 3.3604e-25
445.82000 3.3604e-25
445.82500 3.3607e-25
445.83000 3.3606e-25
445.83500 3.3607e-25
445.84000 3.3607e-25
445.84500 3.3606e-25
445.85000 3.3607e-25
445.85500 3.3608e-25
445.86000 3.3606e-25
445.86500 3.361e-25
445.87000 3.361e-25
445.87500 3.3607e-25
445.88000 3.3607e-25
445.88500 3.3607e-25
445.89000 3.3608e-25
445.89500 3.3608e-25
445.90000 3.3607e-25
445.90500 3.361e-25
445.91000 3.3611e-25
445.91500 3.3611e-25
445.92000 3.361e-25
445.92500 3.361e-25
445.93000 3.3612e-25
445.93500 3.3611e-25
445.94000 3.3612e-25
445.94500 3.3614e-25
445.95000 3.3613e-25
445.95500 3.3613e-25
445.96000 3.3611e-25
445.96500 3.3611e-25
445.97000 3.3614e-25
445.97500 3.3614e-25
445.98000 3.3617e-25
445.98500 3.3619e-25
445.99000 3.3619e-25
445.99500 3.362e-25
446.00000 3.362e-25
446.00500 3.3619e-25
446.01000 3.3618e-25
446.01500 3.3619e-25
446.02000 3.362e-25
446.02500 3.3619e-25
446.03000 3.362e-25
446.03500 3.3621e-25
446.04000 3.3621e-25
446.04500 3.3621e-25
446.05000 3.3622e-25
446.05500 3.3624e-25
446.06000 3.3625e-25
446.06500 3.3623e-25
446.07000 3.3624e-25
446.07500 3.3626e-25
446.08000 3.3626e-25
446.08500 3.3629e-25
446.09000 3.3626e-25
446.09500 3.3628e-25
446.10000 3.3628e-25
446.10500 3.3628e-25
446.11000 3.3627e-25
446.11500 3.3625e-25
446.12000 3.3625e-25
446.12500 3.3624e-25
446.13000 3.3625e-25
446.13500 3.3623e-25
446.14000 3.3624e-25
446.14500 3.3624e-25
446.15000 3.3624e-25
446.15500 3.3624e-25
446.16000 3.3625e-25
446.16500 3.3625e-25
446.17000 3.3624e-25
446.17500 3.3624e-25
446.18000 3.3627e-25
446.18500 3.3628e-25
446.19000 3.363e-25
446.19500 3.363e-25
446.20000 3.363e-25
446.20500 3.3628e-25
446.21000 3.363e-25
446.21500 3.3631e-25
446.22000 3.3633e-25
446.22500 3.3635e-25
446.23000 3.3632e-25
446.23500 3.3635e-25
446.24000 3.3637e-25
446.24500 3.3636e-25
446.25000 3.3635e-25
446.25500 3.3636e-25
446.26000 3.3636e-25
446.26500 3.3636e-25
446.27000 3.3636e-25
446.27500 3.3636e-25
446.28000 3.3638e-25
446.28500 3.3637e-25
446.29000 3.3637e-25
446.29500 3.3636e-25
446.30000 3.3637e-25
446.30500 3.3638e-25
446.31000 3.3637e-25
446.31500 3.3638e-25
446.32000 3.3641e-25
446.32500 3.3643e-25
446.33000 3.3641e-25
446.33500 3.3642e-25
446.34000 3.3643e-25
446.34500 3.3642e-25
446.35000 3.3642e-25
446.35500 3.3642e-25
446.36000 3.364e-25
446.36500 3.3644e-25
446.37000 3.364e-25
446.37500 3.3639e-25
446.38000 3.3641e-25
446.38500 3.3643e-25
446.39000 3.3644e-25
446.39500 3.3642e-25
446.40000 3.364e-25
446.40500 3.3639e-25
446.41000 3.3637e-25
446.41500 3.3637e-25
446.42000 3.364e-25
446.42500 3.364e-25
446.43000 3.3641e-25
446.43500 3.3642e-25
446.44000 3.3643e-25
446.44500 3.3642e-25
446.45000 3.3643e-25
446.45500 3.3645e-25
446.46000 3.3645e-25
446.46500 3.3642e-25
446.47000 3.3642e-25
446.47500 3.3645e-25
446.48000 3.3643e-25
446.48500 3.3643e-25
446.49000 3.3643e-25
446.49500 3.3643e-25
446.50000 3.3642e-25
446.50500 3.3644e-25
446.51000 3.3645e-25
446.51500 3.3643e-25
446.52000 3.3644e-25
446.52500 3.3645e-25
446.53000 3.3642e-25
446.53500 3.3645e-25
446.54000 3.3642e-25
446.54500 3.3639e-25
446.55000 3.3641e-25
446.55500 3.3638e-25
446.56000 3.3636e-25
446.56500 3.3639e-25
446.57000 3.3639e-25
446.57500 3.364e-25
446.58000 3.3641e-25
446.58500 3.3639e-25
446.59000 3.3641e-25
446.59500 3.3641e-25
446.60000 3.3642e-25
446.60500 3.364e-25
446.61000 3.364e-25
446.61500 3.3641e-25
446.62000 3.3641e-25
446.62500 3.3642e-25
446.63000 3.3641e-25
446.63500 3.364e-25
446.64000 3.364e-25
446.64500 3.3642e-25
446.65000 3.364e-25
446.65500 3.3639e-25
446.66000 3.364e-25
446.66500 3.3641e-25
446.67000 3.364e-25
446.67500 3.3641e-25
446.68000 3.3645e-25
446.68500 3.3642e-25
446.69000 3.3642e-25
446.69500 3.3642e-25
446.70000 3.3644e-25
446.70500 3.3644e-25
446.71000 3.3643e-25
446.71500 3.3644e-25
446.72000 3.3643e-25
446.72500 3.3644e-25
446.73000 3.3643e-25
446.73500 3.3643e-25
446.74000 3.3644e-25
446.74500 3.3644e-25
446.75000 3.3647e-25
446.75500 3.3648e-25
446.76000 3.3648e-25
446.76500 3.3648e-25
446.77000 3.3649e-25
446.77500 3.3649e-25
446.78000 3.365e-25
446.78500 3.365e-25
446.79000 3.3649e-25
446.79500 3.3647e-25
446.80000 3.3647e-25
446.80500 3.3648e-25
446.81000 3.3648e-25
446.81500 3.3645e-25
446.82000 3.3647e-25
446.82500 3.3649e-25
446.83000 3.3648e-25
446.83500 3.3648e-25
446.84000 3.3647e-25
446.84500 3.3648e-25
446.85000 3.3646e-25
446.85500 3.3648e-25
446.86000 3.3647e-25
446.86500 3.365e-25
446.87000 3.3646e-25
446.87500 3.3648e-25
446.88000 3.3649e-25
446.88500 3.3649e-25
446.89000 3.365e-25
446.89500 3.3651e-25
446.90000 3.3653e-25
446.90500 3.3656e-25
446.91000 3.3655e-25
446.91500 3.3656e-25
446.92000 3.3657e-25
446.92500 3.3656e-25
446.93000 3.3657e-25
446.93500 3.3656e-25
446.94000 3.3657e-25
446.94500 3.3657e-25
446.95000 3.3657e-25
446.95500 3.3657e-25
446.96000 3.3656e-25
446.96500 3.3656e-25
446.97000 3.3657e-25
446.97500 3.3658e-25
446.98000 3.3659e-25
446.98500 3.366e-25
446.99000 3.3661e-25
446.99500 3.3662e-25
447.00000 3.3662e-25
447.00500 3.3662e-25
447.01000 3.3663e-25
447.01500 3.3663e-25
447.02000 3.366e-25
447.02500 3.3661e-25
447.03000 3.366e-25
447.03500 3.3662e-25
447.04000 3.3661e-25
447.04500 3.3663e-25
447.05000 3.3663e-25
447.05500 3.3664e-25
447.06000 3.3666e-25
447.06500 3.3666e-25
447.07000 3.3669e-25
447.07500 3.3668e-25
447.08000 3.3666e-25
447.08500 3.3666e-25
447.09000 3.3666e-25
447.09500 3.3664e-25
447.10000 3.3667e-25
447.10500 3.3667e-25
447.11000 3.3666e-25
447.11500 3.3664e-25
447.12000 3.3664e-25
447.12500 3.3667e-25
447.13000 3.3669e-25
447.13500 3.367e-25
447.14000 3.3669e-25
447.14500 3.3672e-25
447.15000 3.3673e-25
447.15500 3.3676e-25
447.16000 3.3677e-25
447.16500 3.3676e-25
447.17000 3.3675e-25
447.17500 3.3674e-25
447.18000 3.3675e-25
447.18500 3.3675e-25
447.19000 3.3673e-25
447.19500 3.3672e-25
447.20000 3.3671e-25
447.20500 3.3672e-25
447.21000 3.3673e-25
447.21500 3.3674e-25
447.22000 3.3673e-25
447.22500 3.3673e-25
447.23000 3.3671e-25
447.23500 3.367e-25
447.24000 3.3672e-25
447.24500 3.3671e-25
447.25000 3.3672e-25
447.25500 3.367e-25
447.26000 3.367e-25
447.26500 3.3669e-25
447.27000 3.3666e-25
447.27500 3.3667e-25
447.28000 3.3667e-25
447.28500 3.3669e-25
447.29000 3.3667e-25
447.29500 3.3666e-25
447.30000 3.3668e-25
447.30500 3.3668e-25
447.31000 3.367e-25
447.31500 3.3669e-25
447.32000 3.3668e-25
447.32500 3.3671e-25
447.33000 3.3671e-25
447.33500 3.3671e-25
447.34000 3.3672e-25
447.34500 3.3672e-25
447.35000 3.3672e-25
447.35500 3.3671e-25
447.36000 3.3671e-25
447.36500 3.3672e-25
447.37000 3.3671e-25
447.37500 3.3673e-25
447.38000 3.3674e-25
447.38500 3.3672e-25
447.39000 3.3674e-25
447.39500 3.3674e-25
447.40000 3.3675e-25
447.40500 3.3674e-25
447.41000 3.3674e-25
447.41500 3.3675e-25
447.42000 3.3672e-25
447.42500 3.3674e-25
447.43000 3.3673e-25
447.43500 3.3674e-25
447.44000 3.3671e-25
447.44500 3.3669e-25
447.45000 3.367e-25
447.45500 3.3672e-25
447.46000 3.3673e-25
447.46500 3.3674e-25
447.47000 3.3674e-25
447.47500 3.3671e-25
447.48000 3.3674e-25
447.48500 3.3674e-25
447.49000 3.3675e-25
447.49500 3.3674e-25
447.50000 3.3676e-25
447.50500 3.3676e-25
447.51000 3.3676e-25
447.51500 3.3675e-25
447.52000 3.3675e-25
447.52500 3.3674e-25
447.53000 3.3674e-25
447.53500 3.3672e-25
447.54000 3.3672e-25
447.54500 3.367e-25
447.55000 3.3671e-25
447.55500 3.3673e-25
447.56000 3.3673e-25
447.56500 3.3673e-25
447.57000 3.3672e-25
447.57500 3.3673e-25
447.58000 3.3674e-25
447.58500 3.3677e-25
447.59000 3.3677e-25
447.59500 3.3681e-25
447.60000 3.3681e-25
447.60500 3.3681e-25
447.61000 3.368e-25
447.61500 3.3677e-25
447.62000 3.3675e-25
447.62500 3.3678e-25
447.63000 3.3677e-25
447.63500 3.3675e-25
447.64000 3.3675e-25
447.64500 3.3677e-25
447.65000 3.3677e-25
447.65500 3.368e-25
447.66000 3.368e-25
447.66500 3.3676e-25
447.67000 3.3678e-25
447.67500 3.3678e-25
447.68000 3.3682e-25
447.68500 3.3681e-25
447.69000 3.3684e-25
447.69500 3.3687e-25
447.70000 3.3689e-25
447.70500 3.369e-25
447.71000 3.3687e-25
447.71500 3.3687e-25
447.72000 3.3686e-25
447.72500 3.3687e-25
447.73000 3.3686e-25
447.73500 3.3686e-25
447.74000 3.3688e-25
447.74500 3.3692e-25
447.75000 3.3694e-25
447.75500 3.3691e-25
447.76000 3.3694e-25
447.76500 3.3693e-25
447.77000 3.3695e-25
447.77500 3.3692e-25
447.78000 3.3692e-25
447.78500 3.3693e-25
447.79000 3.369e-25
447.79500 3.3691e-25
447.80000 3.3693e-25
447.80500 3.3694e-25
447.81000 3.3693e-25
447.81500 3.3694e-25
447.82000 3.3694e-25
447.82500 3.3694e-25
447.83000 3.3694e-25
447.83500 3.3695e-25
447.84000 3.3697e-25
447.84500 3.3698e-25
447.85000 3.37e-25
447.85500 3.3699e-25
447.86000 3.3699e-25
447.86500 3.3695e-25
447.87000 3.3692e-25
447.87500 3.3692e-25
447.88000 3.369e-25
447.88500 3.369e-25
447.89000 3.3691e-25
447.89500 3.3689e-25
447.90000 3.3689e-25
447.90500 3.3691e-25
447.91000 3.3692e-25
447.91500 3.3693e-25
447.92000 3.3695e-25
447.92500 3.3695e-25
447.93000 3.3697e-25
447.93500 3.3697e-25
447.94000 3.3699e-25
447.94500 3.3699e-25
447.95000 3.3699e-25
447.95500 3.37e-25
447.96000 3.3697e-25
447.96500 3.3698e-25
447.97000 3.3697e-25
447.97500 3.3699e-25
447.98000 3.3699e-25
447.98500 3.3698e-25
447.99000 3.3698e-25
447.99500 3.3697e-25
448.00000 3.3696e-25
448.00500 3.3697e-25
448.01000 3.3697e-25
448.01500 3.3698e-25
448.02000 3.37e-25
448.02500 3.3699e-25
448.03000 3.3699e-25
448.03500 3.3699e-25
448.04000 3.37e-25
448.04500 3.37e-25
448.05000 3.3702e-25
448.05500 3.37e-25
448.06000 3.3702e-25
448.06500 3.3701e-25
448.07000 3.3699e-25
448.07500 3.37e-25
448.08000 3.37e-25
448.08500 3.3701e-25
448.09000 3.3703e-25
448.09500 3.3701e-25
448.10000 3.37e-25
448.10500 3.3699e-25
448.11000 3.3698e-25
448.11500 3.3698e-25
448.12000 3.3699e-25
448.12500 3.3699e-25
448.13000 3.3697e-25
448.13500 3.3697e-25
448.14000 3.3698e-25
448.14500 3.3698e-25
448.15000 3.3695e-25
448.15500 3.3699e-25
448.16000 3.3699e-25
448.16500 3.3698e-25
448.17000 3.3696e-25
448.17500 3.3696e-25
448.18000 3.3698e-25
448.18500 3.3694e-25
448.19000 3.3692e-25
448.19500 3.3691e-25
448.20000 3.3691e-25
448.20500 3.3691e-25
448.21000 3.369e-25
448.21500 3.3689e-25
448.22000 3.3689e-25
448.22500 3.3691e-25
448.23000 3.3692e-25
448.23500 3.369e-25
448.24000 3.3692e-25
448.24500 3.3695e-25
448.25000 3.3693e-25
448.25500 3.3689e-25
448.26000 3.3688e-25
448.26500 3.3689e-25
448.27000 3.369e-25
448.27500 3.3691e-25
448.28000 3.3693e-25
448.28500 3.3695e-25
448.29000 3.3694e-25
448.29500 3.3694e-25
448.30000 3.3692e-25
448.30500 3.3693e-25
448.31000 3.3696e-25
448.31500 3.3696e-25
448.32000 3.3696e-25
448.32500 3.3692e-25
448.33000 3.3696e-25
448.33500 3.3697e-25
448.34000 3.3697e-25
448.34500 3.3696e-25
448.35000 3.3697e-25
448.35500 3.3699e-25
448.36000 3.37e-25
448.36500 3.3701e-25
448.37000 3.3701e-25
448.37500 3.3704e-25
448.38000 3.3701e-25
448.38500 3.3704e-25
448.39000 3.3705e-25
448.39500 3.3705e-25
448.40000 3.3707e-25
448.40500 3.3704e-25
448.41000 3.3702e-25
448.41500 3.3703e-25
448.42000 3.3703e-25
448.42500 3.3703e-25
448.43000 3.3703e-25
448.43500 3.3703e-25
448.44000 3.3704e-25
448.44500 3.3705e-25
448.45000 3.3705e-25
448.45500 3.3706e-25
448.46000 3.3704e-25
448.46500 3.3704e-25
448.47000 3.3704e-25
448.47500 3.3703e-25
448.48000 3.3702e-25
448.48500 3.3705e-25
448.49000 3.3705e-25
448.49500 3.3704e-25
448.50000 3.3703e-25
448.50500 3.3702e-25
448.51000 3.3701e-25
448.51500 3.3701e-25
448.52000 3.3699e-25
448.52500 3.3698e-25
448.53000 3.37e-25
448.53500 3.37e-25
448.54000 3.37e-25
448.54500 3.3699e-25
448.55000 3.37e-25
448.55500 3.3701e-25
448.56000 3.37e-25
448.56500 3.37e-25
448.57000 3.3702e-25
448.57500 3.3705e-25
448.58000 3.3705e-25
448.58500 3.3707e-25
448.59000 3.3705e-25
448.59500 3.3702e-25
448.60000 3.3703e-25
448.60500 3.3703e-25
448.61000 3.3704e-25
448.61500 3.3703e-25
448.62000 3.3704e-25
448.62500 3.3704e-25
448.63000 3.3703e-25
448.63500 3.3703e-25
448.64000 3.3704e-25
448.64500 3.3705e-25
448.65000 3.3706e-25
448.65500 3.3704e-25
448.66000 3.3704e-25
448.66500 3.3705e-25
448.67000 3.3705e-25
448.67500 3.3706e-25
448.68000 3.3706e-25
448.68500 3.3706e-25
448.69000 3.3707e-25
448.69500 3.3705e-25
448.70000 3.3706e-25
448.70500 3.3708e-25
448.71000 3.3707e-25
448.71500 3.3708e-25
448.72000 3.3708e-25
448.72500 3.371e-25
448.73000 3.3713e-25
448.73500 3.3714e-25
448.74000 3.3711e-25
448.74500 3.3712e-25
448.75000 3.3713e-25
448.75500 3.3711e-25
448.76000 3.3714e-25
448.76500 3.3713e-25
448.77000 3.3712e-25
448.77500 3.3714e-25
448.78000 3.3714e-25
448.78500 3.3713e-25
448.79000 3.3712e-25
448.79500 3.3711e-25
448.80000 3.3712e-25
448.80500 3.3711e-25
448.81000 3.3711e-25
448.81500 3.371e-25
448.82000 3.371e-25
448.82500 3.371e-25
448.83000 3.3712e-25
448.83500 3.3712e-25
448.84000 3.3713e-25
448.84500 3.3714e-25
448.85000 3.3712e-25
448.85500 3.3713e-25
448.86000 3.3713e-25
448.86500 3.371e-25
448.87000 3.3711e-25
448.87500 3.3712e-25
448.88000 3.3712e-25
448.88500 3.3714e-25
448.89000 3.3713e-25
448.89500 3.3711e-25
448.90000 3.3713e-25
448.90500 3.3713e-25
448.91000 3.3715e-25
448.91500 3.3717e-25
448.92000 3.3716e-25
448.92500 3.3718e-25
448.93000 3.3718e-25
448.93500 3.3718e-25
448.94000 3.3718e-25
448.94500 3.3717e-25
448.95000 3.3715e-25
448.95500 3.3716e-25
448.96000 3.3715e-25
448.96500 3.3715e-25
448.97000 3.3715e-25
448.97500 3.3716e-25
448.98000 3.3717e-25
448.98500 3.3719e-25
448.99000 3.3722e-25
448.99500 3.3723e-25
449.00000 3.3725e-25
449.00500 3.3724e-25
449.01000 3.3723e-25
449.01500 3.3725e-25
449.02000 3.3725e-25
449.02500 3.3728e-25
449.03000 3.3729e-25
449.03500 3.3728e-25
449.04000 3.3727e-25
449.04500 3.3728e-25
449.05000 3.3726e-25
449.05500 3.3725e-25
449.06000 3.3724e-25
449.06500 3.3724e-25
449.07000 3.3723e-25
449.07500 3.3722e-25
449.08000 3.372e-25
449.08500 3.3718e-25
449.09000 3.3719e-25
449.09500 3.3718e-25
449.10000 3.3718e-25
449.10500 3.3718e-25
449.11000 3.3719e-25
449.11500 3.372e-25
449.12000 3.3721e-25
449.12500 3.3722e-25
449.13000 3.3721e-25
449.13500 3.3722e-25
449.14000 3.372e-25
449.14500 3.372e-25
449.15000 3.3721e-25
449.15500 3.3722e-25
449.16000 3.372e-25
449.16500 3.3726e-25
449.17000 3.3725e-25
449.17500 3.3727e-25
449.18000 3.3729e-25
449.18500 3.3728e-25
449.19000 3.3727e-25
449.19500 3.3731e-25
449.20000 3.3732e-25
449.20500 3.3732e-25
449.21000 3.3731e-25
449.21500 3.3732e-25
449.22000 3.3731e-25
449.22500 3.373e-25
449.23000 3.3729e-25
449.23500 3.3729e-25
449.24000 3.3732e-25
449.24500 3.3733e-25
449.25000 3.3734e-25
449.25500 3.3735e-25
449.26000 3.3734e-25
449.26500 3.3732e-25
449.27000 3.3733e-25
449.27500 3.3734e-25
449.28000 3.3735e-25
449.28500 3.3735e-25
449.29000 3.3735e-25
449.29500 3.3735e-25
449.30000 3.3736e-25
449.30500 3.3737e-25
449.31000 3.3737e-25
449.31500 3.3735e-25
449.32000 3.3739e-25
449.32500 3.374e-25
449.33000 3.3739e-25
449.33500 3.3738e-25
449.34000 3.3737e-25
449.34500 3.3736e-25
449.35000 3.3737e-25
449.35500 3.3735e-25
449.36000 3.3735e-25
449.36500 3.3735e-25
449.37000 3.3738e-25
449.37500 3.3738e-25
449.38000 3.3738e-25
449.38500 3.374e-25
449.39000 3.374e-25
449.39500 3.3742e-25
449.40000 3.3743e-25
449.40500 3.3746e-25
449.41000 3.3744e-25
449.41500 3.3743e-25
449.42000 3.3742e-25
449.42500 3.3743e-25
449.43000 3.3741e-25
449.43500 3.3739e-25
449.44000 3.374e-25
449.44500 3.3737e-25
449.45000 3.3737e-25
449.45500 3.3739e-25
449.46000 3.374e-25
449.46500 3.3738e-25
449.47000 3.3739e-25
449.47500 3.374e-25
449.48000 3.374e-25
449.48500 3.3738e-25
449.49000 3.3737e-25
449.49500 3.3738e-25
449.50000 3.3737e-25
449.50500 3.3733e-25
449.51000 3.3735e-25
449.51500 3.3736e-25
449.52000 3.3736e-25
449.52500 3.3734e-25
449.53000 3.3733e-25
449.53500 3.3734e-25
449.54000 3.3733e-25
449.54500 3.3734e-25
449.55000 3.3736e-25
449.55500 3.3738e-25
449.56000 3.3738e-25
449.56500 3.3736e-25
449.57000 3.3738e-25
449.57500 3.3737e-25
449.58000 3.374e-25
449.58500 3.374e-25
449.59000 3.3742e-25
449.59500 3.374e-25
449.60000 3.374e-25
449.60500 3.374e-25
449.61000 3.3739e-25
449.61500 3.3741e-25
449.62000 3.3742e-25
449.62500 3.3741e-25
449.63000 3.3741e-25
449.63500 3.374e-25
449.64000 3.374e-25
449.64500 3.3742e-25
449.65000 3.3744e-25
449.65500 3.3743e-25
449.66000 3.3744e-25
449.66500 3.3745e-25
449.67000 3.3743e-25
449.67500 3.3741e-25
449.68000 3.374e-25
449.68500 3.374e-25
449.69000 3.3741e-25
449.69500 3.3742e-25
449.70000 3.3743e-25
449.70500 3.3743e-25
449.71000 3.3744e-25
449.71500 3.3744e-25
449.72000 3.3744e-25
449.72500 3.3742e-25
449.73000 3.3743e-25
449.73500 3.3742e-25
449.74000 3.3742e-25
449.74500 3.374e-25
449.75000 3.3739e-25
449.75500 3.3738e-25
449.76000 3.3737e-25
449.76500 3.3739e-25
449.77000 3.3741e-25
449.77500 3.3742e-25
449.78000 3.3744e-25
449.78500 3.3745e-25
449.79000 3.3744e-25
449.79500 3.3744e-25
449.80000 3.3744e-25
449.80500 3.3743e-25
449.81000 3.3743e-25
449.81500 3.3744e-25
449.82000 3.3744e-25
449.82500 3.3741e-25
449.83000 3.3741e-25
449.83500 3.3744e-25
449.84000 3.3746e-25
449.84500 3.3748e-25
449.85000 3.3747e-25
449.85500 3.3745e-25
449.86000 3.3745e-25
449.86500 3.3745e-25
449.87000 3.3744e-25
449.87500 3.3741e-25
449.88000 3.3741e-25
449.88500 3.3742e-25
449.89000 3.374e-25
449.89500 3.3741e-25
449.90000 3.3741e-25
449.90500 3.3739e-25
449.91000 3.3739e-25
449.91500 3.3743e-25
449.92000 3.3743e-25
449.92500 3.3746e-25
449.93000 3.3745e-25
449.93500 3.3745e-25
449.94000 3.3747e-25
449.94500 3.3749e-25
449.95000 3.3751e-25
449.95500 3.3752e-25
449.96000 3.3751e-25
449.96500 3.3751e-25
449.97000 3.375e-25
449.97500 3.3751e-25
449.98000 3.3752e-25
449.98500 3.3754e-25
449.99000 3.3756e-25
449.99500 3.3757e-25
450.00000 3.3755e-25
450.00000 3.3755e-25
450.00500 3.3758e-25
450.01000 3.376e-25
450.01500 3.3757e-25
450.02000 3.3759e-25
450.02500 3.3758e-25
450.03000 3.376e-25
450.03500 3.376e-25
450.04000 3.3761e-25
450.04500 3.3761e-25
450.05000 3.3763e-25
450.05500 3.3762e-25
450.06000 3.3761e-25
450.06500 3.376e-25
450.07000 3.3759e-25
450.07500 3.3758e-25
450.08000 3.3758e-25
450.08500 3.3758e-25
450.09000 3.3755e-25
450.09500 3.3756e-25
450.10000 3.3758e-25
450.10500 3.3759e-25
450.11000 3.3758e-25
450.11500 3.376e-25
450.12000 3.3758e-25
450.12500 3.3759e-25
450.13000 3.3759e-25
450.13500 3.3758e-25
450.14000 3.376e-25
450.14500 3.3762e-25
450.15000 3.3761e-25
450.15500 3.3762e-25
450.16000 3.3763e-25
450.16500 3.3764e-25
450.17000 3.3766e-25
450.17500 3.3765e-25
450.18000 3.3765e-25
450.18500 3.3764e-25
450.19000 3.3763e-25
450.19500 3.3764e-25
450.20000 3.3762e-25
450.20500 3.376e-25
450.21000 3.3761e-25
450.21500 3.3759e-25
450.22000 3.3759e-25
450.22500 3.3758e-25
450.23000 3.3758e-25
450.23500 3.3758e-25
450.24000 3.3757e-25
450.24500 3.3759e-25
450.25000 3.3761e-25
450.25500 3.376e-25
450.26000 3.3761e-25
450.26500 3.376e-25
450.27000 3.3759e-25
450.27500 3.3761e-25
450.28000 3.3761e-25
450.28500 3.3762e-25
450.29000 3.3762e-25
450.29500 3.3764e-25
450.30000 3.3763e-25
450.30500 3.3764e-25
450.31000 3.3763e-25
450.31500 3.3767e-25
450.32000 3.3764e-25
450.32500 3.3767e-25
450.33000 3.3768e-25
450.33500 3.3767e-25
450.34000 3.3766e-25
450.34500 3.377e-25
450.35000 3.3768e-25
450.35500 3.3767e-25
450.36000 3.3771e-25
450.36500 3.3772e-25
450.37000 3.3771e-25
450.37500 3.3774e-25
450.38000 3.3773e-25
450.38500 3.3773e-25
450.39000 3.3774e-25
450.39500 3.3772e-25
450.40000 3.3772e-25
450.40500 3.3773e-25
450.41000 3.3773e-25
450.41500 3.3775e-25
450.42000 3.3776e-25
450.42500 3.3773e-25
450.43000 3.3773e-25
450.43500 3.3772e-25
450.44000 3.3773e-25
450.44500 3.377e-25
450.45000 3.3771e-25
450.45500 3.3771e-25
450.46000 3.3773e-25
450.46500 3.3774e-25
450.47000 3.3773e-25
450.47500 3.3774e-25
450.48000 3.377e-25
450.48500 3.377e-25
450.49000 3.3769e-25
450.49500 3.3769e-25
450.50000 3.3768e-25
450.50500 3.3767e-25
450.51000 3.3767e-25
450.51500 3.3768e-25
450.52000 3.3767e-25
450.52500 3.3767e-25
450.53000 3.3771e-25
450.53500 3.3771e-25
450.54000 3.3772e-25
450.54500 3.3772e-25
450.55000 3.3772e-25
450.55500 3.3775e-25
450.56000 3.3774e-25
450.56500 3.3774e-25
450.57000 3.3772e-25
450.57500 3.3773e-25
450.58000 3.3772e-25
450.58500 3.3772e-25
450.59000 3.3771e-25
450.59500 3.3774e-25
450.60000 3.3774e-25
450.60500 3.3775e-25
450.61000 3.3775e-25
450.61500 3.3776e-25
450.62000 3.3776e-25
450.62500 3.3778e-25
450.63000 3.3778e-25
450.63500 3.3778e-25
450.64000 3.3778e-25
450.64500 3.3778e-25
450.65000 3.3778e-25
450.65500 3.3776e-25
450.66000 3.3776e-25
450.66500 3.3779e-25
450.67000 3.378e-25
450.67500 3.3776e-25
450.68000 3.3778e-25
450.68500 3.3777e-25
450.69000 3.3778e-25
450.69500 3.3777e-25
450.70000 3.3776e-25
450.70500 3.3778e-25
450.71000 3.3777e-25
450.71500 3.3777e-25
450.72000 3.3777e-25
450.72500 3.3778e-25
450.73000 3.3779e-25
450.73500 3.378e-25
450.74000 3.3779e-25
450.74500 3.3779e-25
450.75000 3.3778e-25
450.75500 3.3777e-25
450.76000 3.3777e-25
450.76500 3.3779e-25
450.77000 3.3777e-25
450.77500 3.3778e-25
450.78000 3.3776e-25
450.78500 3.3776e-25
450.79000 3.3779e-25
450.79500 3.3779e-25
450.80000 3.3778e-25
450.80500 3.3781e-25
450.81000 3.378e-25
450.81500 3.3781e-25
450.82000 3.3779e-25
450.82500 3.3781e-25
450.83000 3.378e-25
450.83500 3.3783e-25
450.84000 3.3784e-25
450.84500 3.3783e-25
450.85000 3.3782e-25
450.85500 3.378e-25
450.86000 3.378e-25
450.86500 3.378e-25
450.87000 3.378e-25
450.87500 3.378e-25
450.88000 3.3778e-25
450.88500 3.3778e-25
450.89000 3.3778e-25
450.89500 3.3781e-25
450.90000 3.3779e-25
450.90500 3.378e-25
450.91000 3.3779e-25
450.91500 3.3781e-25
450.92000 3.3781e-25
450.92500 3.378e-25
450.93000 3.378e-25
450.93500 3.378e-25
450.94000 3.3779e-25
450.94500 3.378e-25
450.95000 3.3781e-25
450.95500 3.3782e-25
450.96000 3.3781e-25
450.96500 3.3781e-25
450.97000 3.378e-25
450.97500 3.3783e-25
450.98000 3.3782e-25
450.98500 3.3782e-25
450.99000 3.3782e-25
450.99500 3.3782e-25
451.00000 3.3781e-25
451.00500 3.3783e-25
451.01000 3.3784e-25
451.01500 3.3783e-25
451.02000 3.378e-25
451.02500 3.3781e-25
451.03000 3.3783e-25
451.03500 3.3783e-25
451.04000 3.3784e-25
451.04500 3.3786e-25
451.05000 3.3784e-25
451.05500 3.3782e-25
451.06000 3.3778e-25
451.06500 3.378e-25
451.07000 3.3782e-25
451.07500 3.3783e-25
451.08000 3.3781e-25
451.08500 3.3782e-25
451.09000 3.378e-25
451.09500 3.378e-25
451.10000 3.3781e-25
451.10500 3.3779e-25
451.11000 3.3779e-25
451.11500 3.378e-25
451.12000 3.3777e-25
451.12500 3.3776e-25
451.13000 3.3775e-25
451.13500 3.3775e-25
451.14000 3.3774e-25
451.14500 3.3773e-25
451.15000 3.3772e-25
451.15500 3.3771e-25
451.16000 3.3771e-25
451.16500 3.3775e-25
451.17000 3.3773e-25
451.17500 3.3774e-25
451.18000 3.3776e-25
451.18500 3.3776e-25
451.19000 3.3778e-25
451.19500 3.3779e-25
451.20000 3.3776e-25
451.20500 3.3775e-25
451.21000 3.3778e-25
451.21500 3.3778e-25
451.22000 3.3779e-25
451.22500 3.3778e-25
451.23000 3.378e-25
451.23500 3.378e-25
451.24000 3.3782e-25
451.24500 3.3781e-25
451.25000 3.3781e-25
451.25500 3.3781e-25
451.26000 3.3783e-25
451.26500 3.3785e-25
451.27000 3.3784e-25
451.27500 3.3787e-25
451.28000 3.3786e-25
451.28500 3.3786e-25
451.29000 3.3788e-25
451.29500 3.3787e-25
451.30000 3.3786e-25
451.30500 3.3786e-25
451.31000 3.3787e-25
451.31500 3.3788e-25
451.32000 3.3789e-25
451.32500 3.3789e-25
451.33000 3.3788e-25
451.33500 3.3789e-25
451.34000 3.3788e-25
451.34500 3.3786e-25
451.35000 3.3788e-25
451.35500 3.3785e-25
451.36000 3.3786e-25
451.36500 3.3786e-25
451.37000 3.3784e-25
451.37500 3.3786e-25
451.38000 3.3784e-25
451.38500 3.3783e-25
451.39000 3.3783e-25
451.39500 3.3786e-25
451.40000 3.3784e-25
451.40500 3.3783e-25
451.41000 3.3782e-25
451.41500 3.3782e-25
451.42000 3.3779e-25
451.42500 3.3782e-25
451.43000 3.3784e-25
451.43500 3.3784e-25
451.44000 3.3783e-25
451.44500 3.3785e-25
451.45000 3.3787e-25
451.45500 3.3785e-25
451.46000 3.3787e-25
451.46500 3.3787e-25
451.47000 3.3786e-25
451.47500 3.3787e-25
451.48000 3.3786e-25
451.48500 3.3784e-25
451.49000 3.3785e-25
451.49500 3.3784e-25
451.50000 3.3784e-25
451.50500 3.3787e-25
451.51000 3.3784e-25
451.51500 3.3783e-25
451.52000 3.3785e-25
451.52500 3.3786e-25
451.53000 3.3787e-25
451.53500 3.3789e-25
451.54000 3.3788e-25
451.54500 3.3789e-25
451.55000 3.379e-25
451.55500 3.3789e-25
451.56000 3.3788e-25
451.56500 3.3789e-25
451.57000 3.3786e-25
451.57500 3.3786e-25
451.58000 3.3786e-25
451.58500 3.3785e-25
451.59000 3.3788e-25
451.59500 3.379e-25
451.60000 3.3791e-25
451.60500 3.379e-25
451.61000 3.3791e-25
451.61500 3.3792e-25
451.62000 3.3792e-25
451.62500 3.3791e-25
451.63000 3.3794e-25
451.63500 3.3793e-25
451.64000 3.3793e-25
451.64500 3.3795e-25
451.65000 3.3795e-25
451.65500 3.3797e-25
451.66000 3.3796e-25
451.66500 3.3797e-25
451.67000 3.3796e-25
451.67500 3.3797e-25
451.68000 3.3796e-25
451.68500 3.3795e-25
451.69000 3.3795e-25
451.69500 3.3794e-25
451.70000 3.3793e-25
451.70500 3.3795e-25
451.71000 3.3796e-25
451.71500 3.38e-25
451.72000 3.3798e-25
451.72500 3.3798e-25
451.73000 3.3798e-25
451.73500 3.3798e-25
451.74000 3.3797e-25
451.74500 3.3798e-25
451.75000 3.3798e-25
451.75500 3.3799e-25
451.76000 3.3802e-25
451.76500 3.3802e-25
451.77000 3.3801e-25
451.77500 3.3802e-25
451.78000 3.38e-25
451.78500 3.3802e-25
451.79000 3.3801e-25
451.79500 3.38e-25
451.80000 3.38e-25
451.80500 3.3802e-25
451.81000 3.3803e-25
451.81500 3.3803e-25
451.82000 3.3804e-25
451.82500 3.3803e-25
451.83000 3.3804e-25
451.83500 3.3804e-25
451.84000 3.3803e-25
451.84500 3.3804e-25
451.85000 3.3804e-25
451.85500 3.3802e-25
451.86000 3.3804e-25
451.86500 3.3804e-25
451.87000 3.3805e-25
451.87500 3.3806e-25
451.88000 3.3805e-25
451.88500 3.3807e-25
451.89000 3.3807e-25
451.89500 3.3808e-25
451.90000 3.3809e-25
451.90500 3.381e-25
451.91000 3.381e-25
451.91500 3.3812e-25
451.92000 3.3812e-25
451.92500 3.3814e-25
451.93000 3.3811e-25
451.93500 3.3811e-25
451.94000 3.3814e-25
451.94500 3.3815e-25
451.95000 3.3812e-25
451.95500 3.381e-25
451.96000 3.381e-25
451.96500 3.3809e-25
451.97000 3.3811e-25
451.97500 3.3813e-25
451.98000 3.3811e-25
451.98500 3.3811e-25
451.99000 3.3812e-25
451.99500 3.3814e-25
452.00000 3.3817e-25
452.00500 3.3817e-25
452.01000 3.3816e-25
452.01500 3.3814e-25
452.02000 3.3816e-25
452.02500 3.3816e-25
452.03000 3.3815e-25
452.03500 3.3818e-25
452.04000 3.3819e-25
452.04500 3.3818e-25
452.05000 3.3819e-25
452.05500 3.3818e-25
452.06000 3.382e-25
452.06500 3.382e-25
452.07000 3.3823e-25
452.07500 3.3823e-25
452.08000 3.3824e-25
452.08500 3.3826e-25
452.09000 3.3827e-25
452.09500 3.3824e-25
452.10000 3.3825e-25
452.10500 3.3824e-25
452.11000 3.3826e-25
452.11500 3.3823e-25
452.12000 3.3827e-25
452.12500 3.3829e-25
452.13000 3.3827e-25
452.13500 3.3825e-25
452.14000 3.3822e-25
452.14500 3.3822e-25
452.15000 3.3824e-25
452.15500 3.3826e-25
452.16000 3.3827e-25
452.16500 3.3828e-25
452.17000 3.3828e-25
452.17500 3.3827e-25
452.18000 3.3827e-25
452.18500 3.3828e-25
452.19000 3.3828e-25
452.19500 3.3829e-25
452.20000 3.3829e-25
452.20500 3.3831e-25
452.21000 3.383e-25
452.21500 3.3832e-25
452.22000 3.3831e-25
452.22500 3.3832e-25
452.23000 3.3833e-25
452.23500 3.3833e-25
452.24000 3.3834e-25
452.24500 3.3833e-25
452.25000 3.3834e-25
452.25500 3.3834e-25
452.26000 3.3833e-25
452.26500 3.3832e-25
452.27000 3.3831e-25
452.27500 3.383e-25
452.28000 3.3828e-25
452.28500 3.383e-25
452.29000 3.3827e-25
452.29500 3.3828e-25
452.30000 3.383e-25
452.30500 3.3831e-25
452.31000 3.383e-25
452.31500 3.383e-25
452.32000 3.383e-25
452.32500 3.383e-25
452.33000 3.3832e-25
452.33500 3.3829e-25
452.34000 3.3831e-25
452.34500 3.3831e-25
452.35000 3.3831e-25
452.35500 3.3831e-25
452.36000 3.3835e-25
452.36500 3.3833e-25
452.37000 3.3834e-25
452.37500 3.3832e-25
452.38000 3.3833e-25
452.38500 3.3833e-25
452.39000 3.3833e-25
452.39500 3.3832e-25
452.40000 3.3832e-25
452.40500 3.383e-25
452.41000 3.3829e-25
452.41500 3.3831e-25
452.42000 3.3833e-25
452.42500 3.3833e-25
452.43000 3.3834e-25
452.43500 3.3837e-25
452.44000 3.3836e-25
452.44500 3.3834e-25
452.45000 3.3832e-25
452.45500 3.3833e-25
452.46000 3.3832e-25
452.46500 3.3834e-25
452.47000 3.3836e-25
452.47500 3.3834e-25
452.48000 3.3833e-25
452.48500 3.3832e-25
452.49000 3.3832e-25
452.49500 3.3833e-25
452.50000 3.3833e-25
452.50500 3.3834e-25
452.51000 3.3834e-25
452.51500 3.3834e-25
452.52000 3.3833e-25
452.52500 3.3835e-25
452.53000 3.3836e-25
452.53500 3.3833e-25
452.54000 3.3834e-25
452.54500 3.3831e-25
452.55000 3.3832e-25
452.55500 3.3831e-25
452.56000 3.3834e-25
452.56500 3.3833e-25
452.57000 3.3833e-25
452.57500 3.3834e-25
452.58000 3.3836e-25
452.58500 3.3834e-25
452.59000 3.3832e-25
452.59500 3.3831e-25
452.60000 3.3831e-25
452.60500 3.3832e-25
452.61000 3.3831e-25
452.61500 3.383e-25
452.62000 3.3832e-25
452.62500 3.383e-25
452.63000 3.3832e-25
452.63500 3.3834e-25
452.64000 3.3835e-25
452.64500 3.3836e-25
452.65000 3.384e-25
452.65500 3.384e-25
452.66000 3.3839e-25
452.66500 3.3838e-25
452.67000 3.3836e-25
452.67500 3.3838e-25
452.68000 3.3837e-25
452.68500 3.3838e-25
452.69000 3.3838e-25
452.69500 3.3839e-25
452.70000 3.3841e-25
452.70500 3.3838e-25
452.71000 3.3839e-25
452.71500 3.3841e-25
452.72000 3.3841e-25
452.72500 3.3842e-25
452.73000 3.3843e-25
452.73500 3.3845e-25
452.74000 3.3845e-25
452.74500 3.3844e-25
452.75000 3.3847e-25
452.75500 3.3846e-25
452.76000 3.3845e-25
452.76500 3.3847e-25
452.77000 3.3848e-25
452.77500 3.385e-25
452.78000 3.385e-25
452.78500 3.3853e-25
452.79000 3.3852e-25
452.79500 3.3853e-25
452.80000 3.3856e-25
452.80500 3.3853e-25
452.81000 3.3853e-25
452.81500 3.3852e-25
452.82000 3.3855e-25
452.82500 3.3855e-25
452.83000 3.3858e-25
452.83500 3.3858e-25
452.84000 3.3858e-25
452.84500 3.3859e-25
452.85000 3.3859e-25
452.85500 3.3858e-25
452.86000 3.3859e-25
452.86500 3.3859e-25
452.87000 3.3859e-25
452.87500 3.3859e-25
452.88000 3.386e-25
452.88500 3.3862e-25
452.89000 3.3866e-25
452.89500 3.3866e-25
452.90000 3.3865e-25
452.90500 3.3866e-25
452.91000 3.3864e-25
452.91500 3.3865e-25
452.92000 3.3866e-25
452.92500 3.3865e-25
452.93000 3.3865e-25
452.93500 3.3865e-25
452.94000 3.3865e-25
452.94500 3.3866e-25
452.95000 3.3868e-25
452.95500 3.3869e-25
452.96000 3.3869e-25
452.96500 3.3872e-25
452.97000 3.3871e-25
452.97500 3.3868e-25
452.98000 3.3872e-25
452.98500 3.3871e-25
452.99000 3.3873e-25
452.99500 3.3874e-25
453.00000 3.3874e-25
453.00500 3.3875e-25
453.01000 3.3875e-25
453.01500 3.3875e-25
453.02000 3.3873e-25
453.02500 3.3874e-25
453.03000 3.387e-25
453.03500 3.3871e-25
453.04000 3.3872e-25
453.04500 3.3873e-25
453.05000 3.3874e-25
453.05500 3.3874e-25
453.06000 3.3875e-25
453.06500 3.3874e-25
453.07000 3.3874e-25
453.07500 3.3875e-25
453.08000 3.3878e-25
453.08500 3.3877e-25
453.09000 3.3872e-25
453.09500 3.3872e-25
453.10000 3.3873e-25
453.10500 3.3872e-25
453.11000 3.3872e-25
453.11500 3.3876e-25
453.12000 3.3877e-25
453.12500 3.3879e-25
453.13000 3.388e-25
453.13500 3.388e-25
453.14000 3.3879e-25
453.14500 3.3881e-25
453.15000 3.3881e-25
453.15500 3.3883e-25
453.16000 3.3884e-25
453.16500 3.3886e-25
453.17000 3.3886e-25
453.17500 3.3886e-25
453.18000 3.3886e-25
453.18500 3.3889e-25
453.19000 3.3886e-25
453.19500 3.3885e-25
453.20000 3.3885e-25
453.20500 3.3884e-25
453.21000 3.3883e-25
453.21500 3.3885e-25
453.22000 3.3883e-25
453.22500 3.3882e-25
453.23000 3.3882e-25
453.23500 3.388e-25
453.24000 3.388e-25
453.24500 3.3879e-25
453.25000 3.3883e-25
453.25500 3.3882e-25
453.26000 3.3881e-25
453.26500 3.3879e-25
453.27000 3.3879e-25
453.27500 3.388e-25
453.28000 3.3882e-25
453.28500 3.388e-25
453.29000 3.3876e-25
453.29500 3.3877e-25
453.30000 3.388e-25
453.30500 3.388e-25
453.31000 3.3881e-25
453.31500 3.3883e-25
453.32000 3.3886e-25
453.32500 3.3884e-25
453.33000 3.3882e-25
453.33500 3.3882e-25
453.34000 3.3882e-25
453.34500 3.3884e-25
453.35000 3.3882e-25
453.35500 3.3883e-25
453.36000 3.3883e-25
453.36500 3.3883e-25
453.37000 3.3882e-25
453.37500 3.3884e-25
453.38000 3.3884e-25
453.38500 3.3884e-25
453.39000 3.3879e-25
453.39500 3.3879e-25
453.40000 3.388e-25
453.40500 3.3881e-25
453.41000 3.3879e-25
453.41500 3.3879e-25
453.42000 3.3881e-25
453.42500 3.3881e-25
453.43000 3.3882e-25
453.43500 3.388e-25
453.44000 3.388e-25
453.44500 3.3881e-25
453.45000 3.3882e-25
453.45500 3.3879e-25
453.46000 3.3878e-25
453.46500 3.3879e-25
453.47000 3.388e-25
453.47500 3.3883e-25
453.48000 3.3881e-25
453.48500 3.388e-25
453.49000 3.3879e-25
453.49500 3.388e-25
453.50000 3.3877e-25
453.50500 3.3881e-25
453.51000 3.3879e-25
453.51500 3.3879e-25
453.52000 3.3879e-25
453.52500 3.3882e-25
453.53000 3.3883e-25
453.53500 3.3885e-25
453.54000 3.3886e-25
453.54500 3.3887e-25
453.55000 3.3888e-25
453.55500 3.3888e-25
453.56000 3.3887e-25
453.56500 3.3888e-25
453.57000 3.3889e-25
453.57500 3.3887e-25
453.58000 3.3888e-25
453.58500 3.3889e-25
453.59000 3.389e-25
453.59500 3.3895e-25
453.60000 3.3895e-25
453.60500 3.3895e-25
453.61000 3.3893e-25
453.61500 3.3895e-25
453.62000 3.3893e-25
453.62500 3.3888e-25
453.63000 3.389e-25
453.63500 3.389e-25
453.64000 3.3887e-25
453.64500 3.3886e-25
453.65000 3.3883e-25
453.65500 3.3886e-25
453.66000 3.3886e-25
453.66500 3.3887e-25
453.67000 3.3887e-25
453.67500 3.3884e-25
453.68000 3.3883e-25
453.68500 3.3884e-25
453.69000 3.3882e-25
453.69500 3.3884e-25
453.70000 3.3885e-25
453.70500 3.3885e-25
453.71000 3.3886e-25
453.71500 3.3886e-25
453.72000 3.3886e-25
453.72500 3.3886e-25
453.73000 3.3886e-25
453.73500 3.3887e-25
453.74000 3.3887e-25
453.74500 3.3888e-25
453.75000 3.3891e-25
453.75500 3.3891e-25
453.76000 3.3893e-25
453.76500 3.3893e-25
453.77000 3.3894e-25
453.77500 3.3891e-25
453.78000 3.389e-25
453.78500 3.3889e-25
453.79000 3.3892e-25
453.79500 3.389e-25
453.80000 3.3888e-25
453.80500 3.3889e-25
453.81000 3.389e-25
453.81500 3.3888e-25
453.82000 3.3888e-25
453.82500 3.3887e-25
453.83000 3.3888e-25
453.83500 3.3891e-25
453.84000 3.3891e-25
453.84500 3.3893e-25
453.85000 3.3891e-25
453.85500 3.3892e-25
453.86000 3.3892e-25
453.86500 3.3894e-25
453.87000 3.3892e-25
453.87500 3.389e-25
453.88000 3.389e-25
453.88500 3.3894e-25
453.89000 3.3895e-25
453.89500 3.3894e-25
453.90000 3.3895e-25
453.90500 3.3892e-25
453.91000 3.3893e-25
453.91500 3.3894e-25
453.92000 3.3893e-25
453.92500 3.3892e-25
453.93000 3.3893e-25
453.93500 3.3893e-25
453.94000 3.3891e-25
453.94500 3.3892e-25
453.95000 3.3893e-25
453.95500 3.3891e-25
453.96000 3.3892e-25
453.96500 3.3892e-25
453.97000 3.3894e-25
453.97500 3.3893e-25
453.98000 3.3894e-25
453.98500 3.3895e-25
453.99000 3.3892e-25
453.99500 3.3895e-25
454.00000 3.3894e-25
454.00500 3.3895e-25
454.01000 3.3894e-25
454.01500 3.3893e-25
454.02000 3.3894e-25
454.02500 3.3892e-25
454.03000 3.3892e-25
454.03500 3.3892e-25
454.04000 3.3893e-25
454.04500 3.3892e-25
454.05000 3.3891e-25
454.05500 3.3891e-25
454.06000 3.3892e-25
454.06500 3.3892e-25
454.07000 3.3893e-25
454.07500 3.3893e-25
454.08000 3.3894e-25
454.08500 3.3893e-25
454.09000 3.3892e-25
454.09500 3.389e-25
454.10000 3.3889e-25
454.10500 3.389e-25
454.11000 3.3892e-25
454.11500 3.3892e-25
454.12000 3.3892e-25
454.12500 3.3891e-25
454.13000 3.3895e-25
454.13500 3.3892e-25
454.14000 3.3891e-25
454.14500 3.3894e-25
454.15000 3.3894e-25
454.15500 3.3895e-25
454.16000 3.3892e-25
454.16500 3.3894e-25
454.17000 3.3894e-25
454.17500 3.3893e-25
454.18000 3.3895e-25
454.18500 3.3896e-25
454.19000 3.3895e-25
454.19500 3.3895e-25
454.20000 3.3896e-25
454.20500 3.3898e-25
454.21000 3.3899e-25
454.21500 3.3898e-25
454.22000 3.39e-25
454.22500 3.39e-25
454.23000 3.3901e-25
454.23500 3.39e-25
454.24000 3.3899e-25
454.24500 3.3898e-25
454.25000 3.3897e-25
454.25500 3.3896e-25
454.26000 3.3896e-25
454.26500 3.3895e-25
454.27000 3.3896e-25
454.27500 3.3898e-25
454.28000 3.3898e-25
454.28500 3.3899e-25
454.29000 3.3899e-25
454.29500 3.39e-25
454.30000 3.3903e-25
454.30500 3.3904e-25
454.31000 3.3907e-25
454.31500 3.3905e-25
454.32000 3.3907e-25
454.32500 3.3904e-25
454.33000 3.3905e-25
454.33500 3.3906e-25
454.34000 3.3899e-25
454.34500 3.3897e-25
454.35000 3.3898e-25
454.35500 3.3898e-25
454.36000 3.3898e-25
454.36500 3.3898e-25
454.37000 3.3898e-25
454.37500 3.39e-25
454.38000 3.3901e-25
454.38500 3.39e-25
454.39000 3.3896e-25
454.39500 3.3893e-25
454.40000 3.3892e-25
454.40500 3.3891e-25
454.41000 3.389e-25
454.41500 3.389e-25
454.42000 3.3887e-25
454.42500 3.3888e-25
454.43000 3.3888e-25
454.43500 3.389e-25
454.44000 3.389e-25
454.44500 3.3892e-25
454.45000 3.3891e-25
454.45500 3.3891e-25
454.46000 3.3892e-25
454.46500 3.3894e-25
454.47000 3.3893e-25
454.47500 3.3893e-25
454.48000 3.3893e-25
454.48500 3.3896e-25
454.49000 3.3894e-25
454.49500 3.3891e-25
454.50000 3.389e-25
454.50500 3.3889e-25
454.51000 3.3891e-25
454.51500 3.3893e-25
454.52000 3.3897e-25
454.52500 3.3897e-25
454.53000 3.3897e-25
454.53500 3.3894e-25
454.54000 3.3894e-25
454.54500 3.3892e-25
454.55000 3.3893e-25
454.55500 3.3895e-25
454.56000 3.3895e-25
454.56500 3.3893e-25
454.57000 3.3895e-25
454.57500 3.3895e-25
454.58000 3.3896e-25
454.58500 3.3898e-25
454.59000 3.3897e-25
454.59500 3.3895e-25
454.60000 3.3894e-25
454.60500 3.3899e-25
454.61000 3.3898e-25
454.61500 3.3896e-25
454.62000 3.3895e-25
454.62500 3.3897e-25
454.63000 3.3899e-25
454.63500 3.3896e-25
454.64000 3.3898e-25
454.64500 3.3899e-25
454.65000 3.39e-25
454.65500 3.3899e-25
454.66000 3.39e-25
454.66500 3.3902e-25
454.67000 3.3901e-25
454.67500 3.3901e-25
454.68000 3.3903e-25
454.68500 3.3903e-25
454.69000 3.3902e-25
454.69500 3.3902e-25
454.70000 3.3905e-25
454.70500 3.3904e-25
454.71000 3.3903e-25
454.71500 3.3904e-25
454.72000 3.3907e-25
454.72500 3.3908e-25
454.73000 3.3908e-25
454.73500 3.3908e-25
454.74000 3.391e-25
454.74500 3.3912e-25
454.75000 3.3913e-25
454.75500 3.3912e-25
454.76000 3.3913e-25
454.76500 3.3911e-25
454.77000 3.3909e-25
454.77500 3.3909e-25
454.78000 3.3911e-25
454.78500 3.3913e-25
454.79000 3.3913e-25
454.79500 3.391e-25
454.80000 3.3911e-25
454.80500 3.3911e-25
454.81000 3.3914e-25
454.81500 3.3913e-25
454.82000 3.3911e-25
454.82500 3.3912e-25
454.83000 3.3912e-25
454.83500 3.3914e-25
454.84000 3.3912e-25
454.84500 3.3913e-25
454.85000 3.3911e-25
454.85500 3.3911e-25
454.86000 3.3913e-25
454.86500 3.3912e-25
454.87000 3.3908e-25
454.87500 3.391e-25
454.88000 3.3912e-25
454.88500 3.3913e-25
454.89000 3.3913e-25
454.89500 3.3913e-25
454.90000 3.3914e-25
454.90500 3.3914e-25
454.91000 3.3915e-25
454.91500 3.3916e-25
454.92000 3.3916e-25
454.92500 3.3917e-25
454.93000 3.3918e-25
454.93500 3.3919e-25
454.94000 3.3919e-25
454.94500 3.3918e-25
454.95000 3.392e-25
454.95500 3.3918e-25
454.96000 3.3916e-25
454.96500 3.3916e-25
454.97000 3.3915e-25
454.97500 3.3917e-25
454.98000 3.3916e-25
454.98500 3.3916e-25
454.99000 3.3916e-25
454.99500 3.3915e-25
455.00000 3.3917e-25
455.00500 3.3916e-25
455.01000 3.392e-25
455.01500 3.3921e-25
455.02000 3.3921e-25
455.02500 3.392e-25
455.03000 3.392e-25
455.03500 3.3922e-25
455.04000 3.3922e-25
455.04500 3.3922e-25
455.05000 3.3923e-25
455.05500 3.3924e-25
455.06000 3.3923e-25
455.06500 3.3925e-25
455.07000 3.3924e-25
455.07500 3.3925e-25
455.08000 3.3924e-25
455.08500 3.3923e-25
455.09000 3.3925e-25
455.09500 3.3924e-25
455.10000 3.3925e-25
455.10500 3.3927e-25
455.11000 3.3928e-25
455.11500 3.3927e-25
455.12000 3.3927e-25
455.12500 3.3929e-25
455.13000 3.3931e-25
455.13500 3.3931e-25
455.14000 3.3931e-25
455.14500 3.3932e-25
455.15000 3.393e-25
455.15500 3.3931e-25
455.16000 3.3931e-25
455.16500 3.3929e-25
455.17000 3.3929e-25
455.17500 3.3929e-25
455.18000 3.3927e-25
455.18500 3.3926e-25
455.19000 3.3927e-25
455.19500 3.3926e-25
455.20000 3.3926e-25
455.20500 3.3926e-25
455.21000 3.3926e-25
455.21500 3.3926e-25
455.22000 3.3926e-25
455.22500 3.3922e-25
455.23000 3.3921e-25
455.23500 3.3923e-25
455.24000 3.3922e-25
455.24500 3.3921e-25
455.25000 3.3919e-25
455.25500 3.392e-25
455.26000 3.392e-25
455.26500 3.3922e-25
455.27000 3.3924e-25
455.27500 3.3924e-25
455.28000 3.3923e-25
455.28500 3.3924e-25
455.29000 3.3925e-25
455.29500 3.3925e-25
455.30000 3.3926e-25
455.30500 3.3926e-25
455.31000 3.3926e-25
455.31500 3.3926e-25
455.32000 3.3927e-25
455.32500 3.393e-25
455.33000 3.3932e-25
455.33500 3.393e-25
455.34000 3.3929e-25
455.34500 3.393e-25
455.35000 3.393e-25
455.35500 3.3933e-25
455.36000 3.3933e-25
455.36500 3.3934e-25
455.37000 3.3934e-25
455.37500 3.3936e-25
455.38000 3.3939e-25
455.38500 3.3939e-25
455.39000 3.3939e-25
455.39500 3.3938e-25
455.40000 3.394e-25
455.40500 3.3942e-25
455.41000 3.3942e-25
455.41500 3.3944e-25
455.42000 3.3944e-25
455.42500 3.3945e-25
455.43000 3.3941e-25
455.43500 3.3941e-25
455.44000 3.3942e-25
455.44500 3.3944e-25
455.45000 3.3943e-25
455.45500 3.3944e-25
455.46000 3.3946e-25
455.46500 3.3947e-25
455.47000 3.3949e-25
455.47500 3.3948e-25
455.48000 3.3951e-25
455.48500 3.3949e-25
455.49000 3.395e-25
455.49500 3.3951e-25
455.50000 3.395e-25
455.50500 3.3955e-25
455.51000 3.3956e-25
455.51500 3.3956e-25
455.52000 3.3954e-25
455.52500 3.3956e-25
455.53000 3.3957e-25
455.53500 3.3955e-25
455.54000 3.3957e-25
455.54500 3.3956e-25
455.55000 3.3956e-25
455.55500 3.3956e-25
455.56000 3.3959e-25
455.56500 3.3958e-25
455.57000 3.3956e-25
455.57500 3.3958e-25
455.58000 3.3957e-25
455.58500 3.3958e-25
455.59000 3.3958e-25
455.59500 3.3958e-25
455.60000 3.396e-25
455.60500 3.3961e-25
455.61000 3.3961e-25
455.61500 3.3962e-25
455.62000 3.3963e-25
455.62500 3.3964e-25
455.63000 3.3961e-25
455.63500 3.3961e-25
455.64000 3.3961e-25
455.64500 3.3961e-25
455.65000 3.3959e-25
455.65500 3.3961e-25
455.66000 3.3962e-25
455.66500 3.3963e-25
455.67000 3.3961e-25
455.67500 3.3961e-25
455.68000 3.3964e-25
455.68500 3.3967e-25
455.69000 3.3967e-25
455.69500 3.3966e-25
455.70000 3.3967e-25
455.70500 3.3967e-25
455.71000 3.3969e-25
455.71500 3.3969e-25
455.72000 3.3968e-25
455.72500 3.3967e-25
455.73000 3.3969e-25
455.73500 3.397e-25
455.74000 3.3969e-25
455.74500 3.3971e-25
455.75000 3.3972e-25
455.75500 3.3975e-25
455.76000 3.3973e-25
455.76500 3.3975e-25
455.77000 3.3975e-25
455.77500 3.3976e-25
455.78000 3.3975e-25
455.78500 3.3976e-25
455.79000 3.3976e-25
455.79500 3.3978e-25
455.80000 3.3977e-25
455.80500 3.3974e-25
455.81000 3.3975e-25
455.81500 3.3975e-25
455.82000 3.3975e-25
455.82500 3.3974e-25
455.83000 3.3974e-25
455.83500 3.3974e-25
455.84000 3.3972e-25
455.84500 3.3974e-25
455.85000 3.3974e-25
455.85500 3.3973e-25
455.86000 3.3973e-25
455.86500 3.3971e-25
455.87000 3.3971e-25
455.87500 3.3969e-25
455.88000 3.3968e-25
455.88500 3.3967e-25
455.89000 3.3965e-25
455.89500 3.3967e-25
455.90000 3.3968e-25
455.90500 3.3967e-25
455.91000 3.3965e-25
455.91500 3.3967e-25
455.92000 3.3967e-25
455.92500 3.3967e-25
455.93000 3.3968e-25
455.93500 3.3967e-25
455.94000 3.3968e-25
455.94500 3.3968e-25
455.95000 3.3967e-25
455.95500 3.397e-25
455.96000 3.3969e-25
455.96500 3.3969e-25
455.97000 3.3969e-25
455.97500 3.3968e-25
455.98000 3.3969e-25
455.98500 3.3967e-25
455.99000 3.3969e-25
455.99500 3.3969e-25
456.00000 3.3968e-25
456.00500 3.3969e-25
456.01000 3.3964e-25
456.01500 3.3964e-25
456.02000 3.3964e-25
456.02500 3.3966e-25
456.03000 3.3965e-25
456.03500 3.3966e-25
456.04000 3.3966e-25
456.04500 3.3965e-25
456.05000 3.3964e-25
456.05500 3.3964e-25
456.06000 3.3964e-25
456.06500 3.3963e-25
456.07000 3.3963e-25
456.07500 3.3964e-25
456.08000 3.3964e-25
456.08500 3.3965e-25
456.09000 3.3965e-25
456.09500 3.3965e-25
456.10000 3.3964e-25
456.10500 3.3965e-25
456.11000 3.3965e-25
456.11500 3.3963e-25
456.12000 3.3963e-25
456.12500 3.3963e-25
456.13000 3.3965e-25
456.13500 3.3968e-25
456.14000 3.3971e-25
456.14500 3.3972e-25
456.15000 3.3971e-25
456.15500 3.3969e-25
456.16000 3.3969e-25
456.16500 3.3968e-25
456.17000 3.397e-25
456.17500 3.3972e-25
456.18000 3.3972e-25
456.18500 3.3969e-25
456.19000 3.3968e-25
456.19500 3.3968e-25
456.20000 3.3969e-25
456.20500 3.3971e-25
456.21000 3.3972e-25
456.21500 3.3972e-25
456.22000 3.3974e-25
456.22500 3.3975e-25
456.23000 3.3978e-25
456.23500 3.3976e-25
456.24000 3.3976e-25
456.24500 3.3979e-25
456.25000 3.3975e-25
456.25500 3.3975e-25
456.26000 3.3975e-25
456.26500 3.3974e-25
456.27000 3.3973e-25
456.27500 3.3973e-25
456.28000 3.3975e-25
456.28500 3.3975e-25
456.29000 3.3974e-25
456.29500 3.3973e-25
456.30000 3.397e-25
456.30500 3.3971e-25
456.31000 3.3973e-25
456.31500 3.3974e-25
456.32000 3.3972e-25
456.32500 3.3972e-25
456.33000 3.3973e-25
456.33500 3.3971e-25
456.34000 3.3974e-25
456.34500 3.3975e-25
456.35000 3.3975e-25
456.35500 3.3974e-25
456.36000 3.3974e-25
456.36500 3.3973e-25
456.37000 3.397e-25
456.37500 3.397e-25
456.38000 3.3972e-25
456.38500 3.3973e-25
456.39000 3.3973e-25
456.39500 3.3974e-25
456.40000 3.3974e-25
456.40500 3.3972e-25
456.41000 3.3972e-25
456.41500 3.3974e-25
456.42000 3.3972e-25
456.42500 3.3971e-25
456.43000 3.397e-25
456.43500 3.3972e-25
456.44000 3.3973e-25
456.44500 3.3976e-25
456.45000 3.3976e-25
456.45500 3.3977e-25
456.46000 3.3978e-25
456.46500 3.3975e-25
456.47000 3.3977e-25
456.47500 3.3977e-25
456.48000 3.3978e-25
456.48500 3.3977e-25
456.49000 3.3976e-25
456.49500 3.3978e-25
456.50000 3.3976e-25
456.50500 3.3976e-25
456.51000 3.3975e-25
456.51500 3.3977e-25
456.52000 3.3979e-25
456.52500 3.3979e-25
456.53000 3.398e-25
456.53500 3.3979e-25
456.54000 3.398e-25
456.54500 3.398e-25
456.55000 3.398e-25
456.55500 3.3979e-25
456.56000 3.3981e-25
456.56500 3.3982e-25
456.57000 3.3982e-25
456.57500 3.3982e-25
456.58000 3.3983e-25
456.58500 3.3982e-25
456.59000 3.3984e-25
456.59500 3.3984e-25
456.60000 3.3983e-25
456.60500 3.3983e-25
456.61000 3.3984e-25
456.61500 3.3984e-25
456.62000 3.3985e-25
456.62500 3.3984e-25
456.63000 3.3985e-25
456.63500 3.3985e-25
456.64000 3.3983e-25
456.64500 3.3983e-25
456.65000 3.3982e-25
456.65500 3.3982e-25
456.66000 3.3982e-25
456.66500 3.3982e-25
456.67000 3.3982e-25
456.67500 3.3983e-25
456.68000 3.3983e-25
456.68500 3.3984e-25
456.69000 3.3984e-25
456.69500 3.3986e-25
456.70000 3.3987e-25
456.70500 3.3987e-25
456.71000 3.3986e-25
456.71500 3.3986e-25
456.72000 3.3984e-25
456.72500 3.3982e-25
456.73000 3.3983e-25
456.73500 3.3982e-25
456.74000 3.3982e-25
456.74500 3.3982e-25
456.75000 3.3983e-25
456.75500 3.3984e-25
456.76000 3.398e-25
456.76500 3.3979e-25
456.77000 3.398e-25
456.77500 3.3982e-25
456.78000 3.3982e-25
456.78500 3.3983e-25
456.79000 3.3982e-25
456.79500 3.3982e-25
456.80000 3.3981e-25
456.80500 3.3981e-25
456.81000 3.3979e-25
456.81500 3.3982e-25
456.82000 3.3982e-25
456.82500 3.3982e-25
456.83000 3.398e-25
456.83500 3.3977e-25
456.84000 3.3979e-25
456.84500 3.3979e-25
456.85000 3.3979e-25
456.85500 3.3978e-25
456.86000 3.3979e-25
456.86500 3.3981e-25
456.87000 3.3982e-25
456.87500 3.3983e-25
456.88000 3.3989e-25
456.88500 3.399e-25
456.89000 3.3991e-25
456.89500 3.3991e-25
456.90000 3.3993e-25
456.90500 3.3996e-25
456.91000 3.3995e-25
456.91500 3.3995e-25
456.92000 3.3995e-25
456.92500 3.3996e-25
456.93000 3.3997e-25
456.93500 3.3997e-25
456.94000 3.3997e-25
456.94500 3.3996e-25
456.95000 3.3995e-25
456.95500 3.3995e-25
456.96000 3.3996e-25
456.96500 3.3997e-25
456.97000 3.3996e-25
456.97500 3.3995e-25
456.98000 3.3998e-25
456.98500 3.3998e-25
456.99000 3.4e-25
456.99500 3.4001e-25
457.00000 3.4e-25
457.00500 3.4e-25
457.01000 3.3999e-25
457.01500 3.4e-25
457.02000 3.4002e-25
457.02500 3.4003e-25
457.03000 3.4001e-25
457.03500 3.4001e-25
457.04000 3.4001e-25
457.04500 3.4001e-25
457.05000 3.4002e-25
457.05500 3.4002e-25
457.06000 3.4004e-25
457.06500 3.4003e-25
457.07000 3.4003e-25
457.07500 3.4002e-25
457.08000 3.4003e-25
457.08500 3.4001e-25
457.09000 3.4002e-25
457.09500 3.4e-25
457.10000 3.4002e-25
457.10500 3.4003e-25
457.11000 3.4002e-25
457.11500 3.4001e-25
457.12000 3.3999e-25
457.12500 3.3999e-25
457.13000 3.4e-25
457.13500 3.4001e-25
457.14000 3.4001e-25
457.14500 3.3998e-25
457.15000 3.3999e-25
457.15500 3.4002e-25
457.16000 3.4e-25
457.16500 3.3998e-25
457.17000 3.3999e-25
457.17500 3.3999e-25
457.18000 3.3999e-25
457.18500 3.4e-25
457.19000 3.4001e-25
457.19500 3.4e-25
457.20000 3.4003e-25
457.20500 3.4003e-25
457.21000 3.4002e-25
457.21500 3.4003e-25
457.22000 3.4003e-25
457.22500 3.4003e-25
457.23000 3.4e-25
457.23500 3.3998e-25
457.24000 3.4001e-25
457.24500 3.4004e-25
457.25000 3.4002e-25
457.25500 3.4003e-25
457.26000 3.4003e-25
457.26500 3.4003e-25
457.27000 3.4004e-25
457.27500 3.4005e-25
457.28000 3.4004e-25
457.28500 3.4004e-25
457.29000 3.4003e-25
457.29500 3.4003e-25
457.30000 3.4004e-25
457.30500 3.4006e-25
457.31000 3.4007e-25
457.31500 3.4007e-25
457.32000 3.4007e-25
457.32500 3.4007e-25
457.33000 3.4007e-25
457.33500 3.4008e-25
457.34000 3.4012e-25
457.34500 3.4012e-25
457.35000 3.4012e-25
457.35500 3.4012e-25
457.36000 3.401e-25
457.36500 3.4011e-25
457.37000 3.4008e-25
457.37500 3.4006e-25
457.38000 3.4008e-25
457.38500 3.4006e-25
457.39000 3.4004e-25
457.39500 3.4005e-25
457.40000 3.4006e-25
457.40500 3.4003e-25
457.41000 3.4002e-25
457.41500 3.4002e-25
457.42000 3.4004e-25
457.42500 3.4002e-25
457.43000 3.4003e-25
457.43500 3.4004e-25
457.44000 3.4003e-25
457.44500 3.4003e-25
457.45000 3.4005e-25
457.45500 3.4005e-25
457.46000 3.4005e-25
457.46500 3.4006e-25
457.47000 3.4006e-25
457.47500 3.4004e-25
457.48000 3.4003e-25
457.48500 3.4005e-25
457.49000 3.4003e-25
457.49500 3.4003e-25
457.50000 3.4005e-25
457.50500 3.4004e-25
457.51000 3.4008e-25
457.51500 3.4006e-25
457.52000 3.4006e-25
457.52500 3.4006e-25
457.53000 3.4005e-25
457.53500 3.4005e-25
457.54000 3.4004e-25
457.54500 3.4003e-25
457.55000 3.4004e-25
457.55500 3.4002e-25
457.56000 3.4002e-25
457.56500 3.3999e-25
457.57000 3.3999e-25
457.57500 3.3999e-25
457.58000 3.3997e-25
457.58500 3.3998e-25
457.59000 3.3998e-25
457.59500 3.3999e-25
457.60000 3.4001e-25
457.60500 3.4002e-25
457.61000 3.4e-25
457.61500 3.4001e-25
457.62000 3.4004e-25
457.62500 3.4007e-25
457.63000 3.4006e-25
457.63500 3.4006e-25
457.64000 3.4002e-25
457.64500 3.4004e-25
457.65000 3.4004e-25
457.65500 3.4003e-25
457.66000 3.4001e-25
457.66500 3.4001e-25
457.67000 3.4001e-25
457.67500 3.4001e-25
457.68000 3.4001e-25
457.68500 3.4002e-25
457.69000 3.4002e-25
457.69500 3.4002e-25
457.70000 3.4003e-25
457.70500 3.4001e-25
457.71000 3.4002e-25
457.71500 3.4003e-25
457.72000 3.4003e-25
457.72500 3.4001e-25
457.73000 3.4001e-25
457.73500 3.4004e-25
457.74000 3.4001e-25
457.74500 3.4003e-25
457.75000 3.4003e-25
457.75500 3.4005e-25
457.76000 3.4004e-25
457.76500 3.4002e-25
457.77000 3.4003e-25
457.77500 3.4002e-25
457.78000 3.4003e-25
457.78500 3.4004e-25
457.79000 3.4004e-25
457.79500 3.4001e-25
457.80000 3.4001e-25
457.80500 3.4003e-25
457.81000 3.4002e-25
457.81500 3.4001e-25
457.82000 3.4001e-25
457.82500 3.3998e-25
457.83000 3.3999e-25
457.83500 3.3998e-25
457.84000 3.4e-25
457.84500 3.3999e-25
457.85000 3.3999e-25
457.85500 3.3999e-25
457.86000 3.4002e-25
457.86500 3.4003e-25
457.87000 3.4004e-25
457.87500 3.4004e-25
457.88000 3.4005e-25
457.88500 3.4005e-25
457.89000 3.4008e-25
457.89500 3.401e-25
457.90000 3.401e-25
457.90500 3.401e-25
457.91000 3.4009e-25
457.91500 3.4008e-25
457.92000 3.4011e-25
457.92500 3.401e-25
457.93000 3.4012e-25
457.93500 3.4013e-25
457.94000 3.4016e-25
457.94500 3.4016e-25
457.95000 3.4016e-25
457.95500 3.4016e-25
457.96000 3.4014e-25
457.96500 3.4015e-25
457.97000 3.4013e-25
457.97500 3.4016e-25
457.98000 3.4019e-25
457.98500 3.4018e-25
457.99000 3.4019e-25
457.99500 3.402e-25
458.00000 3.402e-25
458.00500 3.402e-25
458.01000 3.4019e-25
458.01500 3.4018e-25
458.02000 3.4017e-25
458.02500 3.4018e-25
458.03000 3.4017e-25
458.03500 3.4018e-25
458.04000 3.4016e-25
458.04500 3.402e-25
458.05000 3.4024e-25
458.05500 3.4022e-25
458.06000 3.4022e-25
458.06500 3.4021e-25
458.07000 3.4021e-25
458.07500 3.4021e-25
458.08000 3.402e-25
458.08500 3.4024e-25
458.09000 3.4022e-25
458.09500 3.4021e-25
458.10000 3.4021e-25
458.10500 3.4023e-25
458.11000 3.4022e-25
458.11500 3.4019e-25
458.12000 3.4019e-25
458.12500 3.4017e-25
458.13000 3.4018e-25
458.13500 3.4018e-25
458.14000 3.4017e-25
458.14500 3.4018e-25
458.15000 3.402e-25
458.15500 3.4022e-25
458.16000 3.4022e-25
458.16500 3.4025e-25
458.17000 3.4026e-25
458.17500 3.4026e-25
458.18000 3.4026e-25
458.18500 3.4027e-25
458.19000 3.4028e-25
458.19500 3.4027e-25
458.20000 3.4028e-25
458.20500 3.4026e-25
458.21000 3.403e-25
458.21500 3.4033e-25
458.22000 3.4034e-25
458.22500 3.4033e-25
458.23000 3.4032e-25
458.23500 3.4035e-25
458.24000 3.4036e-25
458.24500 3.4035e-25
458.25000 3.4035e-25
458.25500 3.4032e-25
458.26000 3.4034e-25
458.26500 3.4036e-25
458.27000 3.4038e-25
458.27500 3.4039e-25
458.28000 3.4037e-25
458.28500 3.4036e-25
458.29000 3.4038e-25
458.29500 3.4037e-25
458.30000 3.4038e-25
458.30500 3.4037e-25
458.31000 3.4038e-25
458.31500 3.4036e-25
458.32000 3.4036e-25
458.32500 3.4039e-25
458.33000 3.404e-25
458.33500 3.4037e-25
458.34000 3.4039e-25
458.34500 3.4039e-25
458.35000 3.404e-25
458.35500 3.4043e-25
458.36000 3.4042e-25
458.36500 3.404e-25
458.37000 3.404e-25
458.37500 3.404e-25
458.38000 3.4042e-25
458.38500 3.4041e-25
458.39000 3.4042e-25
458.39500 3.4045e-25
458.40000 3.4043e-25
458.40500 3.4042e-25
458.41000 3.4043e-25
458.41500 3.4045e-25
458.42000 3.4044e-25
458.42500 3.4043e-25
458.43000 3.4045e-25
458.43500 3.4045e-25
458.44000 3.4048e-25
458.44500 3.4046e-25
458.45000 3.4047e-25
458.45500 3.4045e-25
458.46000 3.4046e-25
458.46500 3.4047e-25
458.47000 3.4043e-25
458.47500 3.4042e-25
458.48000 3.4042e-25
458.48500 3.404e-25
458.49000 3.4038e-25
458.49500 3.4038e-25
458.50000 3.4038e-25
458.50500 3.4039e-25
458.51000 3.4042e-25
458.51500 3.4041e-25
458.52000 3.4044e-25
458.52500 3.4043e-25
458.53000 3.4045e-25
458.53500 3.4045e-25
458.54000 3.4043e-25
458.54500 3.4042e-25
458.55000 3.4044e-25
458.55500 3.4043e-25
458.56000 3.404e-25
458.56500 3.404e-25
458.57000 3.4041e-25
458.57500 3.404e-25
458.58000 3.404e-25
458.58500 3.4043e-25
458.59000 3.4041e-25
458.59500 3.4042e-25
458.60000 3.4045e-25
458.60500 3.4044e-25
458.61000 3.4042e-25
458.61500 3.4042e-25
458.62000 3.4043e-25
458.62500 3.4042e-25
458.63000 3.4041e-25
458.63500 3.4043e-25
458.64000 3.4043e-25
458.64500 3.4043e-25
458.65000 3.4044e-25
458.65500 3.4042e-25
458.66000 3.4044e-25
458.66500 3.4046e-25
458.67000 3.4044e-25
458.67500 3.4042e-25
458.68000 3.4042e-25
458.68500 3.4045e-25
458.69000 3.4044e-25
458.69500 3.4044e-25
458.70000 3.4044e-25
458.70500 3.4042e-25
458.71000 3.4043e-25
458.71500 3.4042e-25
458.72000 3.4041e-25
458.72500 3.4041e-25
458.73000 3.4042e-25
458.73500 3.4045e-25
458.74000 3.4045e-25
458.74500 3.4044e-25
458.75000 3.4046e-25
458.75500 3.4045e-25
458.76000 3.4048e-25
458.76500 3.4049e-25
458.77000 3.4047e-25
458.77500 3.4046e-25
458.78000 3.4046e-25
458.78500 3.4047e-25
458.79000 3.4047e-25
458.79500 3.4047e-25
458.80000 3.4048e-25
458.80500 3.405e-25
458.81000 3.4049e-25
458.81500 3.4052e-25
458.82000 3.4055e-25
458.82500 3.4053e-25
458.83000 3.4056e-25
458.83500 3.4055e-25
458.84000 3.4055e-25
458.84500 3.4056e-25
458.85000 3.4057e-25
458.85500 3.4055e-25
458.86000 3.4053e-25
458.86500 3.4054e-25
458.87000 3.4053e-25
458.87500 3.4054e-25
458.88000 3.4053e-25
458.88500 3.4054e-25
458.89000 3.4055e-25
458.89500 3.4057e-25
458.90000 3.4058e-25
458.90500 3.4056e-25
458.91000 3.4053e-25
458.91500 3.4055e-25
458.92000 3.4055e-25
458.92500 3.4055e-25
458.93000 3.4055e-25
458.93500 3.4055e-25
458.94000 3.4058e-25
458.94500 3.4057e-25
458.95000 3.4055e-25
458.95500 3.4055e-25
458.96000 3.4057e-25
458.96500 3.4056e-25
458.97000 3.4058e-25
458.97500 3.4057e-25
458.98000 3.4061e-25
458.98500 3.406e-25
458.99000 3.406e-25
458.99500 3.4063e-25
459.00000 3.4063e-25
459.00500 3.4062e-25
459.01000 3.4062e-25
459.01500 3.4062e-25
459.02000 3.4061e-25
459.02500 3.406e-25
459.03000 3.4061e-25
459.03500 3.4059e-25
459.04000 3.406e-25
459.04500 3.406e-25
459.05000 3.4058e-25
459.05500 3.4059e-25
459.06000 3.4057e-25
459.06500 3.4058e-25
459.07000 3.4057e-25
459.07500 3.4058e-25
459.08000 3.4057e-25
459.08500 3.4058e-25
459.09000 3.4061e-25
459.09500 3.4061e-25
459.10000 3.4061e-25
459.10500 3.4059e-25
459.11000 3.4058e-25
459.11500 3.4062e-25
459.12000 3.4062e-25
459.12500 3.4061e-25
459.13000 3.4063e-25
459.13500 3.4064e-25
459.14000 3.4066e-25
459.14500 3.4065e-25
459.15000 3.4067e-25
459.15500 3.4068e-25
459.16000 3.4068e-25
459.16500 3.4067e-25
459.17000 3.407e-25
459.17500 3.4071e-25
459.18000 3.4072e-25
459.18500 3.4072e-25
459.19000 3.4072e-25
459.19500 3.4076e-25
459.20000 3.4073e-25
459.20500 3.4075e-25
459.21000 3.4075e-25
459.21500 3.4077e-25
459.22000 3.4077e-25
459.22500 3.4075e-25
459.23000 3.4077e-25
459.23500 3.4076e-25
459.24000 3.4076e-25
459.24500 3.4078e-25
459.25000 3.4077e-25
459.25500 3.4077e-25
459.26000 3.4079e-25
459.26500 3.4077e-25
459.27000 3.4077e-25
459.27500 3.4079e-25
459.28000 3.4081e-25
459.28500 3.4081e-25
459.29000 3.4082e-25
459.29500 3.4081e-25
459.30000 3.4082e-25
459.30500 3.4081e-25
459.31000 3.408e-25
459.31500 3.4078e-25
459.32000 3.408e-25
459.32500 3.4078e-25
459.33000 3.408e-25
459.33500 3.4077e-25
459.34000 3.408e-25
459.34500 3.4079e-25
459.35000 3.4077e-25
459.35500 3.4075e-25
459.36000 3.4075e-25
459.36500 3.4078e-25
459.37000 3.408e-25
459.37500 3.4084e-25
459.38000 3.4083e-25
459.38500 3.4083e-25
459.39000 3.4082e-25
459.39500 3.4082e-25
459.40000 3.4081e-25
459.40500 3.4081e-25
459.41000 3.4082e-25
459.41500 3.4087e-25
459.42000 3.4086e-25
459.42500 3.4087e-25
459.43000 3.4088e-25
459.43500 3.4087e-25
459.44000 3.4089e-25
459.44500 3.4089e-25
459.45000 3.4093e-25
459.45500 3.4093e-25
459.46000 3.4094e-25
459.46500 3.4094e-25
459.47000 3.4097e-25
459.47500 3.4095e-25
459.48000 3.4093e-25
459.48500 3.4095e-25
459.49000 3.4095e-25
459.49500 3.4096e-25
459.50000 3.4097e-25
459.50500 3.4098e-25
459.51000 3.4098e-25
459.51500 3.4101e-25
459.52000 3.41e-25
459.52500 3.4101e-25
459.53000 3.4102e-25
459.53500 3.4104e-25
459.54000 3.4104e-25
459.54500 3.4101e-25
459.55000 3.4104e-25
459.55500 3.4103e-25
459.56000 3.4104e-25
459.56500 3.4107e-25
459.57000 3.4111e-25
459.57500 3.411e-25
459.58000 3.411e-25
459.58500 3.4111e-25
459.59000 3.411e-25
459.59500 3.411e-25
459.60000 3.411e-25
459.60500 3.4112e-25
459.61000 3.4113e-25
459.61500 3.4115e-25
459.62000 3.4116e-25
459.62500 3.4117e-25
459.63000 3.4118e-25
459.63500 3.4119e-25
459.64000 3.412e-25
459.64500 3.412e-25
459.65000 3.4121e-25
459.65500 3.4122e-25
459.66000 3.4123e-25
459.66500 3.4126e-25
459.67000 3.4123e-25
459.67500 3.4126e-25
459.68000 3.4127e-25
459.68500 3.4127e-25
459.69000 3.4125e-25
459.69500 3.4125e-25
459.70000 3.4122e-25
459.70500 3.4124e-25
459.71000 3.4126e-25
459.71500 3.4125e-25
459.72000 3.4125e-25
459.72500 3.4125e-25
459.73000 3.4125e-25
459.73500 3.4125e-25
459.74000 3.4128e-25
459.74500 3.4129e-25
459.75000 3.4128e-25
459.75500 3.413e-25
459.76000 3.4128e-25
459.76500 3.4128e-25
459.77000 3.4129e-25
459.77500 3.4128e-25
459.78000 3.4126e-25
459.78500 3.4123e-25
459.79000 3.4125e-25
459.79500 3.4126e-25
459.80000 3.4131e-25
459.80500 3.413e-25
459.81000 3.4132e-25
459.81500 3.413e-25
459.82000 3.413e-25
459.82500 3.4128e-25
459.83000 3.4129e-25
459.83500 3.4131e-25
459.84000 3.4131e-25
459.84500 3.413e-25
459.85000 3.4127e-25
459.85500 3.4132e-25
459.86000 3.4132e-25
459.86500 3.4132e-25
459.87000 3.4134e-25
459.87500 3.4133e-25
459.88000 3.413e-25
459.88500 3.413e-25
459.89000 3.4131e-25
459.89500 3.4133e-25
459.90000 3.4133e-25
459.90500 3.4133e-25
459.91000 3.4135e-25
459.91500 3.4137e-25
459.92000 3.4137e-25
459.92500 3.4138e-25
459.93000 3.4135e-25
459.93500 3.4136e-25
459.94000 3.4138e-25
459.94500 3.4137e-25
459.95000 3.4138e-25
459.95500 3.414e-25
459.96000 3.4143e-25
459.96500 3.414e-25
459.97000 3.4143e-25
459.97500 3.4144e-25
459.98000 3.4146e-25
459.98500 3.4145e-25
459.99000 3.4146e-25
459.99500 3.4146e-25
460.00000 3.4147e-25
460.00500 3.4148e-25
460.01000 3.415e-25
460.01500 3.4152e-25
460.02000 3.4151e-25
460.02500 3.4151e-25
460.03000 3.415e-25
460.03500 3.4152e-25
460.04000 3.4151e-25
460.04500 3.4152e-25
460.05000 3.4152e-25
460.05500 3.4154e-25
460.06000 3.4157e-25
460.06500 3.4157e-25
460.07000 3.4158e-25
460.07500 3.4156e-25
460.08000 3.4159e-25
460.08500 3.4158e-25
460.09000 3.416e-25
460.09500 3.4161e-25
460.10000 3.4165e-25
460.10500 3.4165e-25
460.11000 3.4164e-25
460.11500 3.4163e-25
460.12000 3.4163e-25
460.12500 3.4162e-25
460.13000 3.4162e-25
460.13500 3.4163e-25
460.14000 3.4161e-25
460.14500 3.4162e-25
460.15000 3.4162e-25
460.15500 3.4163e-25
460.16000 3.4164e-25
460.16500 3.4167e-25
460.17000 3.4165e-25
460.17500 3.4168e-25
460.18000 3.4168e-25
460.18500 3.4169e-25
460.19000 3.4167e-25
460.19500 3.4167e-25
460.20000 3.4167e-25
460.20500 3.4168e-25
460.21000 3.4168e-25
460.21500 3.4169e-25
460.22000 3.4169e-25
460.22500 3.417e-25
460.23000 3.4169e-25
460.23500 3.417e-25
460.24000 3.4168e-25
460.24500 3.4168e-25
460.25000 3.4168e-25
460.25500 3.4167e-25
460.26000 3.4167e-25
460.26500 3.4167e-25
460.27000 3.4171e-25
460.27500 3.4169e-25
460.28000 3.4169e-25
460.28500 3.4171e-25
460.29000 3.4173e-25
460.29500 3.4171e-25
460.30000 3.4173e-25
460.30500 3.4172e-25
460.31000 3.4174e-25
460.31500 3.4175e-25
460.32000 3.4178e-25
460.32500 3.418e-25
460.33000 3.4182e-25
460.33500 3.4182e-25
460.34000 3.4182e-25
460.34500 3.4183e-25
460.35000 3.4185e-25
460.35500 3.4187e-25
460.36000 3.4185e-25
460.36500 3.4188e-25
460.37000 3.4186e-25
460.37500 3.4187e-25
460.38000 3.4191e-25
460.38500 3.4192e-25
460.39000 3.4192e-25
460.39500 3.4192e-25
460.40000 3.4192e-25
460.40500 3.4194e-25
460.41000 3.4194e-25
460.41500 3.4193e-25
460.42000 3.4193e-25
460.42500 3.4192e-25
460.43000 3.4192e-25
460.43500 3.4195e-25
460.44000 3.4193e-25
460.44500 3.4194e-25
460.45000 3.4191e-25
460.45500 3.4193e-25
460.46000 3.4193e-25
460.46500 3.4192e-25
460.47000 3.4194e-25
460.47500 3.4192e-25
460.48000 3.419e-25
460.48500 3.419e-25
460.49000 3.4189e-25
460.49500 3.4191e-25
460.50000 3.4191e-25
460.50500 3.419e-25
460.51000 3.4189e-25
460.51500 3.4189e-25
460.52000 3.4187e-25
460.52500 3.4187e-25
460.53000 3.4189e-25
460.53500 3.4187e-25
460.54000 3.4187e-25
460.54500 3.4187e-25
460.55000 3.4187e-25
460.55500 3.4187e-25
460.56000 3.419e-25
460.56500 3.4188e-25
460.57000 3.4189e-25
460.57500 3.4187e-25
460.58000 3.419e-25
460.58500 3.419e-25
460.59000 3.4189e-25
460.59500 3.4186e-25
460.60000 3.4187e-25
460.60500 3.4189e-25
460.61000 3.4188e-25
460.61500 3.4187e-25
460.62000 3.4189e-25
460.62500 3.419e-25
460.63000 3.4191e-25
460.63500 3.419e-25
460.64000 3.419e-25
460.64500 3.4192e-25
460.65000 3.4193e-25
460.65500 3.4193e-25
460.66000 3.4194e-25
460.66500 3.4195e-25
460.67000 3.4196e-25
460.67500 3.4197e-25
460.68000 3.4196e-25
460.68500 3.4198e-25
460.69000 3.4199e-25
460.69500 3.4198e-25
460.70000 3.4199e-25
460.70500 3.42e-25
460.71000 3.4201e-25
460.71500 3.4199e-25
460.72000 3.4199e-25
460.72500 3.4196e-25
460.73000 3.4196e-25
460.73500 3.4195e-25
460.74000 3.4197e-25
460.74500 3.4196e-25
460.75000 3.4194e-25
460.75500 3.4196e-25
460.76000 3.4196e-25
460.76500 3.4195e-25
460.77000 3.4196e-25
460.77500 3.4197e-25
460.78000 3.4198e-25
460.78500 3.4198e-25
460.79000 3.4197e-25
460.79500 3.4198e-25
460.80000 3.4198e-25
460.80500 3.4197e-25
460.81000 3.4197e-25
460.81500 3.4197e-25
460.82000 3.4198e-25
460.82500 3.4198e-25
460.83000 3.42e-25
460.83500 3.4198e-25
460.84000 3.4197e-25
460.84500 3.4197e-25
460.85000 3.4196e-25
460.85500 3.4198e-25
460.86000 3.4197e-25
460.86500 3.4196e-25
460.87000 3.4194e-25
460.87500 3.4195e-25
460.88000 3.4195e-25
460.88500 3.4195e-25
460.89000 3.4195e-25
460.89500 3.4197e-25
460.90000 3.4198e-25
460.90500 3.4197e-25
460.91000 3.4195e-25
460.91500 3.4198e-25
460.92000 3.42e-25
460.92500 3.42e-25
460.93000 3.4197e-25
460.93500 3.4195e-25
460.94000 3.4196e-25
460.94500 3.4196e-25
460.95000 3.4198e-25
460.95500 3.4201e-25
460.96000 3.4203e-25
460.96500 3.4204e-25
460.97000 3.4206e-25
460.97500 3.4205e-25
460.98000 3.4207e-25
460.98500 3.4207e-25
460.99000 3.4205e-25
460.99500 3.4206e-25
461.00000 3.4205e-25
461.00500 3.4206e-25
461.01000 3.4208e-25
461.01500 3.4208e-25
461.02000 3.4208e-25
461.02500 3.421e-25
461.03000 3.421e-25
461.03500 3.421e-25
461.04000 3.421e-25
461.04500 3.421e-25
461.05000 3.4209e-25
461.05500 3.4211e-25
461.06000 3.421e-25
461.06500 3.4211e-25
461.07000 3.4211e-25
461.07500 3.4214e-25
461.08000 3.4214e-25
461.08500 3.4212e-25
461.09000 3.4213e-25
461.09500 3.4213e-25
461.10000 3.4214e-25
461.10500 3.4217e-25
461.11000 3.4218e-25
461.11500 3.4217e-25
461.12000 3.4218e-25
461.12500 3.422e-25
461.13000 3.4219e-25
461.13500 3.4219e-25
461.14000 3.422e-25
461.14500 3.4221e-25
461.15000 3.4222e-25
461.15500 3.4224e-25
461.16000 3.4223e-25
461.16500 3.4223e-25
461.17000 3.422e-25
461.17500 3.4217e-25
461.18000 3.4217e-25
461.18500 3.4217e-25
461.19000 3.4215e-25
461.19500 3.4217e-25
461.20000 3.4219e-25
461.20500 3.422e-25
461.21000 3.4217e-25
461.21500 3.4218e-25
461.22000 3.422e-25
461.22500 3.4221e-25
461.23000 3.4219e-25
461.23500 3.4218e-25
461.24000 3.422e-25
461.24500 3.4218e-25
461.25000 3.4217e-25
461.25500 3.4217e-25
461.26000 3.4217e-25
461.26500 3.4218e-25
461.27000 3.4221e-25
461.27500 3.4222e-25
461.28000 3.4225e-25
461.28500 3.4225e-25
461.29000 3.4225e-25
461.29500 3.4227e-25
461.30000 3.4226e-25
461.30500 3.4227e-25
461.31000 3.4231e-25
461.31500 3.4231e-25
461.32000 3.4232e-25
461.32500 3.4232e-25
461.33000 3.4231e-25
461.33500 3.4227e-25
461.34000 3.4229e-25
461.34500 3.423e-25
461.35000 3.423e-25
461.35500 3.4231e-25
461.36000 3.4232e-25
461.36500 3.4233e-25
461.37000 3.4233e-25
461.37500 3.4233e-25
461.38000 3.4235e-25
461.38500 3.4236e-25
461.39000 3.4236e-25
461.39500 3.4237e-25
461.40000 3.4237e-25
461.40500 3.4235e-25
461.41000 3.4234e-25
461.41500 3.4232e-25
461.42000 3.4231e-25
461.42500 3.4232e-25
461.43000 3.4234e-25
461.43500 3.4233e-25
461.44000 3.4235e-25
461.44500 3.4235e-25
461.45000 3.4237e-25
461.45500 3.4238e-25
461.46000 3.4237e-25
461.46500 3.4235e-25
461.47000 3.4233e-25
461.47500 3.4235e-25
461.48000 3.4233e-25
461.48500 3.4232e-25
461.49000 3.4234e-25
461.49500 3.4234e-25
461.50000 3.4232e-25
461.50500 3.4233e-25
461.51000 3.4233e-25
461.51500 3.4235e-25
461.52000 3.4234e-25
461.52500 3.4235e-25
461.53000 3.4236e-25
461.53500 3.4236e-25
461.54000 3.4234e-25
461.54500 3.4236e-25
461.55000 3.4238e-25
461.55500 3.4238e-25
461.56000 3.4236e-25
461.56500 3.4238e-25
461.57000 3.4237e-25
461.57500 3.4233e-25
461.58000 3.4234e-25
461.58500 3.4234e-25
461.59000 3.4236e-25
461.59500 3.4235e-25
461.60000 3.4238e-25
461.60500 3.424e-25
461.61000 3.4238e-25
461.61500 3.4239e-25
461.62000 3.4238e-25
461.62500 3.4236e-25
461.63000 3.4236e-25
461.63500 3.4236e-25
461.64000 3.4238e-25
461.64500 3.424e-25
461.65000 3.4239e-25
461.65500 3.424e-25
461.66000 3.424e-25
461.66500 3.4239e-25
461.67000 3.4241e-25
461.67500 3.4241e-25
461.68000 3.424e-25
461.68500 3.4243e-25
461.69000 3.4241e-25
461.69500 3.4241e-25
461.70000 3.4242e-25
461.70500 3.424e-25
461.71000 3.4241e-25
461.71500 3.424e-25
461.72000 3.4238e-25
461.72500 3.4238e-25
461.73000 3.4237e-25
461.73500 3.4238e-25
461.74000 3.4237e-25
461.74500 3.4237e-25
461.75000 3.4241e-25
461.75500 3.4239e-25
461.76000 3.4241e-25
461.76500 3.4238e-25
461.77000 3.4239e-25
461.77500 3.4237e-25
461.78000 3.4237e-25
461.78500 3.4238e-25
461.79000 3.4238e-25
461.79500 3.4239e-25
461.80000 3.4236e-25
461.80500 3.4238e-25
461.81000 3.424e-25
461.81500 3.4239e-25
461.82000 3.4241e-25
461.82500 3.4241e-25
461.83000 3.4243e-25
461.83500 3.4243e-25
461.84000 3.4246e-25
461.84500 3.4244e-25
461.85000 3.4243e-25
461.85500 3.4242e-25
461.86000 3.4243e-25
461.86500 3.4245e-25
461.87000 3.4246e-25
461.87500 3.4245e-25
461.88000 3.4244e-25
461.88500 3.4244e-25
461.89000 3.4245e-25
461.89500 3.4246e-25
461.90000 3.4244e-25
461.90500 3.4244e-25
461.91000 3.4243e-25
461.91500 3.4248e-25
461.92000 3.425e-25
461.92500 3.4253e-25
461.93000 3.4252e-25
461.93500 3.425e-25
461.94000 3.4247e-25
461.94500 3.4246e-25
461.95000 3.4245e-25
461.95500 3.4245e-25
461.96000 3.4244e-25
461.96500 3.4245e-25
461.97000 3.4245e-25
461.97500 3.4248e-25
461.98000 3.425e-25
461.98500 3.4249e-25
461.99000 3.4251e-25
461.99500 3.4252e-25
462.00000 3.4255e-25
462.00500 3.4256e-25
462.01000 3.4255e-25
462.01500 3.4256e-25
462.02000 3.4254e-25
462.02500 3.4253e-25
462.03000 3.425e-25
462.03500 3.425e-25
462.04000 3.4252e-25
462.04500 3.4253e-25
462.05000 3.4249e-25
462.05500 3.4249e-25
462.06000 3.4251e-25
462.06500 3.4251e-25
462.07000 3.4252e-25
462.07500 3.4253e-25
462.08000 3.4254e-25
462.08500 3.4254e-25
462.09000 3.4254e-25
462.09500 3.4252e-25
462.10000 3.4253e-25
462.10500 3.4251e-25
462.11000 3.4251e-25
462.11500 3.4252e-25
462.12000 3.4254e-25
462.12500 3.4256e-25
462.13000 3.4255e-25
462.13500 3.4255e-25
462.14000 3.4259e-25
462.14500 3.4259e-25
462.15000 3.4256e-25
462.15500 3.4257e-25
462.16000 3.4255e-25
462.16500 3.4255e-25
462.17000 3.4255e-25
462.17500 3.4255e-25
462.18000 3.4254e-25
462.18500 3.4253e-25
462.19000 3.4254e-25
462.19500 3.4254e-25
462.20000 3.4257e-25
462.20500 3.4257e-25
462.21000 3.4255e-25
462.21500 3.4255e-25
462.22000 3.4255e-25
462.22500 3.4255e-25
462.23000 3.4255e-25
462.23500 3.4255e-25
462.24000 3.4256e-25
462.24500 3.4256e-25
462.25000 3.4255e-25
462.25500 3.4258e-25
462.26000 3.4258e-25
462.26500 3.4258e-25
462.27000 3.4258e-25
462.27500 3.4258e-25
462.28000 3.4258e-25
462.28500 3.426e-25
462.29000 3.4257e-25
462.29500 3.4256e-25
462.30000 3.4257e-25
462.30500 3.4258e-25
462.31000 3.4259e-25
462.31500 3.426e-25
462.32000 3.4261e-25
462.32500 3.4261e-25
462.33000 3.4259e-25
462.33500 3.4257e-25
462.34000 3.4255e-25
462.34500 3.4253e-25
462.35000 3.4254e-25
462.35500 3.4256e-25
462.36000 3.4256e-25
462.36500 3.4256e-25
462.37000 3.4256e-25
462.37500 3.4256e-25
462.38000 3.4258e-25
462.38500 3.4258e-25
462.39000 3.4257e-25
462.39500 3.4256e-25
462.40000 3.4255e-25
462.40500 3.4256e-25
462.41000 3.4258e-25
462.41500 3.4258e-25
462.42000 3.4257e-25
462.42500 3.4256e-25
462.43000 3.4256e-25
462.43500 3.4258e-25
462.44000 3.4259e-25
462.44500 3.4258e-25
462.45000 3.4262e-25
462.45500 3.426e-25
462.46000 3.4262e-25
462.46500 3.4263e-25
462.47000 3.4263e-25
462.47500 3.4264e-25
462.48000 3.4264e-25
462.48500 3.4261e-25
462.49000 3.4262e-25
462.49500 3.4263e-25
462.50000 3.4264e-25
462.50500 3.4266e-25
462.51000 3.4268e-25
462.51500 3.4264e-25
462.52000 3.4264e-25
462.52500 3.4266e-25
462.53000 3.4265e-25
462.53500 3.4266e-25
462.54000 3.4267e-25
462.54500 3.4266e-25
462.55000 3.4267e-25
462.55500 3.4267e-25
462.56000 3.4273e-25
462.56500 3.4273e-25
462.57000 3.4275e-25
462.57500 3.4277e-25
462.58000 3.4276e-25
462.58500 3.4278e-25
462.59000 3.4279e-25
462.59500 3.4277e-25
462.60000 3.4278e-25
462.60500 3.428e-25
462.61000 3.4281e-25
462.61500 3.4279e-25
462.62000 3.4279e-25
462.62500 3.4277e-25
462.63000 3.4274e-25
462.63500 3.4273e-25
462.64000 3.4276e-25
462.64500 3.4277e-25
462.65000 3.4276e-25
462.65500 3.4279e-25
462.66000 3.4277e-25
462.66500 3.4278e-25
462.67000 3.4279e-25
462.67500 3.4278e-25
462.68000 3.4277e-25
462.68500 3.4277e-25
462.69000 3.4277e-25
462.69500 3.4276e-25
462.70000 3.4275e-25
462.70500 3.4278e-25
462.71000 3.4277e-25
462.71500 3.4276e-25
462.72000 3.4279e-25
462.72500 3.4278e-25
462.73000 3.4281e-25
462.73500 3.428e-25
462.74000 3.4282e-25
462.74500 3.4284e-25
462.75000 3.4284e-25
462.75500 3.4286e-25
462.76000 3.4287e-25
462.76500 3.4289e-25
462.77000 3.429e-25
462.77500 3.4291e-25
462.78000 3.4291e-25
462.78500 3.4291e-25
462.79000 3.429e-25
462.79500 3.4292e-25
462.80000 3.4291e-25
462.80500 3.4288e-25
462.81000 3.429e-25
462.81500 3.4289e-25
462.82000 3.4288e-25
462.82500 3.429e-25
462.83000 3.429e-25
462.83500 3.4292e-25
462.84000 3.4293e-25
462.84500 3.4295e-25
462.85000 3.4296e-25
462.85500 3.4295e-25
462.86000 3.4294e-25
462.86500 3.4295e-25
462.87000 3.4297e-25
462.87500 3.4298e-25
462.88000 3.4297e-25
462.88500 3.4295e-25
462.89000 3.4296e-25
462.89500 3.4298e-25
462.90000 3.43e-25
462.90500 3.4301e-25
462.91000 3.4299e-25
462.91500 3.4296e-25
462.92000 3.4297e-25
462.92500 3.4298e-25
462.93000 3.4297e-25
462.93500 3.4295e-25
462.94000 3.4296e-25
462.94500 3.4296e-25
462.95000 3.4299e-25
462.95500 3.4296e-25
462.96000 3.4296e-25
462.96500 3.4295e-25
462.97000 3.4297e-25
462.97500 3.4298e-25
462.98000 3.43e-25
462.98500 3.4298e-25
462.99000 3.4297e-25
462.99500 3.4297e-25
463.00000 3.4299e-25
463.00500 3.43e-25
463.01000 3.4299e-25
463.01500 3.4299e-25
463.02000 3.43e-25
463.02500 3.43e-25
463.03000 3.4298e-25
463.03500 3.4299e-25
463.04000 3.43e-25
463.04500 3.4298e-25
463.05000 3.4298e-25
463.05500 3.4295e-25
463.06000 3.4298e-25
463.06500 3.4296e-25
463.07000 3.4297e-25
463.07500 3.4296e-25
463.08000 3.4296e-25
463.08500 3.4296e-25
463.09000 3.4298e-25
463.09500 3.4297e-25
463.10000 3.4299e-25
463.10500 3.4301e-25
463.11000 3.4301e-25
463.11500 3.4302e-25
463.12000 3.4301e-25
463.12500 3.4301e-25
463.13000 3.4302e-25
463.13500 3.4306e-25
463.14000 3.4306e-25
463.14500 3.4308e-25
463.15000 3.4311e-25
463.15500 3.4313e-25
463.16000 3.431e-25
463.16500 3.4312e-25
463.17000 3.4315e-25
463.17500 3.4315e-25
463.18000 3.4315e-25
463.18500 3.4316e-25
463.19000 3.4317e-25
463.19500 3.432e-25
463.20000 3.432e-25
463.20500 3.432e-25
463.21000 3.4318e-25
463.21500 3.4317e-25
463.22000 3.4319e-25
463.22500 3.4316e-25
463.23000 3.4321e-25
463.23500 3.432e-25
463.24000 3.432e-25
463.24500 3.432e-25
463.25000 3.4321e-25
463.25500 3.4321e-25
463.26000 3.4321e-25
463.26500 3.432e-25
463.27000 3.4323e-25
463.27500 3.4321e-25
463.28000 3.432e-25
463.28500 3.4322e-25
463.29000 3.4323e-25
463.29500 3.4324e-25
463.30000 3.4322e-25
463.30500 3.4325e-25
463.31000 3.4325e-25
463.31500 3.4324e-25
463.32000 3.4323e-25
463.32500 3.4326e-25
463.33000 3.4327e-25
463.33500 3.4326e-25
463.34000 3.4324e-25
463.34500 3.4323e-25
463.35000 3.4326e-25
463.35500 3.4326e-25
463.36000 3.4327e-25
463.36500 3.4328e-25
463.37000 3.4328e-25
463.37500 3.4331e-25
463.38000 3.433e-25
463.38500 3.4331e-25
463.39000 3.4331e-25
463.39500 3.4331e-25
463.40000 3.4331e-25
463.40500 3.4333e-25
463.41000 3.4335e-25
463.41500 3.4335e-25
463.42000 3.4338e-25
463.42500 3.4335e-25
463.43000 3.4336e-25
463.43500 3.4338e-25
463.44000 3.4339e-25
463.44500 3.4339e-25
463.45000 3.4339e-25
463.45500 3.4338e-25
463.46000 3.434e-25
463.46500 3.4339e-25
463.47000 3.4343e-25
463.47500 3.4343e-25
463.48000 3.4344e-25
463.48500 3.4345e-25
463.49000 3.4345e-25
463.49500 3.4345e-25
463.50000 3.4347e-25
463.50500 3.4345e-25
463.51000 3.4344e-25
463.51500 3.4345e-25
463.52000 3.4344e-25
463.52500 3.4344e-25
463.53000 3.4347e-25
463.53500 3.4346e-25
463.54000 3.4348e-25
463.54500 3.4347e-25
463.55000 3.4348e-25
463.55500 3.435e-25
463.56000 3.4351e-25
463.56500 3.435e-25
463.57000 3.435e-25
463.57500 3.4353e-25
463.58000 3.4353e-25
463.58500 3.4351e-25
463.59000 3.4352e-25
463.59500 3.435e-25
463.60000 3.4353e-25
463.60500 3.4351e-25
463.61000 3.4351e-25
463.61500 3.4352e-25
463.62000 3.4353e-25
463.62500 3.4354e-25
463.63000 3.4354e-25
463.63500 3.4353e-25
463.64000 3.4353e-25
463.64500 3.4354e-25
463.65000 3.4354e-25
463.65500 3.4354e-25
463.66000 3.4354e-25
463.66500 3.4352e-25
463.67000 3.4353e-25
463.67500 3.435e-25
463.68000 3.4351e-25
463.68500 3.4353e-25
463.69000 3.4352e-25
463.69500 3.4354e-25
463.70000 3.4355e-25
463.70500 3.4352e-25
463.71000 3.4352e-25
463.71500 3.4354e-25
463.72000 3.4354e-25
463.72500 3.4355e-25
463.73000 3.4356e-25
463.73500 3.4357e-25
463.74000 3.4358e-25
463.74500 3.4357e-25
463.75000 3.4358e-25
463.75500 3.4361e-25
463.76000 3.4361e-25
463.76500 3.4361e-25
463.77000 3.4364e-25
463.77500 3.4364e-25
463.78000 3.4364e-25
463.78500 3.4368e-25
463.79000 3.4367e-25
463.79500 3.4367e-25
463.80000 3.4368e-25
463.80500 3.4368e-25
463.81000 3.4366e-25
463.81500 3.4365e-25
463.82000 3.4367e-25
463.82500 3.4369e-25
463.83000 3.4367e-25
463.83500 3.437e-25
463.84000 3.437e-25
463.84500 3.4371e-25
463.85000 3.4371e-25
463.85500 3.437e-25
463.86000 3.4372e-25
463.86500 3.437e-25
463.87000 3.4369e-25
463.87500 3.437e-25
463.88000 3.4371e-25
463.88500 3.4371e-25
463.89000 3.4375e-25
463.89500 3.4376e-25
463.90000 3.4376e-25
463.90500 3.4378e-25
463.91000 3.4375e-25
463.91500 3.4375e-25
463.92000 3.4375e-25
463.92500 3.4375e-25
463.93000 3.4374e-25
463.93500 3.4377e-25
463.94000 3.4375e-25
463.94500 3.4374e-25
463.95000 3.4376e-25
463.95500 3.4376e-25
463.96000 3.4374e-25
463.96500 3.4375e-25
463.97000 3.4376e-25
463.97500 3.4378e-25
463.98000 3.4375e-25
463.98500 3.4374e-25
463.99000 3.4374e-25
463.99500 3.4372e-25
464.00000 3.4375e-25
464.00500 3.4376e-25
464.01000 3.4378e-25
464.01500 3.438e-25
464.02000 3.4381e-25
464.02500 3.4384e-25
464.03000 3.4384e-25
464.03500 3.4386e-25
464.04000 3.4386e-25
464.04500 3.4384e-25
464.05000 3.4384e-25
464.05500 3.4383e-25
464.06000 3.4383e-25
464.06500 3.4383e-25
464.07000 3.4385e-25
464.07500 3.4386e-25
464.08000 3.4385e-25
464.08500 3.4385e-25
464.09000 3.4386e-25
464.09500 3.4388e-25
464.10000 3.4387e-25
464.10500 3.4388e-25
464.11000 3.4388e-25
464.11500 3.4388e-25
464.12000 3.439e-25
464.12500 3.4388e-25
464.13000 3.4389e-25
464.13500 3.4393e-25
464.14000 3.4392e-25
464.14500 3.4392e-25
464.15000 3.4393e-25
464.15500 3.4396e-25
464.16000 3.4397e-25
464.16500 3.44e-25
464.17000 3.4403e-25
464.17500 3.4403e-25
464.18000 3.4403e-25
464.18500 3.4403e-25
464.19000 3.4403e-25
464.19500 3.4403e-25
464.20000 3.4402e-25
464.20500 3.4404e-25
464.21000 3.4404e-25
464.21500 3.4404e-25
464.22000 3.4404e-25
464.22500 3.4405e-25
464.23000 3.4405e-25
464.23500 3.4404e-25
464.24000 3.4407e-25
464.24500 3.4407e-25
464.25000 3.4407e-25
464.25500 3.4404e-25
464.26000 3.4407e-25
464.26500 3.4405e-25
464.27000 3.4406e-25
464.27500 3.4406e-25
464.28000 3.4403e-25
464.28500 3.4405e-25
464.29000 3.4403e-25
464.29500 3.4403e-25
464.30000 3.4403e-25
464.30500 3.4405e-25
464.31000 3.4405e-25
464.31500 3.4407e-25
464.32000 3.4407e-25
464.32500 3.4408e-25
464.33000 3.4408e-25
464.33500 3.4409e-25
464.34000 3.441e-25
464.34500 3.4411e-25
464.35000 3.4409e-25
464.35500 3.441e-25
464.36000 3.4409e-25
464.36500 3.4408e-25
464.37000 3.441e-25
464.37500 3.4411e-25
464.38000 3.441e-25
464.38500 3.4411e-25
464.39000 3.441e-25
464.39500 3.4411e-25
464.40000 3.441e-25
464.40500 3.4412e-25
464.41000 3.4413e-25
464.41500 3.4413e-25
464.42000 3.4411e-25
464.42500 3.4412e-25
464.43000 3.4414e-25
464.43500 3.4416e-25
464.44000 3.4416e-25
464.44500 3.4421e-25
464.45000 3.4424e-25
464.45500 3.4424e-25
464.46000 3.4423e-25
464.46500 3.4424e-25
464.47000 3.4424e-25
464.47500 3.4424e-25
464.48000 3.4423e-25
464.48500 3.4426e-25
464.49000 3.4426e-25
464.49500 3.4426e-25
464.50000 3.4424e-25
464.50500 3.4425e-25
464.51000 3.4425e-25
464.51500 3.4424e-25
464.52000 3.4424e-25
464.52500 3.4425e-25
464.53000 3.4423e-25
464.53500 3.4424e-25
464.54000 3.4426e-25
464.54500 3.4427e-25
464.55000 3.4431e-25
464.55500 3.443e-25
464.56000 3.443e-25
464.56500 3.443e-25
464.57000 3.4429e-25
464.57500 3.4429e-25
464.58000 3.4432e-25
464.58500 3.4433e-25
464.59000 3.4434e-25
464.59500 3.4436e-25
464.60000 3.4434e-25
464.60500 3.4436e-25
464.61000 3.4436e-25
464.61500 3.4434e-25
464.62000 3.4434e-25
464.62500 3.4433e-25
464.63000 3.4433e-25
464.63500 3.4434e-25
464.64000 3.4432e-25
464.64500 3.4431e-25
464.65000 3.4431e-25
464.65500 3.4432e-25
464.66000 3.4429e-25
464.66500 3.4425e-25
464.67000 3.4429e-25
464.67500 3.4429e-25
464.68000 3.4431e-25
464.68500 3.4431e-25
464.69000 3.4431e-25
464.69500 3.4433e-25
464.70000 3.4435e-25
464.70500 3.4436e-25
464.71000 3.4436e-25
464.71500 3.4436e-25
464.72000 3.4435e-25
464.72500 3.4436e-25
464.73000 3.4436e-25
464.73500 3.4439e-25
464.74000 3.4439e-25
464.74500 3.4441e-25
464.75000 3.4441e-25
464.75500 3.4439e-25
464.76000 3.4442e-25
464.76500 3.4441e-25
464.77000 3.4442e-25
464.77500 3.4444e-25
464.78000 3.4445e-25
464.78500 3.4447e-25
464.79000 3.4449e-25
464.79500 3.4449e-25
464.80000 3.4448e-25
464.80500 3.4449e-25
464.81000 3.4449e-25
464.81500 3.4448e-25
464.82000 3.4448e-25
464.82500 3.4446e-25
464.83000 3.4447e-25
464.83500 3.4445e-25
464.84000 3.4447e-25
464.84500 3.4451e-25
464.85000 3.4451e-25
464.85500 3.4451e-25
464.86000 3.445e-25
464.86500 3.4453e-25
464.87000 3.4456e-25
464.87500 3.4456e-25
464.88000 3.4458e-25
464.88500 3.4458e-25
464.89000 3.446e-25
464.89500 3.4459e-25
464.90000 3.4461e-25
464.90500 3.446e-25
464.91000 3.446e-25
464.91500 3.4461e-25
464.92000 3.4461e-25
464.92500 3.4461e-25
464.93000 3.4459e-25
464.93500 3.446e-25
464.94000 3.4462e-25
464.94500 3.4461e-25
464.95000 3.4462e-25
464.95500 3.4462e-25
464.96000 3.4459e-25
464.96500 3.446e-25
464.97000 3.4463e-25
464.97500 3.4463e-25
464.98000 3.4464e-25
464.98500 3.4465e-25
464.99000 3.4466e-25
464.99500 3.4467e-25
465.00000 3.4467e-25
465.00500 3.4465e-25
465.01000 3.4467e-25
465.01500 3.4467e-25
465.02000 3.4466e-25
465.02500 3.4468e-25
465.03000 3.4469e-25
465.03500 3.447e-25
465.04000 3.4468e-25
465.04500 3.4468e-25
465.05000 3.4469e-25
465.05500 3.4469e-25
465.06000 3.4472e-25
465.06500 3.4473e-25
465.07000 3.4474e-25
465.07500 3.4474e-25
465.08000 3.4475e-25
465.08500 3.4474e-25
465.09000 3.4472e-25
465.09500 3.4472e-25
465.10000 3.4472e-25
465.10500 3.4472e-25
465.11000 3.4474e-25
465.11500 3.4472e-25
465.12000 3.4473e-25
465.12500 3.4475e-25
465.13000 3.4476e-25
465.13500 3.4477e-25
465.14000 3.4478e-25
465.14500 3.4481e-25
465.15000 3.4485e-25
465.15500 3.4487e-25
465.16000 3.4488e-25
465.16500 3.4489e-25
465.17000 3.4491e-25
465.17500 3.4489e-25
465.18000 3.449e-25
465.18500 3.4491e-25
465.19000 3.4489e-25
465.19500 3.449e-25
465.20000 3.4492e-25
465.20500 3.4494e-25
465.21000 3.449e-25
465.21500 3.449e-25
465.22000 3.449e-25
465.22500 3.4493e-25
465.23000 3.4494e-25
465.23500 3.4496e-25
465.24000 3.4497e-25
465.24500 3.4495e-25
465.25000 3.4497e-25
465.25500 3.4497e-25
465.26000 3.4497e-25
465.26500 3.4498e-25
465.27000 3.45e-25
465.27500 3.4502e-25
465.28000 3.45e-25
465.28500 3.4502e-25
465.29000 3.45e-25
465.29500 3.4501e-25
465.30000 3.4503e-25
465.30500 3.4507e-25
465.31000 3.4508e-25
465.31500 3.4507e-25
465.32000 3.4506e-25
465.32500 3.4509e-25
465.33000 3.4511e-25
465.33500 3.4511e-25
465.34000 3.4512e-25
465.34500 3.4511e-25
465.35000 3.4513e-25
465.35500 3.4515e-25
465.36000 3.4516e-25
465.36500 3.4516e-25
465.37000 3.4516e-25
465.37500 3.4515e-25
465.38000 3.4516e-25
465.38500 3.4514e-25
465.39000 3.4515e-25
465.39500 3.4512e-25
465.40000 3.4513e-25
465.40500 3.4511e-25
465.41000 3.4511e-25
465.41500 3.4512e-25
465.42000 3.4511e-25
465.42500 3.4513e-25
465.43000 3.4515e-25
465.43500 3.4515e-25
465.44000 3.4515e-25
465.44500 3.4514e-25
465.45000 3.4517e-25
465.45500 3.4517e-25
465.46000 3.4517e-25
465.46500 3.4517e-25
465.47000 3.4517e-25
465.47500 3.4517e-25
465.48000 3.4519e-25
465.48500 3.4519e-25
465.49000 3.452e-25
465.49500 3.4521e-25
465.50000 3.452e-25
465.50500 3.452e-25
465.51000 3.4521e-25
465.51500 3.452e-25
465.52000 3.4521e-25
465.52500 3.4525e-25
465.53000 3.4525e-25
465.53500 3.4525e-25
465.54000 3.4526e-25
465.54500 3.4527e-25
465.55000 3.4529e-25
465.55500 3.4528e-25
465.56000 3.4527e-25
465.56500 3.453e-25
465.57000 3.453e-25
465.57500 3.4527e-25
465.58000 3.4527e-25
465.58500 3.4528e-25
465.59000 3.4527e-25
465.59500 3.4528e-25
465.60000 3.4527e-25
465.60500 3.453e-25
465.61000 3.453e-25
465.61500 3.453e-25
465.62000 3.4532e-25
465.62500 3.4533e-25
465.63000 3.4534e-25
465.63500 3.4533e-25
465.64000 3.4534e-25
465.64500 3.4533e-25
465.65000 3.4532e-25
465.65500 3.4532e-25
465.66000 3.4533e-25
465.66500 3.4533e-25
465.67000 3.4531e-25
465.67500 3.4535e-25
465.68000 3.4536e-25
465.68500 3.4535e-25
465.69000 3.4534e-25
465.69500 3.4535e-25
465.70000 3.4537e-25
465.70500 3.4538e-25
465.71000 3.4538e-25
465.71500 3.454e-25
465.72000 3.4541e-25
465.72500 3.4541e-25
465.73000 3.4541e-25
465.73500 3.4541e-25
465.74000 3.454e-25
465.74500 3.4541e-25
465.75000 3.454e-25
465.75500 3.4541e-25
465.76000 3.4543e-25
465.76500 3.4545e-25
465.77000 3.4547e-25
465.77500 3.4547e-25
465.78000 3.4545e-25
465.78500 3.4547e-25
465.79000 3.4544e-25
465.79500 3.4546e-25
465.80000 3.4547e-25
465.80500 3.4547e-25
465.81000 3.4545e-25
465.81500 3.4545e-25
465.82000 3.4546e-25
465.82500 3.4548e-25
465.83000 3.4549e-25
465.83500 3.455e-25
465.84000 3.455e-25
465.84500 3.4553e-25
465.85000 3.4552e-25
465.85500 3.4553e-25
465.86000 3.455e-25
465.86500 3.4554e-25
465.87000 3.4554e-25
465.87500 3.4551e-25
465.88000 3.455e-25
465.88500 3.4551e-25
465.89000 3.4555e-25
465.89500 3.4555e-25
465.90000 3.4558e-25
465.90500 3.4558e-25
465.91000 3.4561e-25
465.91500 3.4565e-25
465.92000 3.4564e-25
465.92500 3.4565e-25
465.93000 3.4565e-25
465.93500 3.4564e-25
465.94000 3.4566e-25
465.94500 3.4567e-25
465.95000 3.457e-25
465.95500 3.4569e-25
465.96000 3.4572e-25
465.96500 3.4571e-25
465.97000 3.4573e-25
465.97500 3.4575e-25
465.98000 3.4576e-25
465.98500 3.4575e-25
465.99000 3.4576e-25
465.99500 3.4575e-25
466.00000 3.4573e-25
466.00500 3.4578e-25
466.01000 3.4576e-25
466.01500 3.4578e-25
466.02000 3.4579e-25
466.02500 3.4578e-25
466.03000 3.4577e-25
466.03500 3.4578e-25
466.04000 3.458e-25
466.04500 3.4578e-25
466.05000 3.4581e-25
466.05500 3.4583e-25
466.06000 3.4582e-25
466.06500 3.4581e-25
466.07000 3.4578e-25
466.07500 3.458e-25
466.08000 3.4582e-25
466.08500 3.458e-25
466.09000 3.4581e-25
466.09500 3.4584e-25
466.10000 3.4583e-25
466.10500 3.4586e-25
466.11000 3.4586e-25
466.11500 3.4587e-25
466.12000 3.4588e-25
466.12500 3.4592e-25
466.13000 3.4591e-25
466.13500 3.4592e-25
466.14000 3.4595e-25
466.14500 3.4596e-25
466.15000 3.4595e-25
466.15500 3.4597e-25
466.16000 3.4596e-25
466.16500 3.4596e-25
466.17000 3.4598e-25
466.17500 3.4596e-25
466.18000 3.4595e-25
466.18500 3.4597e-25
466.19000 3.4599e-25
466.19500 3.4602e-25
466.20000 3.4603e-25
466.20500 3.4601e-25
466.21000 3.4602e-25
466.21500 3.4605e-25
466.22000 3.4607e-25
466.22500 3.4609e-25
466.23000 3.4608e-25
466.23500 3.4607e-25
466.24000 3.4611e-25
466.24500 3.4612e-25
466.25000 3.4614e-25
466.25500 3.4614e-25
466.26000 3.4614e-25
466.26500 3.4612e-25
466.27000 3.4614e-25
466.27500 3.4615e-25
466.28000 3.4617e-25
466.28500 3.4615e-25
466.29000 3.4615e-25
466.29500 3.4618e-25
466.30000 3.4618e-25
466.30500 3.4618e-25
466.31000 3.462e-25
466.31500 3.4622e-25
466.32000 3.4624e-25
466.32500 3.4622e-25
466.33000 3.4622e-25
466.33500 3.4622e-25
466.34000 3.4622e-25
466.34500 3.4621e-25
466.35000 3.4623e-25
466.35500 3.4624e-25
466.36000 3.4623e-25
466.36500 3.4624e-25
466.37000 3.4627e-25
466.37500 3.463e-25
466.38000 3.463e-25
466.38500 3.463e-25
466.39000 3.4634e-25
466.39500 3.4635e-25
466.40000 3.4635e-25
466.40500 3.4639e-25
466.41000 3.4642e-25
466.41500 3.4643e-25
466.42000 3.4641e-25
466.42500 3.4645e-25
466.43000 3.4646e-25
466.43500 3.4646e-25
466.44000 3.4646e-25
466.44500 3.4648e-25
466.45000 3.4649e-25
466.45500 3.4651e-25
466.46000 3.4652e-25
466.46500 3.4652e-25
466.47000 3.4651e-25
466.47500 3.4653e-25
466.48000 3.4653e-25
466.48500 3.4655e-25
466.49000 3.4655e-25
466.49500 3.4652e-25
466.50000 3.4653e-25
466.50500 3.4655e-25
466.51000 3.4653e-25
466.51500 3.4658e-25
466.52000 3.4657e-25
466.52500 3.466e-25
466.53000 3.4662e-25
466.53500 3.4666e-25
466.54000 3.4667e-25
466.54500 3.4665e-25
466.55000 3.4666e-25
466.55500 3.4666e-25
466.56000 3.4665e-25
466.56500 3.4668e-25
466.57000 3.4671e-25
466.57500 3.467e-25
466.58000 3.4671e-25
466.58500 3.4673e-25
466.59000 3.4673e-25
466.59500 3.4676e-25
466.60000 3.4675e-25
466.60500 3.4678e-25
466.61000 3.4678e-25
466.61500 3.4677e-25
466.62000 3.4679e-25
466.62500 3.4677e-25
466.63000 3.4679e-25
466.63500 3.4679e-25
466.64000 3.468e-25
466.64500 3.468e-25
466.65000 3.468e-25
466.65500 3.4682e-25
466.66000 3.4684e-25
466.66500 3.4685e-25
466.67000 3.4687e-25
466.67500 3.4691e-25
466.68000 3.4691e-25
466.68500 3.4693e-25
466.69000 3.4695e-25
466.69500 3.4696e-25
466.70000 3.4696e-25
466.70500 3.4695e-25
466.71000 3.4695e-25
466.71500 3.4699e-25
466.72000 3.4697e-25
466.72500 3.4696e-25
466.73000 3.4697e-25
466.73500 3.4698e-25
466.74000 3.47e-25
466.74500 3.4702e-25
466.75000 3.47e-25
466.75500 3.4701e-25
466.76000 3.4703e-25
466.76500 3.4702e-25
466.77000 3.4701e-25
466.77500 3.4704e-25
466.78000 3.4705e-25
466.78500 3.4705e-25
466.79000 3.4709e-25
466.79500 3.471e-25
466.80000 3.4709e-25
466.80500 3.4711e-25
466.81000 3.4711e-25
466.81500 3.4714e-25
466.82000 3.4714e-25
466.82500 3.4716e-25
466.83000 3.4717e-25
466.83500 3.4718e-25
466.84000 3.4718e-25
466.84500 3.4719e-25
466.85000 3.4719e-25
466.85500 3.4719e-25
466.86000 3.4722e-25
466.86500 3.4725e-25
466.87000 3.4725e-25
466.87500 3.4724e-25
466.88000 3.4727e-25
466.88500 3.4726e-25
466.89000 3.4728e-25
466.89500 3.473e-25
466.90000 3.473e-25
466.90500 3.4728e-25
466.91000 3.4729e-25
466.91500 3.4728e-25
466.92000 3.473e-25
466.92500 3.4729e-25
466.93000 3.4729e-25
466.93500 3.4734e-25
466.94000 3.4734e-25
466.94500 3.4736e-25
466.95000 3.4734e-25
466.95500 3.4733e-25
466.96000 3.4734e-25
466.96500 3.4736e-25
466.97000 3.4737e-25
466.97500 3.474e-25
466.98000 3.4743e-25
466.98500 3.474e-25
466.99000 3.4741e-25
466.99500 3.4741e-25
467.00000 3.4742e-25
467.00500 3.4746e-25
467.01000 3.4748e-25
467.01500 3.4749e-25
467.02000 3.4752e-25
467.02500 3.4751e-25
467.03000 3.4751e-25
467.03500 3.4752e-25
467.04000 3.4752e-25
467.04500 3.4753e-25
467.05000 3.4757e-25
467.05500 3.4759e-25
467.06000 3.4757e-25
467.06500 3.4758e-25
467.07000 3.4759e-25
467.07500 3.476e-25
467.08000 3.4761e-25
467.08500 3.4761e-25
467.09000 3.4762e-25
467.09500 3.4762e-25
467.10000 3.4763e-25
467.10500 3.4764e-25
467.11000 3.4765e-25
467.11500 3.4769e-25
467.12000 3.4769e-25
467.12500 3.4768e-25
467.13000 3.4769e-25
467.13500 3.4772e-25
467.14000 3.477e-25
467.14500 3.4772e-25
467.15000 3.477e-25
467.15500 3.4771e-25
467.16000 3.4769e-25
467.16500 3.477e-25
467.17000 3.4772e-25
467.17500 3.4773e-25
467.18000 3.477e-25
467.18500 3.4772e-25
467.19000 3.477e-25
467.19500 3.4773e-25
467.20000 3.4772e-25
467.20500 3.4774e-25
467.21000 3.4774e-25
467.21500 3.4775e-25
467.22000 3.4772e-25
467.22500 3.4774e-25
467.23000 3.4774e-25
467.23500 3.4776e-25
467.24000 3.4775e-25
467.24500 3.4777e-25
467.25000 3.4779e-25
467.25500 3.478e-25
467.26000 3.4781e-25
467.26500 3.4781e-25
467.27000 3.4781e-25
467.27500 3.4782e-25
467.28000 3.4783e-25
467.28500 3.4781e-25
467.29000 3.4782e-25
467.29500 3.4782e-25
467.30000 3.4784e-25
467.30500 3.4786e-25
467.31000 3.4787e-25
467.31500 3.4786e-25
467.32000 3.4786e-25
467.32500 3.4785e-25
467.33000 3.4785e-25
467.33500 3.4786e-25
467.34000 3.4787e-25
467.34500 3.4787e-25
467.35000 3.4787e-25
467.35500 3.4789e-25
467.36000 3.4791e-25
467.36500 3.4787e-25
467.37000 3.479e-25
467.37500 3.4792e-25
467.38000 3.4792e-25
467.38500 3.479e-25
467.39000 3.4792e-25
467.39500 3.4791e-25
467.40000 3.4789e-25
467.40500 3.4793e-25
467.41000 3.4795e-25
467.41500 3.4796e-25
467.42000 3.4795e-25
467.42500 3.4798e-25
467.43000 3.4799e-25
467.43500 3.4799e-25
467.44000 3.48e-25
467.44500 3.48e-25
467.45000 3.4803e-25
467.45500 3.4804e-25
467.46000 3.4804e-25
467.46500 3.4804e-25
467.47000 3.4805e-25
467.47500 3.4804e-25
467.48000 3.4801e-25
467.48500 3.4802e-25
467.49000 3.4805e-25
467.49500 3.4809e-25
467.50000 3.4808e-25
467.50500 3.4808e-25
467.51000 3.4805e-25
467.51500 3.4806e-25
467.52000 3.4805e-25
467.52500 3.4804e-25
467.53000 3.4808e-25
467.53500 3.4809e-25
467.54000 3.481e-25
467.54500 3.4809e-25
467.55000 3.481e-25
467.55500 3.481e-25
467.56000 3.481e-25
467.56500 3.4811e-25
467.57000 3.4812e-25
467.57500 3.4811e-25
467.58000 3.4811e-25
467.58500 3.4812e-25
467.59000 3.4815e-25
467.59500 3.4813e-25
467.60000 3.4816e-25
467.60500 3.4818e-25
467.61000 3.4816e-25
467.61500 3.4814e-25
467.62000 3.4813e-25
467.62500 3.4816e-25
467.63000 3.4815e-25
467.63500 3.4815e-25
467.64000 3.4817e-25
467.64500 3.4818e-25
467.65000 3.4817e-25
467.65500 3.482e-25
467.66000 3.4819e-25
467.66500 3.4823e-25
467.67000 3.4825e-25
467.67500 3.4827e-25
467.68000 3.4828e-25
467.68500 3.4829e-25
467.69000 3.4829e-25
467.69500 3.4829e-25
467.70000 3.483e-25
467.70500 3.483e-25
467.71000 3.483e-25
467.71500 3.4829e-25
467.72000 3.483e-25
467.72500 3.4831e-25
467.73000 3.4832e-25
467.73500 3.4834e-25
467.74000 3.4832e-25
467.74500 3.4834e-25
467.75000 3.4833e-25
467.75500 3.4835e-25
467.76000 3.4835e-25
467.76500 3.4836e-25
467.77000 3.4839e-25
467.77500 3.4838e-25
467.78000 3.4837e-25
467.78500 3.4838e-25
467.79000 3.484e-25
467.79500 3.4845e-25
467.80000 3.4844e-25
467.80500 3.4846e-25
467.81000 3.4843e-25
467.81500 3.4847e-25
467.82000 3.4849e-25
467.82500 3.4849e-25
467.83000 3.4849e-25
467.83500 3.4851e-25
467.84000 3.4849e-25
467.84500 3.4853e-25
467.85000 3.4853e-25
467.85500 3.4854e-25
467.86000 3.4854e-25
467.86500 3.4855e-25
467.87000 3.4856e-25
467.87500 3.4856e-25
467.88000 3.4858e-25
467.88500 3.4857e-25
467.89000 3.4859e-25
467.89500 3.4859e-25
467.90000 3.4856e-25
467.90500 3.4861e-25
467.91000 3.4862e-25
467.91500 3.486e-25
467.92000 3.4863e-25
467.92500 3.4863e-25
467.93000 3.4865e-25
467.93500 3.4865e-25
467.94000 3.4863e-25
467.94500 3.4861e-25
467.95000 3.4864e-25
467.95500 3.4864e-25
467.96000 3.4862e-25
467.96500 3.4862e-25
467.97000 3.4866e-25
467.97500 3.4866e-25
467.98000 3.4864e-25
467.98500 3.4865e-25
467.99000 3.4866e-25
467.99500 3.4865e-25
468.00000 3.4866e-25
468.00500 3.4865e-25
468.01000 3.4867e-25
468.01500 3.4867e-25
468.02000 3.4867e-25
468.02500 3.4871e-25
468.03000 3.487e-25
468.03500 3.487e-25
468.04000 3.487e-25
468.04500 3.4871e-25
468.05000 3.4873e-25
468.05500 3.4874e-25
468.06000 3.4873e-25
468.06500 3.4873e-25
468.07000 3.4874e-25
468.07500 3.4875e-25
468.08000 3.4876e-25
468.08500 3.4879e-25
468.09000 3.4877e-25
468.09500 3.4878e-25
468.10000 3.4879e-25
468.10500 3.488e-25
468.11000 3.4881e-25
468.11500 3.4883e-25
468.12000 3.4885e-25
468.12500 3.4889e-25
468.13000 3.489e-25
468.13500 3.489e-25
468.14000 3.4891e-25
468.14500 3.4891e-25
468.15000 3.489e-25
468.15500 3.4892e-25
468.16000 3.4891e-25
468.16500 3.4893e-25
468.17000 3.4893e-25
468.17500 3.4893e-25
468.18000 3.4892e-25
468.18500 3.4895e-25
468.19000 3.4896e-25
468.19500 3.4897e-25
468.20000 3.4897e-25
468.20500 3.4897e-25
468.21000 3.4899e-25
468.21500 3.4901e-25
468.22000 3.4901e-25
468.22500 3.4903e-25
468.23000 3.4904e-25
468.23500 3.4907e-25
468.24000 3.4907e-25
468.24500 3.4909e-25
468.25000 3.491e-25
468.25500 3.4909e-25
468.26000 3.4909e-25
468.26500 3.4907e-25
468.27000 3.4906e-25
468.27500 3.4907e-25
468.28000 3.4908e-25
468.28500 3.4912e-25
468.29000 3.4913e-25
468.29500 3.4914e-25
468.30000 3.4915e-25
468.30500 3.4918e-25
468.31000 3.4917e-25
468.31500 3.4917e-25
468.32000 3.4916e-25
468.32500 3.4917e-25
468.33000 3.4918e-25
468.33500 3.4919e-25
468.34000 3.4917e-25
468.34500 3.4918e-25
468.35000 3.4916e-25
468.35500 3.4918e-25
468.36000 3.4918e-25
468.36500 3.4916e-25
468.37000 3.4917e-25
468.37500 3.4914e-25
468.38000 3.4915e-25
468.38500 3.4915e-25
468.39000 3.4918e-25
468.39500 3.4918e-25
468.40000 3.492e-25
468.40500 3.4921e-25
468.41000 3.492e-25
468.41500 3.4921e-25
468.42000 3.4919e-25
468.42500 3.4918e-25
468.43000 3.4919e-25
468.43500 3.4915e-25
468.44000 3.4917e-25
468.44500 3.4919e-25
468.45000 3.492e-25
468.45500 3.4919e-25
468.46000 3.4921e-25
468.46500 3.4923e-25
468.47000 3.4925e-25
468.47500 3.4924e-25
468.48000 3.4923e-25
468.48500 3.4924e-25
468.49000 3.4927e-25
468.49500 3.4927e-25
468.50000 3.4928e-25
468.50500 3.4928e-25
468.51000 3.4929e-25
468.51500 3.4931e-25
468.52000 3.4929e-25
468.52500 3.4931e-25
468.53000 3.493e-25
468.53500 3.493e-25
468.54000 3.493e-25
468.54500 3.4931e-25
468.55000 3.4934e-25
468.55500 3.4935e-25
468.56000 3.4935e-25
468.56500 3.4938e-25
468.57000 3.4938e-25
468.57500 3.4939e-25
468.58000 3.494e-25
468.58500 3.4939e-25
468.59000 3.494e-25
468.59500 3.494e-25
468.60000 3.494e-25
468.60500 3.494e-25
468.61000 3.4941e-25
468.61500 3.4939e-25
468.62000 3.4937e-25
468.62500 3.494e-25
468.63000 3.4938e-25
468.63500 3.4938e-25
468.64000 3.4941e-25
468.64500 3.4942e-25
468.65000 3.4943e-25
468.65500 3.4943e-25
468.66000 3.4943e-25
468.66500 3.4943e-25
468.67000 3.4943e-25
468.67500 3.4945e-25
468.68000 3.4946e-25
468.68500 3.4948e-25
468.69000 3.4948e-25
468.69500 3.495e-25
468.70000 3.495e-25
468.70500 3.4952e-25
468.71000 3.4953e-25
468.71500 3.4951e-25
468.72000 3.495e-25
468.72500 3.4951e-25
468.73000 3.495e-25
468.73500 3.4951e-25
468.74000 3.4952e-25
468.74500 3.4955e-25
468.75000 3.4955e-25
468.75500 3.4956e-25
468.76000 3.4957e-25
468.76500 3.4959e-25
468.77000 3.4958e-25
468.77500 3.4962e-25
468.78000 3.4964e-25
468.78500 3.4965e-25
468.79000 3.4962e-25
468.79500 3.4964e-25
468.80000 3.4965e-25
468.80500 3.4963e-25
468.81000 3.4961e-25
468.81500 3.4963e-25
468.82000 3.4963e-25
468.82500 3.4966e-25
468.83000 3.497e-25
468.83500 3.4973e-25
468.84000 3.4974e-25
468.84500 3.4977e-25
468.85000 3.498e-25
468.85500 3.498e-25
468.86000 3.498e-25
468.86500 3.4984e-25
468.87000 3.4983e-25
468.87500 3.4984e-25
468.88000 3.4984e-25
468.88500 3.4986e-25
468.89000 3.4986e-25
468.89500 3.4987e-25
468.90000 3.4986e-25
468.90500 3.4987e-25
468.91000 3.4988e-25
468.91500 3.4989e-25
468.92000 3.4988e-25
468.92500 3.499e-25
468.93000 3.4989e-25
468.93500 3.4992e-25
468.94000 3.4993e-25
468.94500 3.4994e-25
468.95000 3.4997e-25
468.95500 3.4993e-25
468.96000 3.4994e-25
468.96500 3.4995e-25
468.97000 3.4997e-25
468.97500 3.4999e-25
468.98000 3.5002e-25
468.98500 3.5003e-25
468.99000 3.5003e-25
468.99500 3.5004e-25
469.00000 3.5005e-25
469.00500 3.5005e-25
469.01000 3.5007e-25
469.01500 3.5007e-25
469.02000 3.5007e-25
469.02500 3.5006e-25
469.03000 3.5006e-25
469.03500 3.5009e-25
469.04000 3.5011e-25
469.04500 3.5012e-25
469.05000 3.501e-25
469.05500 3.5011e-25
469.06000 3.5009e-25
469.06500 3.5014e-25
469.07000 3.5015e-25
469.07500 3.5015e-25
469.08000 3.5015e-25
469.08500 3.5017e-25
469.09000 3.5017e-25
469.09500 3.5019e-25
469.10000 3.5019e-25
469.10500 3.5023e-25
469.11000 3.5023e-25
469.11500 3.5023e-25
469.12000 3.5023e-25
469.12500 3.5028e-25
469.13000 3.5027e-25
469.13500 3.5025e-25
469.14000 3.5025e-25
469.14500 3.5026e-25
469.15000 3.5028e-25
469.15500 3.5027e-25
469.16000 3.5028e-25
469.16500 3.5033e-25
469.17000 3.5037e-25
469.17500 3.5036e-25
469.18000 3.5035e-25
469.18500 3.5033e-25
469.19000 3.5034e-25
469.19500 3.5034e-25
469.20000 3.5037e-25
469.20500 3.5037e-25
469.21000 3.5036e-25
469.21500 3.5036e-25
469.22000 3.5037e-25
469.22500 3.5038e-25
469.23000 3.504e-25
469.23500 3.5042e-25
469.24000 3.5041e-25
469.24500 3.5043e-25
469.25000 3.5041e-25
469.25500 3.5042e-25
469.26000 3.5046e-25
469.26500 3.5046e-25
469.27000 3.5046e-25
469.27500 3.5047e-25
469.28000 3.5045e-25
469.28500 3.5047e-25
469.29000 3.5049e-25
469.29500 3.5049e-25
469.30000 3.5052e-25
469.30500 3.5049e-25
469.31000 3.5051e-25
469.31500 3.5055e-25
469.32000 3.5053e-25
469.32500 3.5053e-25
469.33000 3.5054e-25
469.33500 3.5055e-25
469.34000 3.5053e-25
469.34500 3.5056e-25
469.35000 3.5052e-25
469.35500 3.5052e-25
469.36000 3.5054e-25
469.36500 3.5054e-25
469.37000 3.5054e-25
469.37500 3.5054e-25
469.38000 3.5055e-25
469.38500 3.5054e-25
469.39000 3.5055e-25
469.39500 3.5055e-25
469.40000 3.5059e-25
469.40500 3.506e-25
469.41000 3.5058e-25
469.41500 3.5058e-25
469.42000 3.5059e-25
469.42500 3.5064e-25
469.43000 3.5064e-25
469.43500 3.5067e-25
469.44000 3.5068e-25
469.44500 3.5069e-25
469.45000 3.5068e-25
469.45500 3.5069e-25
469.46000 3.5071e-25
469.46500 3.507e-25
469.47000 3.5069e-25
469.47500 3.5068e-25
469.48000 3.5069e-25
469.48500 3.5069e-25
469.49000 3.5072e-25
469.49500 3.5072e-25
469.50000 3.5072e-25
469.50500 3.5073e-25
469.51000 3.5072e-25
469.51500 3.5072e-25
469.52000 3.5075e-25
469.52500 3.5075e-25
469.53000 3.5077e-25
469.53500 3.5077e-25
469.54000 3.5075e-25
469.54500 3.5078e-25
469.55000 3.5076e-25
469.55500 3.5078e-25
469.56000 3.5077e-25
469.56500 3.5078e-25
469.57000 3.5079e-25
469.57500 3.5081e-25
469.58000 3.5085e-25
469.58500 3.5083e-25
469.59000 3.5083e-25
469.59500 3.5085e-25
469.60000 3.5083e-25
469.60500 3.5083e-25
469.61000 3.5082e-25
469.61500 3.5084e-25
469.62000 3.5082e-25
469.62500 3.5086e-25
469.63000 3.5088e-25
469.63500 3.5087e-25
469.64000 3.5086e-25
469.64500 3.5086e-25
469.65000 3.5087e-25
469.65500 3.5088e-25
469.66000 3.5089e-25
469.66500 3.5093e-25
469.67000 3.5093e-25
469.67500 3.5096e-25
469.68000 3.5096e-25
469.68500 3.5095e-25
469.69000 3.5096e-25
469.69500 3.5095e-25
469.70000 3.5094e-25
469.70500 3.5095e-25
469.71000 3.5094e-25
469.71500 3.5097e-25
469.72000 3.5096e-25
469.72500 3.5096e-25
469.73000 3.5096e-25
469.73500 3.5094e-25
469.74000 3.5095e-25
469.74500 3.5098e-25
469.75000 3.5099e-25
469.75500 3.5099e-25
469.76000 3.5103e-25
469.76500 3.5104e-25
469.77000 3.5108e-25
469.77500 3.5109e-25
469.78000 3.5108e-25
469.78500 3.5109e-25
469.79000 3.511e-25
469.79500 3.511e-25
469.80000 3.5111e-25
469.80500 3.511e-25
469.81000 3.5112e-25
469.81500 3.5112e-25
469.82000 3.5115e-25
469.82500 3.5116e-25
469.83000 3.5115e-25
469.83500 3.5119e-25
469.84000 3.512e-25
469.84500 3.5122e-25
469.85000 3.5123e-25
469.85500 3.5124e-25
469.86000 3.5122e-25
469.86500 3.512e-25
469.87000 3.5121e-25
469.87500 3.5125e-25
469.88000 3.5127e-25
469.88500 3.5129e-25
469.89000 3.5128e-25
469.89500 3.5131e-25
469.90000 3.5132e-25
469.90500 3.5132e-25
469.91000 3.5132e-25
469.91500 3.5134e-25
469.92000 3.5136e-25
469.92500 3.5138e-25
469.93000 3.5135e-25
469.93500 3.5136e-25
469.94000 3.5139e-25
469.94500 3.5139e-25
469.95000 3.514e-25
469.95500 3.5142e-25
469.96000 3.5141e-25
469.96500 3.5142e-25
469.97000 3.5142e-25
469.97500 3.5144e-25
469.98000 3.5146e-25
469.98500 3.5146e-25
469.99000 3.5147e-25
469.99500 3.5148e-25
470.00000 3.5148e-25
470.00500 3.5149e-25
470.01000 3.5148e-25
470.01500 3.5147e-25
470.02000 3.5152e-25
470.02500 3.5153e-25
470.03000 3.5152e-25
470.03500 3.5155e-25
470.04000 3.5158e-25
470.04500 3.5159e-25
470.05000 3.516e-25
470.05500 3.5163e-25
470.06000 3.5163e-25
470.06500 3.5166e-25
470.07000 3.5166e-25
470.07500 3.5169e-25
470.08000 3.5169e-25
470.08500 3.5169e-25
470.09000 3.5169e-25
470.09500 3.517e-25
470.10000 3.5175e-25
470.10500 3.5175e-25
470.11000 3.5178e-25
470.11500 3.5179e-25
470.12000 3.5181e-25
470.12500 3.518e-25
470.13000 3.5181e-25
470.13500 3.5178e-25
470.14000 3.518e-25
470.14500 3.5182e-25
470.15000 3.5182e-25
470.15500 3.5185e-25
470.16000 3.5187e-25
470.16500 3.5189e-25
470.17000 3.5189e-25
470.17500 3.5187e-25
470.18000 3.5186e-25
470.18500 3.5187e-25
470.19000 3.519e-25
470.19500 3.5192e-25
470.20000 3.5192e-25
470.20500 3.5194e-25
470.21000 3.5195e-25
470.21500 3.5198e-25
470.22000 3.5198e-25
470.22500 3.52e-25
470.23000 3.5204e-25
470.23500 3.5205e-25
470.24000 3.5206e-25
470.24500 3.5204e-25
470.25000 3.5204e-25
470.25500 3.5202e-25
470.26000 3.5203e-25
470.26500 3.5201e-25
470.27000 3.5204e-25
470.27500 3.5202e-25
470.28000 3.5202e-25
470.28500 3.5205e-25
470.29000 3.5208e-25
470.29500 3.521e-25
470.30000 3.5211e-25
470.30500 3.521e-25
470.31000 3.5211e-25
470.31500 3.5209e-25
470.32000 3.5212e-25
470.32500 3.5212e-25
470.33000 3.5213e-25
470.33500 3.5214e-25
470.34000 3.5214e-25
470.34500 3.5214e-25
470.35000 3.5213e-25
470.35500 3.5218e-25
470.36000 3.522e-25
470.36500 3.5221e-25
470.37000 3.5222e-25
470.37500 3.5224e-25
470.38000 3.5223e-25
470.38500 3.5224e-25
470.39000 3.5224e-25
470.39500 3.5225e-25
470.40000 3.5225e-25
470.40500 3.5226e-25
470.41000 3.5227e-25
470.41500 3.523e-25
470.42000 3.5228e-25
470.42500 3.5229e-25
470.43000 3.523e-25
470.43500 3.5229e-25
470.44000 3.5231e-25
470.44500 3.523e-25
470.45000 3.523e-25
470.45500 3.5231e-25
470.46000 3.5233e-25
470.46500 3.5233e-25
470.47000 3.5232e-25
470.47500 3.5235e-25
470.48000 3.5234e-25
470.48500 3.5234e-25
470.49000 3.5235e-25
470.49500 3.5238e-25
470.50000 3.5239e-25
470.50500 3.5239e-25
470.51000 3.524e-25
470.51500 3.5244e-25
470.52000 3.5244e-25
470.52500 3.5243e-25
470.53000 3.5243e-25
470.53500 3.5243e-25
470.54000 3.5241e-25
470.54500 3.5244e-25
470.55000 3.5245e-25
470.55500 3.5245e-25
470.56000 3.5245e-25
470.56500 3.5244e-25
470.57000 3.5243e-25
470.57500 3.5244e-25
470.58000 3.5244e-25
470.58500 3.5246e-25
470.59000 3.5245e-25
470.59500 3.525e-25
470.60000 3.525e-25
470.60500 3.5249e-25
470.61000 3.5249e-25
470.61500 3.5248e-25
470.62000 3.5248e-25
470.62500 3.5246e-25
470.63000 3.525e-25
470.63500 3.525e-25
470.64000 3.5251e-25
470.64500 3.5252e-25
470.65000 3.5254e-25
470.65500 3.5253e-25
470.66000 3.5254e-25
470.66500 3.5251e-25
470.67000 3.5254e-25
470.67500 3.5253e-25
470.68000 3.5256e-25
470.68500 3.5259e-25
470.69000 3.526e-25
470.69500 3.5259e-25
470.70000 3.5261e-25
470.70500 3.5262e-25
470.71000 3.5263e-25
470.71500 3.5265e-25
470.72000 3.5267e-25
470.72500 3.5267e-25
470.73000 3.5267e-25
470.73500 3.5265e-25
470.74000 3.5267e-25
470.74500 3.527e-25
470.75000 3.527e-25
470.75500 3.5271e-25
470.76000 3.5273e-25
470.76500 3.5274e-25
470.77000 3.5275e-25
470.77500 3.5275e-25
470.78000 3.5276e-25
470.78500 3.5277e-25
470.79000 3.5277e-25
470.79500 3.5279e-25
470.80000 3.5277e-25
470.80500 3.5275e-25
470.81000 3.5272e-25
470.81500 3.5275e-25
470.82000 3.5278e-25
470.82500 3.5277e-25
470.83000 3.528e-25
470.83500 3.5278e-25
470.84000 3.5281e-25
470.84500 3.5278e-25
470.85000 3.528e-25
470.85500 3.5282e-25
470.86000 3.5281e-25
470.86500 3.5277e-25
470.87000 3.5279e-25
470.87500 3.528e-25
470.88000 3.5282e-25
470.88500 3.528e-25
470.89000 3.5282e-25
470.89500 3.5281e-25
470.90000 3.5282e-25
470.90500 3.528e-25
470.91000 3.5283e-25
470.91500 3.5284e-25
470.92000 3.5281e-25
470.92500 3.5282e-25
470.93000 3.5283e-25
470.93500 3.5285e-25
470.94000 3.5283e-25
470.94500 3.5282e-25
470.95000 3.5285e-25
470.95500 3.5289e-25
470.96000 3.5289e-25
470.96500 3.5291e-25
470.97000 3.5291e-25
470.97500 3.5292e-25
470.98000 3.5293e-25
470.98500 3.5295e-25
470.99000 3.5296e-25
470.99500 3.5297e-25
471.00000 3.5295e-25
471.00500 3.5298e-25
471.01000 3.53e-25
471.01500 3.5298e-25
471.02000 3.5297e-25
471.02500 3.5297e-25
471.03000 3.5299e-25
471.03500 3.5298e-25
471.04000 3.5297e-25
471.04500 3.53e-25
471.05000 3.5301e-25
471.05500 3.5303e-25
471.06000 3.5304e-25
471.06500 3.5305e-25
471.07000 3.5307e-25
471.07500 3.5307e-25
471.08000 3.5306e-25
471.08500 3.5305e-25
471.09000 3.5305e-25
471.09500 3.5307e-25
471.10000 3.5306e-25
471.10500 3.5307e-25
471.11000 3.5307e-25
471.11500 3.5312e-25
471.12000 3.531e-25
471.12500 3.531e-25
471.13000 3.5311e-25
471.13500 3.5308e-25
471.14000 3.531e-25
471.14500 3.531e-25
471.15000 3.5311e-25
471.15500 3.5313e-25
471.16000 3.5316e-25
471.16500 3.5314e-25
471.17000 3.5314e-25
471.17500 3.5316e-25
471.18000 3.5318e-25
471.18500 3.5318e-25
471.19000 3.5319e-25
471.19500 3.5321e-25
471.20000 3.532e-25
471.20500 3.5322e-25
471.21000 3.5321e-25
471.21500 3.5322e-25
471.22000 3.5322e-25
471.22500 3.5324e-25
471.23000 3.5326e-25
471.23500 3.5326e-25
471.24000 3.5327e-25
471.24500 3.5329e-25
471.25000 3.533e-25
471.25500 3.533e-25
471.26000 3.5332e-25
471.26500 3.5331e-25
471.27000 3.533e-25
471.27500 3.5331e-25
471.28000 3.5333e-25
471.28500 3.5333e-25
471.29000 3.5337e-25
471.29500 3.5336e-25
471.30000 3.5335e-25
471.30500 3.5338e-25
471.31000 3.5343e-25
471.31500 3.5341e-25
471.32000 3.5343e-25
471.32500 3.5342e-25
471.33000 3.5342e-25
471.33500 3.5341e-25
471.34000 3.5343e-25
471.34500 3.5345e-25
471.35000 3.5345e-25
471.35500 3.5347e-25
471.36000 3.5346e-25
471.36500 3.5348e-25
471.37000 3.5348e-25
471.37500 3.535e-25
471.38000 3.5353e-25
471.38500 3.5352e-25
471.39000 3.5353e-25
471.39500 3.5353e-25
471.40000 3.5356e-25
471.40500 3.5354e-25
471.41000 3.5353e-25
471.41500 3.5354e-25
471.42000 3.5356e-25
471.42500 3.5357e-25
471.43000 3.536e-25
471.43500 3.5362e-25
471.44000 3.5359e-25
471.44500 3.5363e-25
471.45000 3.5364e-25
471.45500 3.5364e-25
471.46000 3.5367e-25
471.46500 3.537e-25
471.47000 3.5367e-25
471.47500 3.5368e-25
471.48000 3.5366e-25
471.48500 3.5366e-25
471.49000 3.5368e-25
471.49500 3.5365e-25
471.50000 3.5367e-25
471.50500 3.5368e-25
471.51000 3.5366e-25
471.51500 3.5367e-25
471.52000 3.537e-25
471.52500 3.5371e-25
471.53000 3.5374e-25
471.53500 3.5375e-25
471.54000 3.5378e-25
471.54500 3.5379e-25
471.55000 3.5378e-25
471.55500 3.5383e-25
471.56000 3.5386e-25
471.56500 3.5386e-25
471.57000 3.5387e-25
471.57500 3.5387e-25
471.58000 3.5387e-25
471.58500 3.539e-25
471.59000 3.539e-25
471.59500 3.539e-25
471.60000 3.5391e-25
471.60500 3.5391e-25
471.61000 3.539e-25
471.61500 3.5392e-25
471.62000 3.5391e-25
471.62500 3.5391e-25
471.63000 3.5394e-25
471.63500 3.5394e-25
471.64000 3.5394e-25
471.64500 3.5395e-25
471.65000 3.5397e-25
471.65500 3.5398e-25
471.66000 3.5396e-25
471.66500 3.5396e-25
471.67000 3.5397e-25
471.67500 3.5402e-25
471.68000 3.5403e-25
471.68500 3.5402e-25
471.69000 3.54e-25
471.69500 3.5402e-25
471.70000 3.5402e-25
471.70500 3.5403e-25
471.71000 3.5401e-25
471.71500 3.5402e-25
471.72000 3.5401e-25
471.72500 3.54e-25
471.73000 3.5398e-25
471.73500 3.5399e-25
471.74000 3.5401e-25
471.74500 3.5401e-25
471.75000 3.54e-25
471.75500 3.5401e-25
471.76000 3.54e-25
471.76500 3.5402e-25
471.77000 3.5401e-25
471.77500 3.5402e-25
471.78000 3.5403e-25
471.78500 3.5404e-25
471.79000 3.5406e-25
471.79500 3.5404e-25
471.80000 3.5404e-25
471.80500 3.5407e-25
471.81000 3.5404e-25
471.81500 3.5405e-25
471.82000 3.5406e-25
471.82500 3.5407e-25
471.83000 3.5409e-25
471.83500 3.541e-25
471.84000 3.541e-25
471.84500 3.541e-25
471.85000 3.541e-25
471.85500 3.5411e-25
471.86000 3.5412e-25
471.86500 3.5414e-25
471.87000 3.5412e-25
471.87500 3.5413e-25
471.88000 3.5413e-25
471.88500 3.5414e-25
471.89000 3.5414e-25
471.89500 3.5415e-25
471.90000 3.5419e-25
471.90500 3.5416e-25
471.91000 3.5417e-25
471.91500 3.5417e-25
471.92000 3.542e-25
471.92500 3.542e-25
471.93000 3.5421e-25
471.93500 3.5421e-25
471.94000 3.5419e-25
471.94500 3.542e-25
471.95000 3.542e-25
471.95500 3.5422e-25
471.96000 3.542e-25
471.96500 3.5418e-25
471.97000 3.542e-25
471.97500 3.542e-25
471.98000 3.5419e-25
471.98500 3.542e-25
471.99000 3.5421e-25
471.99500 3.5424e-25
472.00000 3.5426e-25
472.00500 3.5428e-25
472.01000 3.5428e-25
472.01500 3.5431e-25
472.02000 3.543e-25
472.02500 3.5431e-25
472.03000 3.5431e-25
472.03500 3.5429e-25
472.04000 3.543e-25
472.04500 3.543e-25
472.05000 3.543e-25
472.05500 3.543e-25
472.06000 3.5428e-25
472.06500 3.5429e-25
472.07000 3.5433e-25
472.07500 3.5435e-25
472.08000 3.5436e-25
472.08500 3.5435e-25
472.09000 3.5433e-25
472.09500 3.5434e-25
472.10000 3.5436e-25
472.10500 3.5436e-25
472.11000 3.5439e-25
472.11500 3.5441e-25
472.12000 3.544e-25
472.12500 3.5442e-25
472.13000 3.5441e-25
472.13500 3.5447e-25
472.14000 3.5448e-25
472.14500 3.5451e-25
472.15000 3.545e-25
472.15500 3.545e-25
472.16000 3.5452e-25
472.16500 3.5453e-25
472.17000 3.5451e-25
472.17500 3.5452e-25
472.18000 3.5451e-25
472.18500 3.5452e-25
472.19000 3.5453e-25
472.19500 3.5456e-25
472.20000 3.5457e-25
472.20500 3.5456e-25
472.21000 3.546e-25
472.21500 3.5459e-25
472.22000 3.546e-25
472.22500 3.5462e-25
472.23000 3.5462e-25
472.23500 3.5466e-25
472.24000 3.5464e-25
472.24500 3.5467e-25
472.25000 3.5465e-25
472.25500 3.5466e-25
472.26000 3.5466e-25
472.26500 3.5466e-25
472.27000 3.5468e-25
472.27500 3.5465e-25
472.28000 3.5467e-25
472.28500 3.5469e-25
472.29000 3.5468e-25
472.29500 3.5469e-25
472.30000 3.5468e-25
472.30500 3.547e-25
472.31000 3.5474e-25
472.31500 3.5475e-25
472.32000 3.5476e-25
472.32500 3.5478e-25
472.33000 3.5476e-25
472.33500 3.5478e-25
472.34000 3.5477e-25
472.34500 3.548e-25
472.35000 3.5482e-25
472.35500 3.5485e-25
472.36000 3.5487e-25
472.36500 3.5486e-25
472.37000 3.5489e-25
472.37500 3.549e-25
472.38000 3.5486e-25
472.38500 3.5488e-25
472.39000 3.5488e-25
472.39500 3.549e-25
472.40000 3.549e-25
472.40500 3.549e-25
472.41000 3.5492e-25
472.41500 3.5495e-25
472.42000 3.5497e-25
472.42500 3.5497e-25
472.43000 3.5499e-25
472.43500 3.5499e-25
472.44000 3.55e-25
472.44500 3.5502e-25
472.45000 3.5501e-25
472.45500 3.5502e-25
472.46000 3.5504e-25
472.46500 3.5502e-25
472.47000 3.5504e-25
472.47500 3.5502e-25
472.48000 3.5504e-25
472.48500 3.5508e-25
472.49000 3.551e-25
472.49500 3.5511e-25
472.50000 3.5512e-25
472.50500 3.5513e-25
472.51000 3.5515e-25
472.51500 3.5514e-25
472.52000 3.5516e-25
472.52500 3.5516e-25
472.53000 3.5516e-25
472.53500 3.5515e-25
472.54000 3.5516e-25
472.54500 3.5516e-25
472.55000 3.5516e-25
472.55500 3.5515e-25
472.56000 3.5517e-25
472.56500 3.5519e-25
472.57000 3.552e-25
472.57500 3.5519e-25
472.58000 3.5518e-25
472.58500 3.552e-25
472.59000 3.552e-25
472.59500 3.5525e-25
472.60000 3.5524e-25
472.60500 3.5526e-25
472.61000 3.5527e-25
472.61500 3.5529e-25
472.62000 3.553e-25
472.62500 3.553e-25
472.63000 3.5531e-25
472.63500 3.5533e-25
472.64000 3.5532e-25
472.64500 3.553e-25
472.65000 3.5531e-25
472.65500 3.5533e-25
472.66000 3.5533e-25
472.66500 3.5538e-25
472.67000 3.5536e-25
472.67500 3.5537e-25
472.68000 3.5539e-25
472.68500 3.5536e-25
472.69000 3.5541e-25
472.69500 3.5541e-25
472.70000 3.5543e-25
472.70500 3.5544e-25
472.71000 3.554e-25
472.71500 3.5539e-25
472.72000 3.5541e-25
472.72500 3.5541e-25
472.73000 3.5542e-25
472.73500 3.5541e-25
472.74000 3.5541e-25
472.74500 3.5542e-25
472.75000 3.5542e-25
472.75500 3.5542e-25
472.76000 3.5543e-25
472.76500 3.5545e-25
472.77000 3.5543e-25
472.77500 3.5545e-25
472.78000 3.5544e-25
472.78500 3.5544e-25
472.79000 3.5543e-25
472.79500 3.5545e-25
472.80000 3.5547e-25
472.80500 3.5546e-25
472.81000 3.5547e-25
472.81500 3.5548e-25
472.82000 3.5551e-25
472.82500 3.5552e-25
472.83000 3.5556e-25
472.83500 3.5554e-25
472.84000 3.5555e-25
472.84500 3.5552e-25
472.85000 3.5554e-25
472.85500 3.5554e-25
472.86000 3.5554e-25
472.86500 3.5554e-25
472.87000 3.5558e-25
472.87500 3.5561e-25
472.88000 3.556e-25
472.88500 3.5562e-25
472.89000 3.5563e-25
472.89500 3.5566e-25
472.90000 3.5566e-25
472.90500 3.5564e-25
472.91000 3.5565e-25
472.91500 3.5568e-25
472.92000 3.557e-25
472.92500 3.5571e-25
472.93000 3.5571e-25
472.93500 3.5574e-25
472.94000 3.5574e-25
472.94500 3.5579e-25
472.95000 3.5579e-25
472.95500 3.5581e-25
472.96000 3.5581e-25
472.96500 3.5582e-25
472.97000 3.5586e-25
472.97500 3.5586e-25
472.98000 3.5586e-25
472.98500 3.5585e-25
472.99000 3.5585e-25
472.99500 3.5585e-25
473.00000 3.5586e-25
473.00500 3.5586e-25
473.01000 3.5588e-25
473.01500 3.5589e-25
473.02000 3.5591e-25
473.02500 3.5592e-25
473.03000 3.5593e-25
473.03500 3.5593e-25
473.04000 3.5592e-25
473.04500 3.5595e-25
473.05000 3.5595e-25
473.05500 3.5596e-25
473.06000 3.56e-25
473.06500 3.5601e-25
473.07000 3.5598e-25
473.07500 3.5599e-25
473.08000 3.5598e-25
473.08500 3.5599e-25
473.09000 3.5599e-25
473.09500 3.56e-25
473.10000 3.5599e-25
473.10500 3.5598e-25
473.11000 3.5597e-25
473.11500 3.5597e-25
473.12000 3.56e-25
473.12500 3.5601e-25
473.13000 3.5603e-25
473.13500 3.5605e-25
473.14000 3.5608e-25
473.14500 3.5607e-25
473.15000 3.5607e-25
473.15500 3.5607e-25
473.16000 3.5609e-25
473.16500 3.5607e-25
473.17000 3.5606e-25
473.17500 3.5606e-25
473.18000 3.5608e-25
473.18500 3.5611e-25
473.19000 3.5613e-25
473.19500 3.5612e-25
473.20000 3.5613e-25
473.20500 3.5615e-25
473.21000 3.5616e-25
473.21500 3.5617e-25
473.22000 3.5618e-25
473.22500 3.5619e-25
473.23000 3.562e-25
473.23500 3.5621e-25
473.24000 3.5621e-25
473.24500 3.5622e-25
473.25000 3.5624e-25
473.25500 3.5624e-25
473.26000 3.5627e-25
473.26500 3.5628e-25
473.27000 3.5631e-25
473.27500 3.5632e-25
473.28000 3.5634e-25
473.28500 3.5637e-25
473.29000 3.5636e-25
473.29500 3.5636e-25
473.30000 3.564e-25
473.30500 3.5641e-25
473.31000 3.5642e-25
473.31500 3.5643e-25
473.32000 3.5643e-25
473.32500 3.5645e-25
473.33000 3.5643e-25
473.33500 3.5644e-25
473.34000 3.5646e-25
473.34500 3.5646e-25
473.35000 3.5647e-25
473.35500 3.5648e-25
473.36000 3.5646e-25
473.36500 3.5649e-25
473.37000 3.5649e-25
473.37500 3.5649e-25
473.38000 3.5648e-25
473.38500 3.5649e-25
473.39000 3.5653e-25
473.39500 3.565e-25
473.40000 3.5647e-25
473.40500 3.5647e-25
473.41000 3.565e-25
473.41500 3.565e-25
473.42000 3.5652e-25
473.42500 3.5654e-25
473.43000 3.5654e-25
473.43500 3.5654e-25
473.44000 3.5653e-25
473.44500 3.5656e-25
473.45000 3.5655e-25
473.45500 3.5657e-25
473.46000 3.5658e-25
473.46500 3.5659e-25
473.47000 3.5661e-25
473.47500 3.5663e-25
473.48000 3.5664e-25
473.48500 3.5665e-25
473.49000 3.5667e-25
473.49500 3.5666e-25
473.50000 3.5668e-25
473.50500 3.5669e-25
473.51000 3.5668e-25
473.51500 3.5667e-25
473.52000 3.5669e-25
473.52500 3.567e-25
473.53000 3.567e-25
473.53500 3.5671e-25
473.54000 3.5671e-25
473.54500 3.5674e-25
473.55000 3.5673e-25
473.55500 3.5676e-25
473.56000 3.568e-25
473.56500 3.568e-25
473.57000 3.568e-25
473.57500 3.5684e-25
473.58000 3.5683e-25
473.58500 3.5687e-25
473.59000 3.5687e-25
473.59500 3.5686e-25
473.60000 3.5685e-25
473.60500 3.5687e-25
473.61000 3.5687e-25
473.61500 3.5692e-25
473.62000 3.5693e-25
473.62500 3.5694e-25
473.63000 3.5695e-25
473.63500 3.5696e-25
473.64000 3.5697e-25
473.64500 3.5696e-25
473.65000 3.5698e-25
473.65500 3.5702e-25
473.66000 3.5703e-25
473.66500 3.5702e-25
473.67000 3.5702e-25
473.67500 3.5703e-25
473.68000 3.5706e-25
473.68500 3.5707e-25
473.69000 3.5709e-25
473.69500 3.5711e-25
473.70000 3.571e-25
473.70500 3.5713e-25
473.71000 3.5711e-25
473.71500 3.5713e-25
473.72000 3.5713e-25
473.72500 3.5713e-25
473.73000 3.5717e-25
473.73500 3.5715e-25
473.74000 3.5722e-25
473.74500 3.5724e-25
473.75000 3.5726e-25
473.75500 3.5728e-25
473.76000 3.5731e-25
473.76500 3.5729e-25
473.77000 3.5729e-25
473.77500 3.5729e-25
473.78000 3.573e-25
473.78500 3.5733e-25
473.79000 3.5734e-25
473.79500 3.5733e-25
473.80000 3.5735e-25
473.80500 3.5736e-25
473.81000 3.5736e-25
473.81500 3.5736e-25
473.82000 3.5737e-25
473.82500 3.5737e-25
473.83000 3.5738e-25
473.83500 3.5739e-25
473.84000 3.5741e-25
473.84500 3.5743e-25
473.85000 3.574e-25
473.85500 3.5744e-25
473.86000 3.5746e-25
473.86500 3.5748e-25
473.87000 3.575e-25
473.87500 3.5751e-25
473.88000 3.5754e-25
473.88500 3.5752e-25
473.89000 3.5755e-25
473.89500 3.5755e-25
473.90000 3.5757e-25
473.90500 3.576e-25
473.91000 3.5761e-25
473.91500 3.5761e-25
473.92000 3.5762e-25
473.92500 3.5759e-25
473.93000 3.5759e-25
473.93500 3.576e-25
473.94000 3.5762e-25
473.94500 3.5763e-25
473.95000 3.5765e-25
473.95500 3.5766e-25
473.96000 3.5766e-25
473.96500 3.5767e-25
473.97000 3.5771e-25
473.97500 3.577e-25
473.98000 3.5768e-25
473.98500 3.577e-25
473.99000 3.5772e-25
473.99500 3.5772e-25
474.00000 3.5776e-25
474.00500 3.5778e-25
474.01000 3.5777e-25
474.01500 3.5777e-25
474.02000 3.5776e-25
474.02500 3.5777e-25
474.03000 3.5776e-25
474.03500 3.5778e-25
474.04000 3.578e-25
474.04500 3.578e-25
474.05000 3.578e-25
474.05500 3.5784e-25
474.06000 3.5784e-25
474.06500 3.5781e-25
474.07000 3.5786e-25
474.07500 3.5788e-25
474.08000 3.5789e-25
474.08500 3.5788e-25
474.09000 3.5789e-25
474.09500 3.5789e-25
474.10000 3.5792e-25
474.10500 3.5793e-25
474.11000 3.5795e-25
474.11500 3.5797e-25
474.12000 3.5798e-25
474.12500 3.5798e-25
474.13000 3.5798e-25
474.13500 3.58e-25
474.14000 3.5802e-25
474.14500 3.5803e-25
474.15000 3.5805e-25
474.15500 3.5803e-25
474.16000 3.5804e-25
474.16500 3.5806e-25
474.17000 3.5808e-25
474.17500 3.5811e-25
474.18000 3.5807e-25
474.18500 3.5808e-25
474.19000 3.5809e-25
474.19500 3.581e-25
474.20000 3.581e-25
474.20500 3.581e-25
474.21000 3.5813e-25
474.21500 3.5815e-25
474.22000 3.5815e-25
474.22500 3.5818e-25
474.23000 3.5818e-25
474.23500 3.5817e-25
474.24000 3.5819e-25
474.24500 3.5819e-25
474.25000 3.5818e-25
474.25500 3.5816e-25
474.26000 3.5819e-25
474.26500 3.5819e-25
474.27000 3.582e-25
474.27500 3.582e-25
474.28000 3.5822e-25
474.28500 3.5824e-25
474.29000 3.5825e-25
474.29500 3.5827e-25
474.30000 3.5829e-25
474.30500 3.583e-25
474.31000 3.583e-25
474.31500 3.5831e-25
474.32000 3.5832e-25
474.32500 3.5833e-25
474.33000 3.5833e-25
474.33500 3.5836e-25
474.34000 3.5837e-25
474.34500 3.5839e-25
474.35000 3.5841e-25
474.35500 3.5841e-25
474.36000 3.5839e-25
474.36500 3.584e-25
474.37000 3.5842e-25
474.37500 3.5841e-25
474.38000 3.584e-25
474.38500 3.5842e-25
474.39000 3.5844e-25
474.39500 3.5845e-25
474.40000 3.5844e-25
474.40500 3.5843e-25
474.41000 3.5844e-25
474.41500 3.5845e-25
474.42000 3.5845e-25
474.42500 3.5847e-25
474.43000 3.5848e-25
474.43500 3.5848e-25
474.44000 3.585e-25
474.44500 3.585e-25
474.45000 3.5849e-25
474.45500 3.5848e-25
474.46000 3.5848e-25
474.46500 3.5849e-25
474.47000 3.5847e-25
474.47500 3.5851e-25
474.48000 3.5855e-25
474.48500 3.5855e-25
474.49000 3.5855e-25
474.49500 3.5854e-25
474.50000 3.5855e-25
474.50500 3.5857e-25
474.51000 3.5858e-25
474.51500 3.586e-25
474.52000 3.5861e-25
474.52500 3.5862e-25
474.53000 3.5864e-25
474.53500 3.5866e-25
474.54000 3.5867e-25
474.54500 3.5867e-25
474.55000 3.5869e-25
474.55500 3.5868e-25
474.56000 3.587e-25
474.56500 3.5871e-25
474.57000 3.5876e-25
474.57500 3.5878e-25
474.58000 3.5879e-25
474.58500 3.5879e-25
474.59000 3.588e-25
474.59500 3.5882e-25
474.60000 3.5884e-25
474.60500 3.5886e-25
474.61000 3.5887e-25
474.61500 3.589e-25
474.62000 3.5893e-25
474.62500 3.5894e-25
474.63000 3.5892e-25
474.63500 3.589e-25
474.64000 3.5888e-25
474.64500 3.589e-25
474.65000 3.589e-25
474.65500 3.5895e-25
474.66000 3.5896e-25
474.66500 3.5899e-25
474.67000 3.5897e-25
474.67500 3.5899e-25
474.68000 3.5897e-25
474.68500 3.5901e-25
474.69000 3.5901e-25
474.69500 3.5902e-25
474.70000 3.5901e-25
474.70500 3.5903e-25
474.71000 3.5904e-25
474.71500 3.5903e-25
474.72000 3.5905e-25
474.72500 3.5906e-25
474.73000 3.5905e-25
474.73500 3.5908e-25
474.74000 3.5907e-25
474.74500 3.5909e-25
474.75000 3.5909e-25
474.75500 3.5912e-25
474.76000 3.5909e-25
474.76500 3.5914e-25
474.77000 3.5916e-25
474.77500 3.5913e-25
474.78000 3.5912e-25
474.78500 3.5914e-25
474.79000 3.5911e-25
474.79500 3.5912e-25
474.80000 3.5912e-25
474.80500 3.5911e-25
474.81000 3.5913e-25
474.81500 3.5911e-25
474.82000 3.5911e-25
474.82500 3.5912e-25
474.83000 3.5913e-25
474.83500 3.5911e-25
474.84000 3.591e-25
474.84500 3.591e-25
474.85000 3.591e-25
474.85500 3.591e-25
474.86000 3.5911e-25
474.86500 3.5914e-25
474.87000 3.5915e-25
474.87500 3.5916e-25
474.88000 3.5916e-25
474.88500 3.5915e-25
474.89000 3.5916e-25
474.89500 3.5917e-25
474.90000 3.5917e-25
474.90500 3.5915e-25
474.91000 3.5916e-25
474.91500 3.5917e-25
474.92000 3.5916e-25
474.92500 3.5917e-25
474.93000 3.5918e-25
474.93500 3.5917e-25
474.94000 3.5921e-25
474.94500 3.5919e-25
474.95000 3.5919e-25
474.95500 3.5919e-25
474.96000 3.592e-25
474.96500 3.5919e-25
474.97000 3.5921e-25
474.97500 3.5924e-25
474.98000 3.5922e-25
474.98500 3.592e-25
474.99000 3.5922e-25
474.99500 3.5923e-25
475.00000 3.5925e-25
475.00000 3.5925e-25
475.00500 3.5924e-25
475.01000 3.5924e-25
475.01500 3.5924e-25
475.02000 3.5924e-25
475.02500 3.5924e-25
475.03000 3.5924e-25
475.03500 3.5923e-25
475.04000 3.5926e-25
475.04500 3.5927e-25
475.05000 3.5923e-25
475.05500 3.5924e-25
475.06000 3.5924e-25
475.06500 3.5922e-25
475.07000 3.5923e-25
475.07500 3.5921e-25
475.08000 3.5922e-25
475.08500 3.5921e-25
475.09000 3.5921e-25
475.09500 3.5921e-25
475.10000 3.5922e-25
475.10500 3.5924e-25
475.11000 3.5923e-25
475.11500 3.5925e-25
475.12000 3.5926e-25
475.12500 3.5926e-25
475.13000 3.5928e-25
475.13500 3.5928e-25
475.14000 3.5927e-25
475.14500 3.5927e-25
475.15000 3.5929e-25
475.15500 3.5929e-25
475.16000 3.5929e-25
475.16500 3.5928e-25
475.17000 3.5931e-25
475.17500 3.593e-25
475.18000 3.5932e-25
475.18500 3.5932e-25
475.19000 3.5929e-25
475.19500 3.5929e-25
475.20000 3.5927e-25
475.20500 3.5927e-25
475.21000 3.5927e-25
475.21500 3.5926e-25
475.22000 3.5929e-25
475.22500 3.5929e-25
475.23000 3.5928e-25
475.23500 3.5929e-25
475.24000 3.593e-25
475.24500 3.5929e-25
475.25000 3.5927e-25
475.25500 3.593e-25
475.26000 3.593e-25
475.26500 3.5933e-25
475.27000 3.5932e-25
475.27500 3.5934e-25
475.28000 3.5935e-25
475.28500 3.5935e-25
475.29000 3.5936e-25
475.29500 3.5938e-25
475.30000 3.5941e-25
475.30500 3.5943e-25
475.31000 3.5941e-25
475.31500 3.5942e-25
475.32000 3.5942e-25
475.32500 3.5944e-25
475.33000 3.5942e-25
475.33500 3.5941e-25
475.34000 3.5943e-25
475.34500 3.5942e-25
475.35000 3.5942e-25
475.35500 3.5944e-25
475.36000 3.5946e-25
475.36500 3.5945e-25
475.37000 3.5947e-25
475.37500 3.5948e-25
475.38000 3.5949e-25
475.38500 3.5947e-25
475.39000 3.5951e-25
475.39500 3.595e-25
475.40000 3.5951e-25
475.40500 3.595e-25
475.41000 3.5951e-25
475.41500 3.5952e-25
475.42000 3.5953e-25
475.42500 3.5952e-25
475.43000 3.5951e-25
475.43500 3.5955e-25
475.44000 3.5957e-25
475.44500 3.5957e-25
475.45000 3.596e-25
475.45500 3.5959e-25
475.46000 3.596e-25
475.46500 3.5961e-25
475.47000 3.5962e-25
475.47500 3.5962e-25
475.48000 3.5961e-25
475.48500 3.5959e-25
475.49000 3.5958e-25
475.49500 3.596e-25
475.50000 3.596e-25
475.50500 3.5956e-25
475.51000 3.5956e-25
475.51500 3.5958e-25
475.52000 3.5959e-25
475.52500 3.5958e-25
475.53000 3.5959e-25
475.53500 3.5958e-25
475.54000 3.5958e-25
475.54500 3.5957e-25
475.55000 3.5957e-25
475.55500 3.5958e-25
475.56000 3.5959e-25
475.56500 3.5959e-25
475.57000 3.5956e-25
475.57500 3.5959e-25
475.58000 3.596e-25
475.58500 3.5959e-25
475.59000 3.5956e-25
475.59500 3.5959e-25
475.60000 3.5956e-25
475.60500 3.5957e-25
475.61000 3.5955e-25
475.61500 3.5956e-25
475.62000 3.5953e-25
475.62500 3.5954e-25
475.63000 3.5953e-25
475.63500 3.5954e-25
475.64000 3.5955e-25
475.64500 3.5957e-25
475.65000 3.5956e-25
475.65500 3.5956e-25
475.66000 3.5957e-25
475.66500 3.5957e-25
475.67000 3.5955e-25
475.67500 3.5954e-25
475.68000 3.5956e-25
475.68500 3.5955e-25
475.69000 3.5955e-25
475.69500 3.5955e-25
475.70000 3.5956e-25
475.70500 3.5958e-25
475.71000 3.5958e-25
475.71500 3.596e-25
475.72000 3.5959e-25
475.72500 3.596e-25
475.73000 3.5961e-25
475.73500 3.5963e-25
475.74000 3.5961e-25
475.74500 3.5959e-25
475.75000 3.5959e-25
475.75500 3.5961e-25
475.76000 3.5962e-25
475.76500 3.5961e-25
475.77000 3.5961e-25
475.77500 3.5963e-25
475.78000 3.5962e-25
475.78500 3.5964e-25
475.79000 3.5963e-25
475.79500 3.5959e-25
475.80000 3.5962e-25
475.80500 3.5964e-25
475.81000 3.5967e-25
475.81500 3.5969e-25
475.82000 3.5967e-25
475.82500 3.5966e-25
475.83000 3.5965e-25
475.83500 3.5966e-25
475.84000 3.5963e-25
475.84500 3.5963e-25
475.85000 3.5962e-25
475.85500 3.5963e-25
475.86000 3.5963e-25
475.86500 3.5966e-25
475.87000 3.5964e-25
475.87500 3.596e-25
475.88000 3.5961e-25
475.88500 3.5961e-25
475.89000 3.596e-25
475.89500 3.5962e-25
475.90000 3.5962e-25
475.90500 3.5961e-25
475.91000 3.5963e-25
475.91500 3.5962e-25
475.92000 3.5964e-25
475.92500 3.5967e-25
475.93000 3.5964e-25
475.93500 3.5965e-25
475.94000 3.5966e-25
475.94500 3.5967e-25
475.95000 3.5967e-25
475.95500 3.5967e-25
475.96000 3.5966e-25
475.96500 3.5967e-25
475.97000 3.597e-25
475.97500 3.5968e-25
475.98000 3.5967e-25
475.98500 3.5965e-25
475.99000 3.5966e-25
475.99500 3.5966e-25
476.00000 3.5967e-25
476.00500 3.5967e-25
476.01000 3.5967e-25
476.01500 3.5969e-25
476.02000 3.5968e-25
476.02500 3.5969e-25
476.03000 3.5971e-25
476.03500 3.5969e-25
476.04000 3.5969e-25
476.04500 3.5969e-25
476.05000 3.5966e-25
476.05500 3.5967e-25
476.06000 3.5966e-25
476.06500 3.5966e-25
476.07000 3.5964e-25
476.07500 3.5964e-25
476.08000 3.5965e-25
476.08500 3.5965e-25
476.09000 3.5968e-25
476.09500 3.597e-25
476.10000 3.5968e-25
476.10500 3.5969e-25
476.11000 3.5969e-25
476.11500 3.5972e-25
476.12000 3.597e-25
476.12500 3.5971e-25
476.13000 3.5974e-25
476.13500 3.5974e-25
476.14000 3.5976e-25
476.14500 3.5975e-25
476.15000 3.5973e-25
476.15500 3.5977e-25
476.16000 3.5978e-25
476.16500 3.598e-25
476.17000 3.5983e-25
476.17500 3.5983e-25
476.18000 3.5983e-25
476.18500 3.5983e-25
476.19000 3.5985e-25
476.19500 3.5984e-25
476.20000 3.5981e-25
476.20500 3.5985e-25
476.21000 3.5986e-25
476.21500 3.5987e-25
476.22000 3.5989e-25
476.22500 3.5989e-25
476.23000 3.5988e-25
476.23500 3.5988e-25
476.24000 3.5985e-25
476.24500 3.5986e-25
476.25000 3.5985e-25
476.25500 3.5985e-25
476.26000 3.5985e-25
476.26500 3.5985e-25
476.27000 3.5986e-25
476.27500 3.5988e-25
476.28000 3.5987e-25
476.28500 3.5989e-25
476.29000 3.5986e-25
476.29500 3.5985e-25
476.30000 3.5987e-25
476.30500 3.5985e-25
476.31000 3.5983e-25
476.31500 3.5983e-25
476.32000 3.5986e-25
476.32500 3.5987e-25
476.33000 3.5988e-25
476.33500 3.5989e-25
476.34000 3.5989e-25
476.34500 3.5991e-25
476.35000 3.5993e-25
476.35500 3.5993e-25
476.36000 3.5993e-25
476.36500 3.5991e-25
476.37000 3.5991e-25
476.37500 3.5992e-25
476.38000 3.5995e-25
476.38500 3.5996e-25
476.39000 3.5997e-25
476.39500 3.5998e-25
476.40000 3.5999e-25
476.40500 3.6001e-25
476.41000 3.6003e-25
476.41500 3.6004e-25
476.42000 3.6005e-25
476.42500 3.6006e-25
476.43000 3.6002e-25
476.43500 3.6004e-25
476.44000 3.6001e-25
476.44500 3.6001e-25
476.45000 3.6002e-25
476.45500 3.6e-25
476.46000 3.6e-25
476.46500 3.6002e-25
476.47000 3.6003e-25
476.47500 3.6003e-25
476.48000 3.6008e-25
476.48500 3.6009e-25
476.49000 3.6009e-25
476.49500 3.6011e-25
476.50000 3.6009e-25
476.50500 3.601e-25
476.51000 3.601e-25
476.51500 3.6012e-25
476.52000 3.6012e-25
476.52500 3.6011e-25
476.53000 3.6012e-25
476.53500 3.6012e-25
476.54000 3.6009e-25
476.54500 3.601e-25
476.55000 3.601e-25
476.55500 3.6011e-25
476.56000 3.6011e-25
476.56500 3.6011e-25
476.57000 3.601e-25
476.57500 3.6013e-25
476.58000 3.6015e-25
476.58500 3.6014e-25
476.59000 3.6013e-25
476.59500 3.6014e-25
476.60000 3.6014e-25
476.60500 3.6015e-25
476.61000 3.6015e-25
476.61500 3.6014e-25
476.62000 3.601e-25
476.62500 3.601e-25
476.63000 3.601e-25
476.63500 3.6009e-25
476.64000 3.6008e-25
476.64500 3.6009e-25
476.65000 3.601e-25
476.65500 3.6011e-25
476.66000 3.6011e-25
476.66500 3.601e-25
476.67000 3.6012e-25
476.67500 3.6011e-25
476.68000 3.601e-25
476.68500 3.601e-25
476.69000 3.6014e-25
476.69500 3.6015e-25
476.70000 3.6014e-25
476.70500 3.6014e-25
476.71000 3.6013e-25
476.71500 3.6013e-25
476.72000 3.6014e-25
476.72500 3.6014e-25
476.73000 3.6014e-25
476.73500 3.6015e-25
476.74000 3.6013e-25
476.74500 3.6013e-25
476.75000 3.6012e-25
476.75500 3.6014e-25
476.76000 3.6016e-25
476.76500 3.6014e-25
476.77000 3.6015e-25
476.77500 3.6018e-25
476.78000 3.6017e-25
476.78500 3.6017e-25
476.79000 3.6016e-25
476.79500 3.6017e-25
476.80000 3.6016e-25
476.80500 3.6015e-25
476.81000 3.6014e-25
476.81500 3.6018e-25
476.82000 3.6019e-25
476.82500 3.6018e-25
476.83000 3.6019e-25
476.83500 3.6019e-25
476.84000 3.602e-25
476.84500 3.6023e-25
476.85000 3.6021e-25
476.85500 3.6023e-25
476.86000 3.6024e-25
476.86500 3.6027e-25
476.87000 3.6028e-25
476.87500 3.6025e-25
476.88000 3.6025e-25
476.88500 3.6026e-25
476.89000 3.6026e-25
476.89500 3.6024e-25
476.90000 3.6023e-25
476.90500 3.6025e-25
476.91000 3.6024e-25
476.91500 3.6026e-25
476.92000 3.6028e-25
476.92500 3.6029e-25
476.93000 3.6031e-25
476.93500 3.603e-25
476.94000 3.6032e-25
476.94500 3.6032e-25
476.95000 3.6032e-25
476.95500 3.6036e-25
476.96000 3.6036e-25
476.96500 3.6038e-25
476.97000 3.6035e-25
476.97500 3.6034e-25
476.98000 3.6034e-25
476.98500 3.6035e-25
476.99000 3.6033e-25
476.99500 3.6031e-25
477.00000 3.6035e-25
477.00500 3.6035e-25
477.01000 3.6033e-25
477.01500 3.6032e-25
477.02000 3.6035e-25
477.02500 3.6036e-25
477.03000 3.6037e-25
477.03500 3.6037e-25
477.04000 3.6037e-25
477.04500 3.6037e-25
477.05000 3.6037e-25
477.05500 3.6038e-25
477.06000 3.604e-25
477.06500 3.6042e-25
477.07000 3.6042e-25
477.07500 3.6043e-25
477.08000 3.6043e-25
477.08500 3.6044e-25
477.09000 3.6044e-25
477.09500 3.6046e-25
477.10000 3.6044e-25
477.10500 3.6044e-25
477.11000 3.6044e-25
477.11500 3.6044e-25
477.12000 3.6045e-25
477.12500 3.6046e-25
477.13000 3.6046e-25
477.13500 3.6048e-25
477.14000 3.6048e-25
477.14500 3.6048e-25
477.15000 3.605e-25
477.15500 3.6051e-25
477.16000 3.6049e-25
477.16500 3.6049e-25
477.17000 3.605e-25
477.17500 3.6048e-25
477.18000 3.6048e-25
477.18500 3.6053e-25
477.19000 3.6054e-25
477.19500 3.6053e-25
477.20000 3.6055e-25
477.20500 3.6053e-25
477.21000 3.6054e-25
477.21500 3.6056e-25
477.22000 3.6056e-25
477.22500 3.6055e-25
477.23000 3.6058e-25
477.23500 3.6058e-25
477.24000 3.6058e-25
477.24500 3.6059e-25
477.25000 3.6059e-25
477.25500 3.6059e-25
477.26000 3.6059e-25
477.26500 3.6063e-25
477.27000 3.6062e-25
477.27500 3.606e-25
477.28000 3.6063e-25
477.28500 3.6064e-25
477.29000 3.6065e-25
477.29500 3.6062e-25
477.30000 3.6064e-25
477.30500 3.6064e-25
477.31000 3.6067e-25
477.31500 3.6069e-25
477.32000 3.6066e-25
477.32500 3.6065e-25
477.33000 3.6066e-25
477.33500 3.6068e-25
477.34000 3.6071e-25
477.34500 3.6069e-25
477.35000 3.6071e-25
477.35500 3.6069e-25
477.36000 3.6068e-25
477.36500 3.6069e-25
477.37000 3.6072e-25
477.37500 3.6074e-25
477.38000 3.6074e-25
477.38500 3.6075e-25
477.39000 3.6075e-25
477.39500 3.6075e-25
477.40000 3.6076e-25
477.40500 3.6079e-25
477.41000 3.608e-25
477.41500 3.6079e-25
477.42000 3.6081e-25
477.42500 3.6084e-25
477.43000 3.6082e-25
477.43500 3.6082e-25
477.44000 3.6083e-25
477.44500 3.6084e-25
477.45000 3.6083e-25
477.45500 3.6083e-25
477.46000 3.6082e-25
477.46500 3.6082e-25
477.47000 3.6084e-25
477.47500 3.6083e-25
477.48000 3.6081e-25
477.48500 3.6084e-25
477.49000 3.6084e-25
477.49500 3.6086e-25
477.50000 3.6086e-25
477.50500 3.6084e-25
477.51000 3.6084e-25
477.51500 3.6084e-25
477.52000 3.6084e-25
477.52500 3.6085e-25
477.53000 3.6086e-25
477.53500 3.6085e-25
477.54000 3.6085e-25
477.54500 3.6086e-25
477.55000 3.6085e-25
477.55500 3.609e-25
477.56000 3.6091e-25
477.56500 3.6091e-25
477.57000 3.6091e-25
477.57500 3.6093e-25
477.58000 3.6089e-25
477.58500 3.6091e-25
477.59000 3.6088e-25
477.59500 3.6089e-25
477.60000 3.6092e-25
477.60500 3.6093e-25
477.61000 3.6095e-25
477.61500 3.6092e-25
477.62000 3.6092e-25
477.62500 3.6094e-25
477.63000 3.6095e-25
477.63500 3.6098e-25
477.64000 3.6099e-25
477.64500 3.6101e-25
477.65000 3.6101e-25
477.65500 3.6101e-25
477.66000 3.6102e-25
477.66500 3.6103e-25
477.67000 3.6101e-25
477.67500 3.6104e-25
477.68000 3.6103e-25
477.68500 3.6101e-25
477.69000 3.6098e-25
477.69500 3.6099e-25
477.70000 3.6099e-25
477.70500 3.6101e-25
477.71000 3.6101e-25
477.71500 3.61e-25
477.72000 3.6104e-25
477.72500 3.6105e-25
477.73000 3.6105e-25
477.73500 3.6105e-25
477.74000 3.6107e-25
477.74500 3.6106e-25
477.75000 3.6107e-25
477.75500 3.6107e-25
477.76000 3.6107e-25
477.76500 3.6109e-25
477.77000 3.611e-25
477.77500 3.6111e-25
477.78000 3.6109e-25
477.78500 3.6108e-25
477.79000 3.6106e-25
477.79500 3.6108e-25
477.80000 3.6109e-25
477.80500 3.6106e-25
477.81000 3.6107e-25
477.81500 3.6108e-25
477.82000 3.6108e-25
477.82500 3.611e-25
477.83000 3.6109e-25
477.83500 3.6109e-25
477.84000 3.6113e-25
477.84500 3.6112e-25
477.85000 3.6114e-25
477.85500 3.6111e-25
477.86000 3.6112e-25
477.86500 3.6113e-25
477.87000 3.6112e-25
477.87500 3.6111e-25
477.88000 3.6111e-25
477.88500 3.6113e-25
477.89000 3.6112e-25
477.89500 3.6114e-25
477.90000 3.6116e-25
477.90500 3.6115e-25
477.91000 3.6115e-25
477.91500 3.6113e-25
477.92000 3.6113e-25
477.92500 3.6112e-25
477.93000 3.6111e-25
477.93500 3.6113e-25
477.94000 3.6113e-25
477.94500 3.6114e-25
477.95000 3.6114e-25
477.95500 3.6114e-25
477.96000 3.6115e-25
477.96500 3.6113e-25
477.97000 3.6114e-25
477.97500 3.6117e-25
477.98000 3.6116e-25
477.98500 3.6119e-25
477.99000 3.612e-25
477.99500 3.6119e-25
478.00000 3.6119e-25
478.00500 3.6119e-25
478.01000 3.6118e-25
478.01500 3.6122e-25
478.02000 3.6122e-25
478.02500 3.6121e-25
478.03000 3.6122e-25
478.03500 3.6124e-25
478.04000 3.6122e-25
478.04500 3.6122e-25
478.05000 3.6122e-25
478.05500 3.6122e-25
478.06000 3.6123e-25
478.06500 3.6121e-25
478.07000 3.6117e-25
478.07500 3.6118e-25
478.08000 3.6117e-25
478.08500 3.6118e-25
478.09000 3.6119e-25
478.09500 3.6119e-25
478.10000 3.612e-25
478.10500 3.6121e-25
478.11000 3.6123e-25
478.11500 3.6121e-25
478.12000 3.6123e-25
478.12500 3.6124e-25
478.13000 3.6122e-25
478.13500 3.6123e-25
478.14000 3.6123e-25
478.14500 3.6121e-25
478.15000 3.6122e-25
478.15500 3.6122e-25
478.16000 3.6123e-25
478.16500 3.6125e-25
478.17000 3.6123e-25
478.17500 3.6123e-25
478.18000 3.6122e-25
478.18500 3.6122e-25
478.19000 3.6122e-25
478.19500 3.6121e-25
478.20000 3.6122e-25
478.20500 3.6126e-25
478.21000 3.6125e-25
478.21500 3.6124e-25
478.22000 3.6126e-25
478.22500 3.6128e-25
478.23000 3.6124e-25
478.23500 3.6125e-25
478.24000 3.6124e-25
478.24500 3.6122e-25
478.25000 3.6123e-25
478.25500 3.6124e-25
478.26000 3.6124e-25
478.26500 3.6124e-25
478.27000 3.6123e-25
478.27500 3.6127e-25
478.28000 3.6128e-25
478.28500 3.6128e-25
478.29000 3.6131e-25
478.29500 3.6131e-25
478.30000 3.613e-25
478.30500 3.6129e-25
478.31000 3.6131e-25
478.31500 3.6135e-25
478.32000 3.6135e-25
478.32500 3.6135e-25
478.33000 3.6137e-25
478.33500 3.6136e-25
478.34000 3.6137e-25
478.34500 3.6138e-25
478.35000 3.614e-25
478.35500 3.6141e-25
478.36000 3.614e-25
478.36500 3.6141e-25
478.37000 3.6139e-25
478.37500 3.614e-25
478.38000 3.6142e-25
478.38500 3.6141e-25
478.39000 3.6141e-25
478.39500 3.6137e-25
478.40000 3.6139e-25
478.40500 3.6136e-25
478.41000 3.6138e-25
478.41500 3.6136e-25
478.42000 3.6139e-25
478.42500 3.6139e-25
478.43000 3.6137e-25
478.43500 3.6141e-25
478.44000 3.614e-25
478.44500 3.6142e-25
478.45000 3.614e-25
478.45500 3.614e-25
478.46000 3.6139e-25
478.46500 3.6137e-25
478.47000 3.6135e-25
478.47500 3.6135e-25
478.48000 3.6132e-25
478.48500 3.6132e-25
478.49000 3.613e-25
478.49500 3.613e-25
478.50000 3.6128e-25
478.50500 3.6127e-25
478.51000 3.6129e-25
478.51500 3.6133e-25
478.52000 3.613e-25
478.52500 3.6128e-25
478.53000 3.6128e-25
478.53500 3.6128e-25
478.54000 3.6129e-25
478.54500 3.6129e-25
478.55000 3.6128e-25
478.55500 3.6127e-25
478.56000 3.6128e-25
478.56500 3.6128e-25
478.57000 3.6131e-25
478.57500 3.613e-25
478.58000 3.613e-25
478.58500 3.613e-25
478.59000 3.6131e-25
478.59500 3.613e-25
478.60000 3.6132e-25
478.60500 3.6132e-25
478.61000 3.6131e-25
478.61500 3.6131e-25
478.62000 3.6132e-25
478.62500 3.6131e-25
478.63000 3.6129e-25
478.63500 3.6127e-25
478.64000 3.6123e-25
478.64500 3.6124e-25
478.65000 3.6125e-25
478.65500 3.6122e-25
478.66000 3.6121e-25
478.66500 3.6121e-25
478.67000 3.6122e-25
478.67500 3.6124e-25
478.68000 3.6123e-25
478.68500 3.6122e-25
478.69000 3.6122e-25
478.69500 3.6124e-25
478.70000 3.6123e-25
478.70500 3.6121e-25
478.71000 3.6122e-25
478.71500 3.6121e-25
478.72000 3.6124e-25
478.72500 3.6121e-25
478.73000 3.6123e-25
478.73500 3.6126e-25
478.74000 3.6127e-25
478.74500 3.6128e-25
478.75000 3.6128e-25
478.75500 3.6126e-25
478.76000 3.6123e-25
478.76500 3.6127e-25
478.77000 3.6126e-25
478.77500 3.6127e-25
478.78000 3.6127e-25
478.78500 3.6125e-25
478.79000 3.6124e-25
478.79500 3.6122e-25
478.80000 3.612e-25
478.80500 3.612e-25
478.81000 3.6123e-25
478.81500 3.6121e-25
478.82000 3.612e-25
478.82500 3.6121e-25
478.83000 3.6123e-25
478.83500 3.6123e-25
478.84000 3.6125e-25
478.84500 3.6121e-25
478.85000 3.6119e-25
478.85500 3.6119e-25
478.86000 3.6117e-25
478.86500 3.6118e-25
478.87000 3.6119e-25
478.87500 3.6117e-25
478.88000 3.612e-25
478.88500 3.612e-25
478.89000 3.6118e-25
478.89500 3.6119e-25
478.90000 3.612e-25
478.90500 3.6115e-25
478.91000 3.6117e-25
478.91500 3.6117e-25
478.92000 3.6118e-25
478.92500 3.6116e-25
478.93000 3.6117e-25
478.93500 3.6118e-25
478.94000 3.612e-25
478.94500 3.6118e-25
478.95000 3.6118e-25
478.95500 3.6117e-25
478.96000 3.6118e-25
478.96500 3.612e-25
478.97000 3.6119e-25
478.97500 3.6121e-25
478.98000 3.6122e-25
478.98500 3.6124e-25
478.99000 3.6121e-25
478.99500 3.6123e-25
479.00000 3.6125e-25
479.00500 3.6129e-25
479.01000 3.613e-25
479.01500 3.613e-25
479.02000 3.6129e-25
479.02500 3.6129e-25
479.03000 3.6128e-25
479.03500 3.613e-25
479.04000 3.6129e-25
479.04500 3.6129e-25
479.05000 3.613e-25
479.05500 3.6131e-25
479.06000 3.6133e-25
479.06500 3.6134e-25
479.07000 3.6134e-25
479.07500 3.6134e-25
479.08000 3.6134e-25
479.08500 3.6134e-25
479.09000 3.6134e-25
479.09500 3.6134e-25
479.10000 3.6134e-25
479.10500 3.6135e-25
479.11000 3.6134e-25
479.11500 3.6134e-25
479.12000 3.6136e-25
479.12500 3.6134e-25
479.13000 3.6136e-25
479.13500 3.6138e-25
479.14000 3.6139e-25
479.14500 3.6137e-25
479.15000 3.6138e-25
479.15500 3.6139e-25
479.16000 3.6143e-25
479.16500 3.614e-25
479.17000 3.6137e-25
479.17500 3.6138e-25
479.18000 3.6137e-25
479.18500 3.6136e-25
479.19000 3.6136e-25
479.19500 3.6139e-25
479.20000 3.6141e-25
479.20500 3.6142e-25
479.21000 3.6141e-25
479.21500 3.6141e-25
479.22000 3.6142e-25
479.22500 3.6139e-25
479.23000 3.6142e-25
479.23500 3.6141e-25
479.24000 3.6141e-25
479.24500 3.6139e-25
479.25000 3.6136e-25
479.25500 3.6139e-25
479.26000 3.614e-25
479.26500 3.6142e-25
479.27000 3.6141e-25
479.27500 3.6139e-25
479.28000 3.6137e-25
479.28500 3.6133e-25
479.29000 3.6135e-25
479.29500 3.6135e-25
479.30000 3.6134e-25
479.30500 3.6134e-25
479.31000 3.6136e-25
479.31500 3.6138e-25
479.32000 3.6142e-25
479.32500 3.6139e-25
479.33000 3.6139e-25
479.33500 3.614e-25
479.34000 3.6139e-25
479.34500 3.6135e-25
479.35000 3.6136e-25
479.35500 3.6136e-25
479.36000 3.6134e-25
479.36500 3.6134e-25
479.37000 3.6134e-25
479.37500 3.6136e-25
479.38000 3.6134e-25
479.38500 3.6133e-25
479.39000 3.6132e-25
479.39500 3.6133e-25
479.40000 3.6131e-25
479.40500 3.613e-25
479.41000 3.6131e-25
479.41500 3.6132e-25
479.42000 3.6132e-25
479.42500 3.6134e-25
479.43000 3.6136e-25
479.43500 3.6134e-25
479.44000 3.6136e-25
479.44500 3.6134e-25
479.45000 3.6135e-25
479.45500 3.6134e-25
479.46000 3.6136e-25
479.46500 3.6137e-25
479.47000 3.6139e-25
479.47500 3.6139e-25
479.48000 3.6141e-25
479.48500 3.6143e-25
479.49000 3.6146e-25
479.49500 3.6148e-25
479.50000 3.6149e-25
479.50500 3.6148e-25
479.51000 3.615e-25
479.51500 3.6153e-25
479.52000 3.6156e-25
479.52500 3.616e-25
479.53000 3.616e-25
479.53500 3.6165e-25
479.54000 3.6168e-25
479.54500 3.6173e-25
479.55000 3.6174e-25
479.55500 3.6176e-25
479.56000 3.618e-25
479.56500 3.6184e-25
479.57000 3.6189e-25
479.57500 3.6196e-25
479.58000 3.62e-25
479.58500 3.6204e-25
479.59000 3.6208e-25
479.59500 3.6213e-25
479.60000 3.6216e-25
479.60500 3.622e-25
479.61000 3.6226e-25
479.61500 3.6233e-25
479.62000 3.6241e-25
479.62500 3.6248e-25
479.63000 3.6255e-25
479.63500 3.6264e-25
479.64000 3.6272e-25
479.64500 3.6278e-25
479.65000 3.6286e-25
479.65500 3.6295e-25
479.66000 3.6299e-25
479.66500 3.6305e-25
479.67000 3.6314e-25
479.67500 3.6322e-25
479.68000 3.633e-25
479.68500 3.6337e-25
479.69000 3.6344e-25
479.69500 3.6356e-25
479.70000 3.6363e-25
479.70500 3.637e-25
479.71000 3.6379e-25
479.71500 3.6385e-25
479.72000 3.6393e-25
479.72500 3.6403e-25
479.73000 3.641e-25
479.73500 3.6416e-25
479.74000 3.6424e-25
479.74500 3.6434e-25
479.75000 3.6444e-25
479.75500 3.6453e-25
479.76000 3.6463e-25
479.76500 3.6469e-25
479.77000 3.6476e-25
479.77500 3.6486e-25
479.78000 3.6495e-25
479.78500 3.6504e-25
479.79000 3.6513e-25
479.79500 3.6521e-25
479.80000 3.6528e-25
479.80500 3.6539e-25
479.81000 3.6548e-25
479.81500 3.6559e-25
479.82000 3.6565e-25
479.82500 3.6569e-25
479.83000 3.6579e-25
479.83500 3.6584e-25
479.84000 3.6588e-25
479.84500 3.6599e-25
479.85000 3.6609e-25
479.85500 3.6618e-25
479.86000 3.6625e-25
479.86500 3.6632e-25
479.87000 3.6639e-25
479.87500 3.6648e-25
479.88000 3.6655e-25
479.88500 3.6661e-25
479.89000 3.6668e-25
479.89500 3.6674e-25
479.90000 3.6679e-25
479.90500 3.6685e-25
479.91000 3.6692e-25
479.91500 3.6696e-25
479.92000 3.6698e-25
479.92500 3.6702e-25
479.93000 3.6708e-25
479.93500 3.6711e-25
479.94000 3.6713e-25
479.94500 3.6718e-25
479.95000 3.6722e-25
479.95500 3.6723e-25
479.96000 3.6733e-25
479.96500 3.6735e-25
479.97000 3.6738e-25
479.97500 3.6739e-25
479.98000 3.674e-25
479.98500 3.6739e-25
479.99000 3.674e-25
479.99500 3.6738e-25
480.00000 3.6739e-25
480.00500 3.6738e-25
480.01000 3.6737e-25
480.01500 3.6732e-25
480.02000 3.673e-25
480.02500 3.6729e-25
480.03000 3.6727e-25
480.03500 3.6723e-25
480.04000 3.6721e-25
480.04500 3.672e-25
480.05000 3.6714e-25
480.05500 3.671e-25
480.06000 3.6704e-25
480.06500 3.6701e-25
480.07000 3.6698e-25
480.07500 3.6693e-25
480.08000 3.6687e-25
480.08500 3.6681e-25
480.09000 3.6677e-25
480.09500 3.6671e-25
480.10000 3.6667e-25
480.10500 3.6663e-25
480.11000 3.6658e-25
480.11500 3.6652e-25
480.12000 3.6645e-25
480.12500 3.6638e-25
480.13000 3.6631e-25
480.13500 3.6623e-25
480.14000 3.6616e-25
480.14500 3.6607e-25
480.15000 3.66e-25
480.15500 3.6594e-25
480.16000 3.6587e-25
480.16500 3.6577e-25
480.17000 3.6571e-25
480.17500 3.6564e-25
480.18000 3.6552e-25
480.18500 3.6547e-25
480.19000 3.6539e-25
480.19500 3.6527e-25
480.20000 3.6517e-25
480.20500 3.651e-25
480.21000 3.6501e-25
480.21500 3.649e-25
480.22000 3.6482e-25
480.22500 3.6474e-25
480.23000 3.6465e-25
480.23500 3.6455e-25
480.24000 3.6445e-25
480.24500 3.6435e-25
480.25000 3.6428e-25
480.25500 3.6419e-25
480.26000 3.6411e-25
480.26500 3.6401e-25
480.27000 3.639e-25
480.27500 3.6384e-25
480.28000 3.6377e-25
480.28500 3.6369e-25
480.29000 3.6358e-25
480.29500 3.635e-25
480.30000 3.634e-25
480.30500 3.6333e-25
480.31000 3.6325e-25
480.31500 3.6318e-25
480.32000 3.6309e-25
480.32500 3.6303e-25
480.33000 3.6296e-25
480.33500 3.6286e-25
480.34000 3.6279e-25
480.34500 3.6271e-25
480.35000 3.6263e-25
480.35500 3.6257e-25
480.36000 3.6249e-25
480.36500 3.6242e-25
480.37000 3.6235e-25
480.37500 3.6228e-25
480.38000 3.622e-25
480.38500 3.6213e-25
480.39000 3.6205e-25
480.39500 3.6197e-25
480.40000 3.6191e-25
480.40500 3.6188e-25
480.41000 3.6179e-25
480.41500 3.6173e-25
480.42000 3.6167e-25
480.42500 3.6168e-25
480.43000 3.6163e-25
480.43500 3.6158e-25
480.44000 3.6155e-25
480.44500 3.6152e-25
480.45000 3.6148e-25
480.45500 3.6145e-25
480.46000 3.6139e-25
480.46500 3.6133e-25
480.47000 3.6129e-25
480.47500 3.6125e-25
480.48000 3.6122e-25
480.48500 3.612e-25
480.49000 3.6118e-25
480.49500 3.6113e-25
480.50000 3.6112e-25
480.50500 3.611e-25
480.51000 3.6107e-25
480.51500 3.6106e-25
480.52000 3.6104e-25
480.52500 3.6102e-25
480.53000 3.6102e-25
480.53500 3.6101e-25
480.54000 3.6102e-25
480.54500 3.6101e-25
480.55000 3.61e-25
480.55500 3.6099e-25
480.56000 3.6099e-25
480.56500 3.6096e-25
480.57000 3.6096e-25
480.57500 3.6096e-25
480.58000 3.6096e-25
480.58500 3.6094e-25
480.59000 3.6095e-25
480.59500 3.6095e-25
480.60000 3.6098e-25
480.60500 3.6097e-25
480.61000 3.6096e-25
480.61500 3.6095e-25
480.62000 3.6092e-25
480.62500 3.6092e-25
480.63000 3.609e-25
480.63500 3.6088e-25
480.64000 3.6089e-25
480.64500 3.6087e-25
480.65000 3.6086e-25
480.65500 3.6086e-25
480.66000 3.6085e-25
480.66500 3.6083e-25
480.67000 3.6083e-25
480.67500 3.6082e-25
480.68000 3.6081e-25
480.68500 3.6083e-25
480.69000 3.608e-25
480.69500 3.608e-25
480.70000 3.6081e-25
480.70500 3.6081e-25
480.71000 3.6081e-25
480.71500 3.6078e-25
480.72000 3.6079e-25
480.72500 3.6078e-25
480.73000 3.6077e-25
480.73500 3.6079e-25
480.74000 3.6078e-25
480.74500 3.6081e-25
480.75000 3.6083e-25
480.75500 3.6082e-25
480.76000 3.6082e-25
480.76500 3.6083e-25
480.77000 3.6084e-25
480.77500 3.6086e-25
480.78000 3.6084e-25
480.78500 3.6081e-25
480.79000 3.608e-25
480.79500 3.6082e-25
480.80000 3.6082e-25
480.80500 3.6084e-25
480.81000 3.6082e-25
480.81500 3.6081e-25
480.82000 3.608e-25
480.82500 3.608e-25
480.83000 3.6081e-25
480.83500 3.6077e-25
480.84000 3.6076e-25
480.84500 3.6074e-25
480.85000 3.6076e-25
480.85500 3.6074e-25
480.86000 3.6072e-25
480.86500 3.6071e-25
480.87000 3.6071e-25
480.87500 3.6071e-25
480.88000 3.6067e-25
480.88500 3.6069e-25
480.89000 3.607e-25
480.89500 3.6072e-25
480.90000 3.607e-25
480.90500 3.6068e-25
480.91000 3.6068e-25
480.91500 3.6069e-25
480.92000 3.6067e-25
480.92500 3.6066e-25
480.93000 3.6066e-25
480.93500 3.6066e-25
480.94000 3.6068e-25
480.94500 3.6068e-25
480.95000 3.6067e-25
480.95500 3.6065e-25
480.96000 3.6066e-25
480.96500 3.6066e-25
480.97000 3.6067e-25
480.97500 3.6067e-25
480.98000 3.6065e-25
480.98500 3.6064e-25
480.99000 3.6064e-25
480.99500 3.6066e-25
481.00000 3.6066e-25
481.00500 3.6063e-25
481.01000 3.6062e-25
481.01500 3.6062e-25
481.02000 3.6061e-25
481.02500 3.6062e-25
481.03000 3.6065e-25
481.03500 3.6065e-25
481.04000 3.6063e-25
481.04500 3.6066e-25
481.05000 3.6065e-25
481.05500 3.6067e-25
481.06000 3.6066e-25
481.06500 3.6067e-25
481.07000 3.6065e-25
481.07500 3.6062e-25
481.08000 3.6061e-25
481.08500 3.6061e-25
481.09000 3.6062e-25
481.09500 3.6064e-25
481.10000 3.6062e-25
481.10500 3.6061e-25
481.11000 3.6062e-25
481.11500 3.606e-25
481.12000 3.6058e-25
481.12500 3.6055e-25
481.13000 3.6056e-25
481.13500 3.6056e-25
481.14000 3.6051e-25
481.14500 3.6051e-25
481.15000 3.6051e-25
481.15500 3.6053e-25
481.16000 3.6054e-25
481.16500 3.6053e-25
481.17000 3.6053e-25
481.17500 3.6052e-25
481.18000 3.6057e-25
481.18500 3.6054e-25
481.19000 3.6056e-25
481.19500 3.6054e-25
481.20000 3.6053e-25
481.20500 3.6052e-25
481.21000 3.6053e-25
481.21500 3.6054e-25
481.22000 3.605e-25
481.22500 3.6049e-25
481.23000 3.6046e-25
481.23500 3.6049e-25
481.24000 3.605e-25
481.24500 3.6048e-25
481.25000 3.6044e-25
481.25500 3.6043e-25
481.26000 3.6043e-25
481.26500 3.6046e-25
481.27000 3.6041e-25
481.27500 3.6038e-25
481.28000 3.6035e-25
481.28500 3.6037e-25
481.29000 3.6037e-25
481.29500 3.604e-25
481.30000 3.6036e-25
481.30500 3.6037e-25
481.31000 3.6038e-25
481.31500 3.6038e-25
481.32000 3.6036e-25
481.32500 3.6037e-25
481.33000 3.6034e-25
481.33500 3.6033e-25
481.34000 3.6034e-25
481.34500 3.6033e-25
481.35000 3.6031e-25
481.35500 3.603e-25
481.36000 3.6029e-25
481.36500 3.6032e-25
481.37000 3.6031e-25
481.37500 3.6029e-25
481.38000 3.6029e-25
481.38500 3.6031e-25
481.39000 3.6029e-25
481.39500 3.6029e-25
481.40000 3.6025e-25
481.40500 3.6023e-25
481.41000 3.6025e-25
481.41500 3.6023e-25
481.42000 3.6023e-25
481.42500 3.6023e-25
481.43000 3.6023e-25
481.43500 3.602e-25
481.44000 3.6017e-25
481.44500 3.6017e-25
481.45000 3.6017e-25
481.45500 3.6016e-25
481.46000 3.6018e-25
481.46500 3.6014e-25
481.47000 3.6014e-25
481.47500 3.6016e-25
481.48000 3.6016e-25
481.48500 3.6017e-25
481.49000 3.6017e-25
481.49500 3.6014e-25
481.50000 3.6014e-25
481.50500 3.6015e-25
481.51000 3.6014e-25
481.51500 3.6016e-25
481.52000 3.6014e-25
481.52500 3.6016e-25
481.53000 3.6015e-25
481.53500 3.6013e-25
481.54000 3.6013e-25
481.54500 3.6015e-25
481.55000 3.6013e-25
481.55500 3.6014e-25
481.56000 3.6011e-25
481.56500 3.6014e-25
481.57000 3.6013e-25
481.57500 3.6015e-25
481.58000 3.6015e-25
481.58500 3.6016e-25
481.59000 3.6015e-25
481.59500 3.6016e-25
481.60000 3.6013e-25
481.60500 3.6016e-25
481.61000 3.6014e-25
481.61500 3.6015e-25
481.62000 3.6014e-25
481.62500 3.6014e-25
481.63000 3.6014e-25
481.63500 3.6014e-25
481.64000 3.6012e-25
481.64500 3.6013e-25
481.65000 3.6012e-25
481.65500 3.6011e-25
481.66000 3.6009e-25
481.66500 3.6011e-25
481.67000 3.601e-25
481.67500 3.6008e-25
481.68000 3.6012e-25
481.68500 3.6009e-25
481.69000 3.6007e-25
481.69500 3.6007e-25
481.70000 3.6008e-25
481.70500 3.6007e-25
481.71000 3.6007e-25
481.71500 3.6006e-25
481.72000 3.6008e-25
481.72500 3.6007e-25
481.73000 3.6006e-25
481.73500 3.6006e-25
481.74000 3.6005e-25
481.74500 3.6005e-25
481.75000 3.6005e-25
481.75500 3.6008e-25
481.76000 3.6008e-25
481.76500 3.6008e-25
481.77000 3.6006e-25
481.77500 3.6006e-25
481.78000 3.6008e-25
481.78500 3.6007e-25
481.79000 3.6007e-25
481.79500 3.6007e-25
481.80000 3.6006e-25
481.80500 3.6005e-25
481.81000 3.6003e-25
481.81500 3.6001e-25
481.82000 3.6001e-25
481.82500 3.5999e-25
481.83000 3.5998e-25
481.83500 3.5997e-25
481.84000 3.5996e-25
481.84500 3.5995e-25
481.85000 3.5995e-25
481.85500 3.5995e-25
481.86000 3.5992e-25
481.86500 3.5992e-25
481.87000 3.5991e-25
481.87500 3.599e-25
481.88000 3.5989e-25
481.88500 3.5988e-25
481.89000 3.5988e-25
481.89500 3.5988e-25
481.90000 3.5989e-25
481.90500 3.5989e-25
481.91000 3.5988e-25
481.91500 3.5991e-25
481.92000 3.599e-25
481.92500 3.5988e-25
481.93000 3.5991e-25
481.93500 3.5991e-25
481.94000 3.5991e-25
481.94500 3.5992e-25
481.95000 3.5992e-25
481.95500 3.5991e-25
481.96000 3.599e-25
481.96500 3.5991e-25
481.97000 3.5992e-25
481.97500 3.5992e-25
481.98000 3.5991e-25
481.98500 3.5993e-25
481.99000 3.5993e-25
481.99500 3.5988e-25
482.00000 3.599e-25
482.00500 3.5988e-25
482.01000 3.5987e-25
482.01500 3.5988e-25
482.02000 3.5988e-25
482.02500 3.5988e-25
482.03000 3.5986e-25
482.03500 3.5987e-25
482.04000 3.5986e-25
482.04500 3.5987e-25
482.05000 3.5987e-25
482.05500 3.5986e-25
482.06000 3.5986e-25
482.06500 3.5985e-25
482.07000 3.5982e-25
482.07500 3.5982e-25
482.08000 3.5981e-25
482.08500 3.598e-25
482.09000 3.5979e-25
482.09500 3.5979e-25
482.10000 3.5981e-25
482.10500 3.5979e-25
482.11000 3.5979e-25
482.11500 3.598e-25
482.12000 3.5978e-25
482.12500 3.5977e-25
482.13000 3.5977e-25
482.13500 3.5977e-25
482.14000 3.5975e-25
482.14500 3.5974e-25
482.15000 3.5974e-25
482.15500 3.5974e-25
482.16000 3.5976e-25
482.16500 3.5975e-25
482.17000 3.5973e-25
482.17500 3.5973e-25
482.18000 3.5975e-25
482.18500 3.5975e-25
482.19000 3.5973e-25
482.19500 3.5972e-25
482.20000 3.5973e-25
482.20500 3.5971e-25
482.21000 3.5969e-25
482.21500 3.5968e-25
482.22000 3.5965e-25
482.22500 3.5965e-25
482.23000 3.5967e-25
482.23500 3.5968e-25
482.24000 3.5969e-25
482.24500 3.597e-25
482.25000 3.5971e-25
482.25500 3.5971e-25
482.26000 3.5969e-25
482.26500 3.5969e-25
482.27000 3.5967e-25
482.27500 3.5967e-25
482.28000 3.5968e-25
482.28500 3.5966e-25
482.29000 3.5965e-25
482.29500 3.5962e-25
482.30000 3.5962e-25
482.30500 3.5963e-25
482.31000 3.5963e-25
482.31500 3.5963e-25
482.32000 3.5962e-25
482.32500 3.5964e-25
482.33000 3.5962e-25
482.33500 3.5963e-25
482.34000 3.5962e-25
482.34500 3.596e-25
482.35000 3.5959e-25
482.35500 3.5958e-25
482.36000 3.596e-25
482.36500 3.5962e-25
482.37000 3.5963e-25
482.37500 3.5963e-25
482.38000 3.5959e-25
482.38500 3.5958e-25
482.39000 3.5961e-25
482.39500 3.5958e-25
482.40000 3.5958e-25
482.40500 3.5957e-25
482.41000 3.5958e-25
482.41500 3.5961e-25
482.42000 3.596e-25
482.42500 3.5959e-25
482.43000 3.5959e-25
482.43500 3.5956e-25
482.44000 3.5954e-25
482.44500 3.5952e-25
482.45000 3.5954e-25
482.45500 3.5952e-25
482.46000 3.5951e-25
482.46500 3.595e-25
482.47000 3.595e-25
482.47500 3.595e-25
482.48000 3.5949e-25
482.48500 3.5949e-25
482.49000 3.5948e-25
482.49500 3.5947e-25
482.50000 3.5948e-25
482.50500 3.5947e-25
482.51000 3.5947e-25
482.51500 3.5949e-25
482.52000 3.5945e-25
482.52500 3.5948e-25
482.53000 3.5947e-25
482.53500 3.5946e-25
482.54000 3.5948e-25
482.54500 3.5947e-25
482.55000 3.5943e-25
482.55500 3.5941e-25
482.56000 3.5944e-25
482.56500 3.5942e-25
482.57000 3.5942e-25
482.57500 3.594e-25
482.58000 3.5936e-25
482.58500 3.5935e-25
482.59000 3.5936e-25
482.59500 3.5934e-25
482.60000 3.5933e-25
482.60500 3.5933e-25
482.61000 3.5934e-25
482.61500 3.5934e-25
482.62000 3.5932e-25
482.62500 3.5932e-25
482.63000 3.5932e-25
482.63500 3.5933e-25
482.64000 3.5934e-25
482.64500 3.5935e-25
482.65000 3.5932e-25
482.65500 3.5932e-25
482.66000 3.5931e-25
482.66500 3.5932e-25
482.67000 3.5934e-25
482.67500 3.5928e-25
482.68000 3.5929e-25
482.68500 3.5931e-25
482.69000 3.5931e-25
482.69500 3.593e-25
482.70000 3.593e-25
482.70500 3.5928e-25
482.71000 3.5928e-25
482.71500 3.5927e-25
482.72000 3.593e-25
482.72500 3.5934e-25
482.73000 3.5933e-25
482.73500 3.5934e-25
482.74000 3.5936e-25
482.74500 3.5932e-25
482.75000 3.5933e-25
482.75500 3.5931e-25
482.76000 3.5929e-25
482.76500 3.5929e-25
482.77000 3.5927e-25
482.77500 3.5927e-25
482.78000 3.5928e-25
482.78500 3.5928e-25
482.79000 3.5927e-25
482.79500 3.5927e-25
482.80000 3.5926e-25
482.80500 3.5928e-25
482.81000 3.5928e-25
482.81500 3.5929e-25
482.82000 3.5931e-25
482.82500 3.593e-25
482.83000 3.593e-25
482.83500 3.5931e-25
482.84000 3.5929e-25
482.84500 3.5928e-25
482.85000 3.5931e-25
482.85500 3.5931e-25
482.86000 3.5931e-25
482.86500 3.593e-25
482.87000 3.593e-25
482.87500 3.5932e-25
482.88000 3.5929e-25
482.88500 3.5928e-25
482.89000 3.5927e-25
482.89500 3.5928e-25
482.90000 3.5927e-25
482.90500 3.5929e-25
482.91000 3.5927e-25
482.91500 3.5928e-25
482.92000 3.5927e-25
482.92500 3.5927e-25
482.93000 3.5927e-25
482.93500 3.5925e-25
482.94000 3.5926e-25
482.94500 3.5927e-25
482.95000 3.5928e-25
482.95500 3.5926e-25
482.96000 3.5924e-25
482.96500 3.5923e-25
482.97000 3.5925e-25
482.97500 3.5925e-25
482.98000 3.5925e-25
482.98500 3.5926e-25
482.99000 3.5927e-25
482.99500 3.5928e-25
483.00000 3.593e-25
483.00500 3.5933e-25
483.01000 3.593e-25
483.01500 3.5929e-25
483.02000 3.593e-25
483.02500 3.5931e-25
483.03000 3.5931e-25
483.03500 3.5934e-25
483.04000 3.5934e-25
483.04500 3.5929e-25
483.05000 3.5928e-25
483.05500 3.5929e-25
483.06000 3.5929e-25
483.06500 3.593e-25
483.07000 3.5932e-25
483.07500 3.5933e-25
483.08000 3.5934e-25
483.08500 3.5934e-25
483.09000 3.5935e-25
483.09500 3.5935e-25
483.10000 3.5932e-25
483.10500 3.5934e-25
483.11000 3.5934e-25
483.11500 3.5934e-25
483.12000 3.5934e-25
483.12500 3.5936e-25
483.13000 3.5933e-25
483.13500 3.5934e-25
483.14000 3.5935e-25
483.14500 3.5932e-25
483.15000 3.5933e-25
483.15500 3.5934e-25
483.16000 3.5935e-25
483.16500 3.5935e-25
483.17000 3.5935e-25
483.17500 3.5933e-25
483.18000 3.5932e-25
483.18500 3.5933e-25
483.19000 3.5932e-25
483.19500 3.5934e-25
483.20000 3.5935e-25
483.20500 3.5932e-25
483.21000 3.5932e-25
483.21500 3.5933e-25
483.22000 3.5935e-25
483.22500 3.5935e-25
483.23000 3.5934e-25
483.23500 3.5935e-25
483.24000 3.5935e-25
483.24500 3.593e-25
483.25000 3.5931e-25
483.25500 3.593e-25
483.26000 3.5926e-25
483.26500 3.593e-25
483.27000 3.593e-25
483.27500 3.5931e-25
483.28000 3.5932e-25
483.28500 3.593e-25
483.29000 3.5929e-25
483.29500 3.5929e-25
483.30000 3.5931e-25
483.30500 3.5931e-25
483.31000 3.5929e-25
483.31500 3.5929e-25
483.32000 3.5928e-25
483.32500 3.5926e-25
483.33000 3.5924e-25
483.33500 3.5924e-25
483.34000 3.5925e-25
483.34500 3.5927e-25
483.35000 3.5928e-25
483.35500 3.5929e-25
483.36000 3.5929e-25
483.36500 3.5926e-25
483.37000 3.5924e-25
483.37500 3.5923e-25
483.38000 3.5924e-25
483.38500 3.5925e-25
483.39000 3.5924e-25
483.39500 3.5925e-25
483.40000 3.5926e-25
483.40500 3.5925e-25
483.41000 3.5927e-25
483.41500 3.5928e-25
483.42000 3.5928e-25
483.42500 3.5926e-25
483.43000 3.5927e-25
483.43500 3.5931e-25
483.44000 3.5931e-25
483.44500 3.5929e-25
483.45000 3.5929e-25
483.45500 3.5926e-25
483.46000 3.5928e-25
483.46500 3.5931e-25
483.47000 3.5932e-25
483.47500 3.5932e-25
483.48000 3.5928e-25
483.48500 3.5927e-25
483.49000 3.5926e-25
483.49500 3.5924e-25
483.50000 3.5922e-25
483.50500 3.5921e-25
483.51000 3.5921e-25
483.51500 3.5921e-25
483.52000 3.592e-25
483.52500 3.5919e-25
483.53000 3.5919e-25
483.53500 3.5919e-25
483.54000 3.5919e-25
483.54500 3.5919e-25
483.55000 3.592e-25
483.55500 3.592e-25
483.56000 3.5921e-25
483.56500 3.5921e-25
483.57000 3.5921e-25
483.57500 3.592e-25
483.58000 3.5922e-25
483.58500 3.592e-25
483.59000 3.5919e-25
483.59500 3.5916e-25
483.60000 3.5916e-25
483.60500 3.5916e-25
483.61000 3.592e-25
483.61500 3.592e-25
483.62000 3.5918e-25
483.62500 3.5916e-25
483.63000 3.5916e-25
483.63500 3.5917e-25
483.64000 3.5917e-25
483.64500 3.5916e-25
483.65000 3.5917e-25
483.65500 3.5915e-25
483.66000 3.5915e-25
483.66500 3.5914e-25
483.67000 3.5913e-25
483.67500 3.5913e-25
483.68000 3.5913e-25
483.68500 3.5914e-25
483.69000 3.5913e-25
483.69500 3.5913e-25
483.70000 3.5912e-25
483.70500 3.5912e-25
483.71000 3.5914e-25
483.71500 3.5911e-25
483.72000 3.591e-25
483.72500 3.5911e-25
483.73000 3.5909e-25
483.73500 3.5907e-25
483.74000 3.5908e-25
483.74500 3.5911e-25
483.75000 3.5913e-25
483.75500 3.5912e-25
483.76000 3.5912e-25
483.76500 3.5912e-25
483.77000 3.5913e-25
483.77500 3.5915e-25
483.78000 3.5912e-25
483.78500 3.5912e-25
483.79000 3.591e-25
483.79500 3.5912e-25
483.80000 3.5915e-25
483.80500 3.5919e-25
483.81000 3.5915e-25
483.81500 3.5916e-25
483.82000 3.5917e-25
483.82500 3.5919e-25
483.83000 3.5921e-25
483.83500 3.5922e-25
483.84000 3.592e-25
483.84500 3.5918e-25
483.85000 3.5915e-25
483.85500 3.5915e-25
483.86000 3.5913e-25
483.86500 3.5913e-25
483.87000 3.5911e-25
483.87500 3.5913e-25
483.88000 3.5913e-25
483.88500 3.5913e-25
483.89000 3.5913e-25
483.89500 3.5915e-25
483.90000 3.5912e-25
483.90500 3.5909e-25
483.91000 3.5908e-25
483.91500 3.5908e-25
483.92000 3.5907e-25
483.92500 3.5908e-25
483.93000 3.5908e-25
483.93500 3.5906e-25
483.94000 3.5908e-25
483.94500 3.5906e-25
483.95000 3.5905e-25
483.95500 3.5904e-25
483.96000 3.5906e-25
483.96500 3.5906e-25
483.97000 3.5902e-25
483.97500 3.5904e-25
483.98000 3.59e-25
483.98500 3.5902e-25
483.99000 3.5905e-25
483.99500 3.5906e-25
484.00000 3.5908e-25
484.00500 3.5906e-25
484.01000 3.5907e-25
484.01500 3.5906e-25
484.02000 3.5905e-25
484.02500 3.5905e-25
484.03000 3.5903e-25
484.03500 3.5903e-25
484.04000 3.5903e-25
484.04500 3.5902e-25
484.05000 3.5904e-25
484.05500 3.5902e-25
484.06000 3.5902e-25
484.06500 3.59e-25
484.07000 3.5899e-25
484.07500 3.5899e-25
484.08000 3.5902e-25
484.08500 3.5902e-25
484.09000 3.5902e-25
484.09500 3.5901e-25
484.10000 3.5903e-25
484.10500 3.5899e-25
484.11000 3.5898e-25
484.11500 3.59e-25
484.12000 3.5899e-25
484.12500 3.5901e-25
484.13000 3.5901e-25
484.13500 3.59e-25
484.14000 3.5901e-25
484.14500 3.59e-25
484.15000 3.5901e-25
484.15500 3.5902e-25
484.16000 3.5901e-25
484.16500 3.5903e-25
484.17000 3.5901e-25
484.17500 3.5904e-25
484.18000 3.5904e-25
484.18500 3.5904e-25
484.19000 3.5905e-25
484.19500 3.5906e-25
484.20000 3.5906e-25
484.20500 3.5907e-25
484.21000 3.5906e-25
484.21500 3.5904e-25
484.22000 3.5907e-25
484.22500 3.5906e-25
484.23000 3.5905e-25
484.23500 3.5902e-25
484.24000 3.5903e-25
484.24500 3.5903e-25
484.25000 3.5903e-25
484.25500 3.5902e-25
484.26000 3.5903e-25
484.26500 3.5904e-25
484.27000 3.5904e-25
484.27500 3.5904e-25
484.28000 3.59e-25
484.28500 3.5899e-25
484.29000 3.5896e-25
484.29500 3.5897e-25
484.30000 3.5895e-25
484.30500 3.5892e-25
484.31000 3.5887e-25
484.31500 3.5886e-25
484.32000 3.5886e-25
484.32500 3.5886e-25
484.33000 3.5886e-25
484.33500 3.5887e-25
484.34000 3.5884e-25
484.34500 3.5884e-25
484.35000 3.5885e-25
484.35500 3.5884e-25
484.36000 3.5886e-25
484.36500 3.5885e-25
484.37000 3.5886e-25
484.37500 3.5885e-25
484.38000 3.5887e-25
484.38500 3.5887e-25
484.39000 3.5884e-25
484.39500 3.5886e-25
484.40000 3.5883e-25
484.40500 3.5882e-25
484.41000 3.5883e-25
484.41500 3.5885e-25
484.42000 3.5887e-25
484.42500 3.5888e-25
484.43000 3.5887e-25
484.43500 3.5886e-25
484.44000 3.5886e-25
484.44500 3.5885e-25
484.45000 3.5884e-25
484.45500 3.5885e-25
484.46000 3.5885e-25
484.46500 3.5885e-25
484.47000 3.5883e-25
484.47500 3.5885e-25
484.48000 3.5884e-25
484.48500 3.5886e-25
484.49000 3.5885e-25
484.49500 3.5881e-25
484.50000 3.588e-25
484.50500 3.5879e-25
484.51000 3.588e-25
484.51500 3.5879e-25
484.52000 3.5878e-25
484.52500 3.5877e-25
484.53000 3.5875e-25
484.53500 3.5877e-25
484.54000 3.5877e-25
484.54500 3.5876e-25
484.55000 3.5875e-25
484.55500 3.5873e-25
484.56000 3.5873e-25
484.56500 3.5874e-25
484.57000 3.5876e-25
484.57500 3.5873e-25
484.58000 3.5872e-25
484.58500 3.5873e-25
484.59000 3.5872e-25
484.59500 3.5871e-25
484.60000 3.5872e-25
484.60500 3.5869e-25
484.61000 3.587e-25
484.61500 3.5871e-25
484.62000 3.5873e-25
484.62500 3.5872e-25
484.63000 3.5872e-25
484.63500 3.5873e-25
484.64000 3.5874e-25
484.64500 3.5873e-25
484.65000 3.5872e-25
484.65500 3.5872e-25
484.66000 3.587e-25
484.66500 3.5869e-25
484.67000 3.5868e-25
484.67500 3.5868e-25
484.68000 3.5868e-25
484.68500 3.5866e-25
484.69000 3.5867e-25
484.69500 3.587e-25
484.70000 3.5869e-25
484.70500 3.5867e-25
484.71000 3.5866e-25
484.71500 3.5865e-25
484.72000 3.5867e-25
484.72500 3.5867e-25
484.73000 3.5869e-25
484.73500 3.5867e-25
484.74000 3.5867e-25
484.74500 3.5866e-25
484.75000 3.5866e-25
484.75500 3.5867e-25
484.76000 3.5866e-25
484.76500 3.587e-25
484.77000 3.5874e-25
484.77500 3.5874e-25
484.78000 3.5874e-25
484.78500 3.5875e-25
484.79000 3.5875e-25
484.79500 3.5874e-25
484.80000 3.5876e-25
484.80500 3.5877e-25
484.81000 3.5876e-25
484.81500 3.5878e-25
484.82000 3.5879e-25
484.82500 3.5879e-25
484.83000 3.5878e-25
484.83500 3.5878e-25
484.84000 3.5881e-25
484.84500 3.5883e-25
484.85000 3.5882e-25
484.85500 3.5882e-25
484.86000 3.5884e-25
484.86500 3.5884e-25
484.87000 3.5885e-25
484.87500 3.5883e-25
484.88000 3.5883e-25
484.88500 3.5883e-25
484.89000 3.5883e-25
484.89500 3.5882e-25
484.90000 3.5882e-25
484.90500 3.5882e-25
484.91000 3.5882e-25
484.91500 3.5878e-25
484.92000 3.5882e-25
484.92500 3.5881e-25
484.93000 3.5881e-25
484.93500 3.588e-25
484.94000 3.588e-25
484.94500 3.5879e-25
484.95000 3.5877e-25
484.95500 3.5878e-25
484.96000 3.5877e-25
484.96500 3.5875e-25
484.97000 3.5876e-25
484.97500 3.5876e-25
484.98000 3.5877e-25
484.98500 3.5875e-25
484.99000 3.5878e-25
484.99500 3.5878e-25
485.00000 3.5879e-25
485.00500 3.588e-25
485.01000 3.5883e-25
485.01500 3.588e-25
485.02000 3.5882e-25
485.02500 3.5883e-25
485.03000 3.5881e-25
485.03500 3.5883e-25
485.04000 3.5882e-25
485.04500 3.5884e-25
485.05000 3.5882e-25
485.05500 3.5883e-25
485.06000 3.5884e-25
485.06500 3.5885e-25
485.07000 3.5884e-25
485.07500 3.5882e-25
485.08000 3.5881e-25
485.08500 3.5878e-25
485.09000 3.5879e-25
485.09500 3.588e-25
485.10000 3.5881e-25
485.10500 3.588e-25
485.11000 3.5882e-25
485.11500 3.5883e-25
485.12000 3.5885e-25
485.12500 3.588e-25
485.13000 3.5882e-25
485.13500 3.5883e-25
485.14000 3.5882e-25
485.14500 3.5881e-25
485.15000 3.5881e-25
485.15500 3.5881e-25
485.16000 3.5882e-25
485.16500 3.5882e-25
485.17000 3.5885e-25
485.17500 3.5886e-25
485.18000 3.5888e-25
485.18500 3.5884e-25
485.19000 3.5885e-25
485.19500 3.5886e-25
485.20000 3.5885e-25
485.20500 3.5884e-25
485.21000 3.5885e-25
485.21500 3.5885e-25
485.22000 3.5887e-25
485.22500 3.5889e-25
485.23000 3.5888e-25
485.23500 3.589e-25
485.24000 3.5886e-25
485.24500 3.5887e-25
485.25000 3.5885e-25
485.25500 3.5887e-25
485.26000 3.5887e-25
485.26500 3.5888e-25
485.27000 3.5884e-25
485.27500 3.5881e-25
485.28000 3.5882e-25
485.28500 3.5881e-25
485.29000 3.5881e-25
485.29500 3.5881e-25
485.30000 3.5885e-25
485.30500 3.5882e-25
485.31000 3.5883e-25
485.31500 3.5884e-25
485.32000 3.5887e-25
485.32500 3.5888e-25
485.33000 3.5885e-25
485.33500 3.5886e-25
485.34000 3.5884e-25
485.34500 3.5882e-25
485.35000 3.5881e-25
485.35500 3.5879e-25
485.36000 3.5878e-25
485.36500 3.5875e-25
485.37000 3.5873e-25
485.37500 3.5872e-25
485.38000 3.5869e-25
485.38500 3.587e-25
485.39000 3.5867e-25
485.39500 3.5868e-25
485.40000 3.5866e-25
485.40500 3.5866e-25
485.41000 3.5866e-25
485.41500 3.5864e-25
485.42000 3.5864e-25
485.42500 3.5862e-25
485.43000 3.586e-25
485.43500 3.5863e-25
485.44000 3.5861e-25
485.44500 3.5857e-25
485.45000 3.5857e-25
485.45500 3.5858e-25
485.46000 3.5857e-25
485.46500 3.5857e-25
485.47000 3.5857e-25
485.47500 3.5856e-25
485.48000 3.5857e-25
485.48500 3.5857e-25
485.49000 3.586e-25
485.49500 3.5859e-25
485.50000 3.5859e-25
485.50500 3.586e-25
485.51000 3.586e-25
485.51500 3.5861e-25
485.52000 3.5862e-25
485.52500 3.5861e-25
485.53000 3.586e-25
485.53500 3.5862e-25
485.54000 3.5863e-25
485.54500 3.5862e-25
485.55000 3.5863e-25
485.55500 3.5862e-25
485.56000 3.5863e-25
485.56500 3.5862e-25
485.57000 3.5861e-25
485.57500 3.586e-25
485.58000 3.5862e-25
485.58500 3.5861e-25
485.59000 3.5862e-25
485.59500 3.5862e-25
485.60000 3.5862e-25
485.60500 3.5862e-25
485.61000 3.5859e-25
485.61500 3.586e-25
485.62000 3.5856e-25
485.62500 3.5856e-25
485.63000 3.5857e-25
485.63500 3.5859e-25
485.64000 3.5857e-25
485.64500 3.5858e-25
485.65000 3.5856e-25
485.65500 3.5853e-25
485.66000 3.5856e-25
485.66500 3.5855e-25
485.67000 3.5855e-25
485.67500 3.5855e-25
485.68000 3.5854e-25
485.68500 3.5853e-25
485.69000 3.5852e-25
485.69500 3.5853e-25
485.70000 3.5852e-25
485.70500 3.5849e-25
485.71000 3.5848e-25
485.71500 3.5847e-25
485.72000 3.5847e-25
485.72500 3.5846e-25
485.73000 3.5842e-25
485.73500 3.5842e-25
485.74000 3.5843e-25
485.74500 3.5842e-25
485.75000 3.5842e-25
485.75500 3.5844e-25
485.76000 3.5845e-25
485.76500 3.5845e-25
485.77000 3.5847e-25
485.77500 3.5848e-25
485.78000 3.5848e-25
485.78500 3.585e-25
485.79000 3.585e-25
485.79500 3.5847e-25
485.80000 3.585e-25
485.80500 3.5852e-25
485.81000 3.5854e-25
485.81500 3.585e-25
485.82000 3.5855e-25
485.82500 3.5853e-25
485.83000 3.5851e-25
485.83500 3.5851e-25
485.84000 3.5852e-25
485.84500 3.5855e-25
485.85000 3.5855e-25
485.85500 3.5857e-25
485.86000 3.5854e-25
485.86500 3.5855e-25
485.87000 3.5855e-25
485.87500 3.5856e-25
485.88000 3.586e-25
485.88500 3.5862e-25
485.89000 3.5861e-25
485.89500 3.5861e-25
485.90000 3.586e-25
485.90500 3.5863e-25
485.91000 3.5861e-25
485.91500 3.5861e-25
485.92000 3.5862e-25
485.92500 3.5862e-25
485.93000 3.5863e-25
485.93500 3.5862e-25
485.94000 3.586e-25
485.94500 3.5861e-25
485.95000 3.5864e-25
485.95500 3.5864e-25
485.96000 3.5866e-25
485.96500 3.5863e-25
485.97000 3.5863e-25
485.97500 3.5865e-25
485.98000 3.5863e-25
485.98500 3.5861e-25
485.99000 3.5861e-25
485.99500 3.586e-25
486.00000 3.5863e-25
486.00500 3.5864e-25
486.01000 3.5864e-25
486.01500 3.5864e-25
486.02000 3.5865e-25
486.02500 3.586e-25
486.03000 3.5862e-25
486.03500 3.5859e-25
486.04000 3.5858e-25
486.04500 3.5858e-25
486.05000 3.5857e-25
486.05500 3.5855e-25
486.06000 3.5856e-25
486.06500 3.5856e-25
486.07000 3.5855e-25
486.07500 3.5855e-25
486.08000 3.5855e-25
486.08500 3.5855e-25
486.09000 3.5857e-25
486.09500 3.5855e-25
486.10000 3.5857e-25
486.10500 3.5856e-25
486.11000 3.5857e-25
486.11500 3.5858e-25
486.12000 3.5856e-25
486.12500 3.5858e-25
486.13000 3.5858e-25
486.13500 3.5858e-25
486.14000 3.586e-25
486.14500 3.5862e-25
486.15000 3.5863e-25
486.15500 3.5865e-25
486.16000 3.5864e-25
486.16500 3.5864e-25
486.17000 3.5863e-25
486.17500 3.5864e-25
486.18000 3.5862e-25
486.18500 3.5863e-25
486.19000 3.5866e-25
486.19500 3.5864e-25
486.20000 3.5869e-25
486.20500 3.5868e-25
486.21000 3.5868e-25
486.21500 3.5868e-25
486.22000 3.5869e-25
486.22500 3.5872e-25
486.23000 3.5874e-25
486.23500 3.5874e-25
486.24000 3.5875e-25
486.24500 3.5873e-25
486.25000 3.5876e-25
486.25500 3.5872e-25
486.26000 3.5873e-25
486.26500 3.5875e-25
486.27000 3.5874e-25
486.27500 3.5875e-25
486.28000 3.5875e-25
486.28500 3.5874e-25
486.29000 3.5876e-25
486.29500 3.5876e-25
486.30000 3.588e-25
486.30500 3.5881e-25
486.31000 3.588e-25
486.31500 3.5879e-25
486.32000 3.5881e-25
486.32500 3.5878e-25
486.33000 3.5876e-25
486.33500 3.5877e-25
486.34000 3.5876e-25
486.34500 3.5878e-25
486.35000 3.5874e-25
486.35500 3.5876e-25
486.36000 3.5876e-25
486.36500 3.5875e-25
486.37000 3.5875e-25
486.37500 3.5875e-25
486.38000 3.5876e-25
486.38500 3.5877e-25
486.39000 3.5878e-25
486.39500 3.5879e-25
486.40000 3.5878e-25
486.40500 3.5877e-25
486.41000 3.5879e-25
486.41500 3.588e-25
486.42000 3.588e-25
486.42500 3.5879e-25
486.43000 3.5878e-25
486.43500 3.588e-25
486.44000 3.5879e-25
486.44500 3.5878e-25
486.45000 3.5876e-25
486.45500 3.5875e-25
486.46000 3.5873e-25
486.46500 3.587e-25
486.47000 3.5877e-25
486.47500 3.5879e-25
486.48000 3.5879e-25
486.48500 3.5881e-25
486.49000 3.5881e-25
486.49500 3.5883e-25
486.50000 3.5884e-25
486.50500 3.5889e-25
486.51000 3.5887e-25
486.51500 3.5888e-25
486.52000 3.5891e-25
486.52500 3.5891e-25
486.53000 3.5891e-25
486.53500 3.5892e-25
486.54000 3.5895e-25
486.54500 3.5894e-25
486.55000 3.5893e-25
486.55500 3.5892e-25
486.56000 3.5891e-25
486.56500 3.5893e-25
486.57000 3.5894e-25
486.57500 3.5895e-25
486.58000 3.5894e-25
486.58500 3.5896e-25
486.59000 3.5896e-25
486.59500 3.5895e-25
486.60000 3.5894e-25
486.60500 3.5893e-25
486.61000 3.5897e-25
486.61500 3.5896e-25
486.62000 3.5898e-25
486.62500 3.59e-25
486.63000 3.5896e-25
486.63500 3.5899e-25
486.64000 3.59e-25
486.64500 3.5901e-25
486.65000 3.5903e-25
486.65500 3.5902e-25
486.66000 3.5905e-25
486.66500 3.5905e-25
486.67000 3.5908e-25
486.67500 3.5907e-25
486.68000 3.5908e-25
486.68500 3.5907e-25
486.69000 3.5908e-25
486.69500 3.5909e-25
486.70000 3.5911e-25
486.70500 3.5909e-25
486.71000 3.591e-25
486.71500 3.5911e-25
486.72000 3.5913e-25
486.72500 3.5913e-25
486.73000 3.5912e-25
486.73500 3.5911e-25
486.74000 3.5907e-25
486.74500 3.5906e-25
486.75000 3.5908e-25
486.75500 3.5909e-25
486.76000 3.5908e-25
486.76500 3.5908e-25
486.77000 3.5906e-25
486.77500 3.5906e-25
486.78000 3.5909e-25
486.78500 3.5904e-25
486.79000 3.5904e-25
486.79500 3.5903e-25
486.80000 3.5902e-25
486.80500 3.5903e-25
486.81000 3.5901e-25
486.81500 3.5901e-25
486.82000 3.5903e-25
486.82500 3.5903e-25
486.83000 3.5907e-25
486.83500 3.5907e-25
486.84000 3.5908e-25
486.84500 3.5909e-25
486.85000 3.5909e-25
486.85500 3.5911e-25
486.86000 3.5913e-25
486.86500 3.5913e-25
486.87000 3.5915e-25
486.87500 3.5918e-25
486.88000 3.5918e-25
486.88500 3.592e-25
486.89000 3.5921e-25
486.89500 3.5916e-25
486.90000 3.5918e-25
486.90500 3.5917e-25
486.91000 3.5916e-25
486.91500 3.5915e-25
486.92000 3.5918e-25
486.92500 3.5917e-25
486.93000 3.592e-25
486.93500 3.5921e-25
486.94000 3.5922e-25
486.94500 3.5922e-25
486.95000 3.5925e-25
486.95500 3.5927e-25
486.96000 3.5927e-25
486.96500 3.5931e-25
486.97000 3.5932e-25
486.97500 3.593e-25
486.98000 3.5931e-25
486.98500 3.593e-25
486.99000 3.5931e-25
486.99500 3.5934e-25
487.00000 3.5933e-25
487.00500 3.5935e-25
487.01000 3.5937e-25
487.01500 3.5938e-25
487.02000 3.5937e-25
487.02500 3.594e-25
487.03000 3.5942e-25
487.03500 3.5949e-25
487.04000 3.595e-25
487.04500 3.5951e-25
487.05000 3.595e-25
487.05500 3.5951e-25
487.06000 3.5951e-25
487.06500 3.5953e-25
487.07000 3.5954e-25
487.07500 3.5954e-25
487.08000 3.5953e-25
487.08500 3.5956e-25
487.09000 3.5955e-25
487.09500 3.5954e-25
487.10000 3.5953e-25
487.10500 3.5953e-25
487.11000 3.5953e-25
487.11500 3.5956e-25
487.12000 3.5953e-25
487.12500 3.5954e-25
487.13000 3.5954e-25
487.13500 3.5957e-25
487.14000 3.5957e-25
487.14500 3.5961e-25
487.15000 3.5962e-25
487.15500 3.596e-25
487.16000 3.5961e-25
487.16500 3.5962e-25
487.17000 3.5964e-25
487.17500 3.596e-25
487.18000 3.596e-25
487.18500 3.5958e-25
487.19000 3.5956e-25
487.19500 3.5957e-25
487.20000 3.5956e-25
487.20500 3.5956e-25
487.21000 3.5957e-25
487.21500 3.5957e-25
487.22000 3.5959e-25
487.22500 3.5956e-25
487.23000 3.5955e-25
487.23500 3.5959e-25
487.24000 3.5959e-25
487.24500 3.596e-25
487.25000 3.5963e-25
487.25500 3.5963e-25
487.26000 3.5964e-25
487.26500 3.5965e-25
487.27000 3.5964e-25
487.27500 3.5966e-25
487.28000 3.5969e-25
487.28500 3.5968e-25
487.29000 3.5969e-25
487.29500 3.5972e-25
487.30000 3.5971e-25
487.30500 3.597e-25
487.31000 3.5972e-25
487.31500 3.5974e-25
487.32000 3.5973e-25
487.32500 3.5974e-25
487.33000 3.5976e-25
487.33500 3.5977e-25
487.34000 3.5977e-25
487.34500 3.5978e-25
487.35000 3.5979e-25
487.35500 3.598e-25
487.36000 3.5984e-25
487.36500 3.5982e-25
487.37000 3.5981e-25
487.37500 3.5981e-25
487.38000 3.5978e-25
487.38500 3.5978e-25
487.39000 3.5977e-25
487.39500 3.5979e-25
487.40000 3.5981e-25
487.40500 3.5983e-25
487.41000 3.5984e-25
487.41500 3.5984e-25
487.42000 3.5986e-25
487.42500 3.5988e-25
487.43000 3.599e-25
487.43500 3.5989e-25
487.44000 3.5988e-25
487.44500 3.5988e-25
487.45000 3.5988e-25
487.45500 3.5989e-25
487.46000 3.5988e-25
487.46500 3.5986e-25
487.47000 3.5987e-25
487.47500 3.5986e-25
487.48000 3.599e-25
487.48500 3.5991e-25
487.49000 3.5993e-25
487.49500 3.5995e-25
487.50000 3.5997e-25
487.50500 3.5994e-25
487.51000 3.5995e-25
487.51500 3.5997e-25
487.52000 3.5996e-25
487.52500 3.6e-25
487.53000 3.5998e-25
487.53500 3.6003e-25
487.54000 3.5995e-25
487.54500 3.5995e-25
487.55000 3.5995e-25
487.55500 3.5996e-25
487.56000 3.5998e-25
487.56500 3.6001e-25
487.57000 3.6002e-25
487.57500 3.6002e-25
487.58000 3.6005e-25
487.58500 3.6007e-25
487.59000 3.6009e-25
487.59500 3.6011e-25
487.60000 3.6009e-25
487.60500 3.601e-25
487.61000 3.6011e-25
487.61500 3.6014e-25
487.62000 3.6013e-25
487.62500 3.6015e-25
487.63000 3.6012e-25
487.63500 3.6015e-25
487.64000 3.6016e-25
487.64500 3.6017e-25
487.65000 3.6019e-25
487.65500 3.602e-25
487.66000 3.6018e-25
487.66500 3.602e-25
487.67000 3.6023e-25
487.67500 3.6023e-25
487.68000 3.6027e-25
487.68500 3.6028e-25
487.69000 3.6031e-25
487.69500 3.6031e-25
487.70000 3.6036e-25
487.70500 3.6036e-25
487.71000 3.604e-25
487.71500 3.6039e-25
487.72000 3.6039e-25
487.72500 3.6041e-25
487.73000 3.6044e-25
487.73500 3.6044e-25
487.74000 3.6041e-25
487.74500 3.6041e-25
487.75000 3.6044e-25
487.75500 3.6046e-25
487.76000 3.6045e-25
487.76500 3.6046e-25
487.77000 3.6048e-25
487.77500 3.6046e-25
487.78000 3.6049e-25
487.78500 3.6049e-25
487.79000 3.605e-25
487.79500 3.6051e-25
487.80000 3.6053e-25
487.80500 3.6053e-25
487.81000 3.6055e-25
487.81500 3.6055e-25
487.82000 3.6054e-25
487.82500 3.6055e-25
487.83000 3.6058e-25
487.83500 3.6057e-25
487.84000 3.606e-25
487.84500 3.6059e-25
487.85000 3.6059e-25
487.85500 3.606e-25
487.86000 3.606e-25
487.86500 3.6059e-25
487.87000 3.6058e-25
487.87500 3.6061e-25
487.88000 3.6062e-25
487.88500 3.6064e-25
487.89000 3.6068e-25
487.89500 3.607e-25
487.90000 3.6072e-25
487.90500 3.6074e-25
487.91000 3.607e-25
487.91500 3.6074e-25
487.92000 3.6075e-25
487.92500 3.6077e-25
487.93000 3.6078e-25
487.93500 3.6081e-25
487.94000 3.6082e-25
487.94500 3.6082e-25
487.95000 3.6085e-25
487.95500 3.6087e-25
487.96000 3.6087e-25
487.96500 3.6086e-25
487.97000 3.6091e-25
487.97500 3.6093e-25
487.98000 3.6096e-25
487.98500 3.61e-25
487.99000 3.6101e-25
487.99500 3.6104e-25
488.00000 3.6102e-25
488.00500 3.61e-25
488.01000 3.6102e-25
488.01500 3.6104e-25
488.02000 3.6101e-25
488.02500 3.6102e-25
488.03000 3.6102e-25
488.03500 3.6106e-25
488.04000 3.6105e-25
488.04500 3.6107e-25
488.05000 3.6106e-25
488.05500 3.6109e-25
488.06000 3.6108e-25
488.06500 3.6106e-25
488.07000 3.6104e-25
488.07500 3.6107e-25
488.08000 3.6109e-25
488.08500 3.6113e-25
488.09000 3.6116e-25
488.09500 3.6114e-25
488.10000 3.6116e-25
488.10500 3.6117e-25
488.11000 3.612e-25
488.11500 3.6121e-25
488.12000 3.612e-25
488.12500 3.612e-25
488.13000 3.6122e-25
488.13500 3.6126e-25
488.14000 3.6126e-25
488.14500 3.6125e-25
488.15000 3.6124e-25
488.15500 3.6125e-25
488.16000 3.6126e-25
488.16500 3.6125e-25
488.17000 3.6122e-25
488.17500 3.6124e-25
488.18000 3.6124e-25
488.18500 3.6126e-25
488.19000 3.6125e-25
488.19500 3.6126e-25
488.20000 3.6129e-25
488.20500 3.6127e-25
488.21000 3.6127e-25
488.21500 3.6127e-25
488.22000 3.6127e-25
488.22500 3.6127e-25
488.23000 3.613e-25
488.23500 3.6133e-25
488.24000 3.6134e-25
488.24500 3.6136e-25
488.25000 3.6138e-25
488.25500 3.6138e-25
488.26000 3.6141e-25
488.26500 3.6142e-25
488.27000 3.6144e-25
488.27500 3.6144e-25
488.28000 3.6144e-25
488.28500 3.6144e-25
488.29000 3.6143e-25
488.29500 3.6144e-25
488.30000 3.6144e-25
488.30500 3.6147e-25
488.31000 3.6148e-25
488.31500 3.615e-25
488.32000 3.6149e-25
488.32500 3.6152e-25
488.33000 3.6153e-25
488.33500 3.6153e-25
488.34000 3.6151e-25
488.34500 3.6149e-25
488.35000 3.615e-25
488.35500 3.6149e-25
488.36000 3.6148e-25
488.36500 3.615e-25
488.37000 3.6152e-25
488.37500 3.6153e-25
488.38000 3.6152e-25
488.38500 3.6152e-25
488.39000 3.6151e-25
488.39500 3.6151e-25
488.40000 3.6151e-25
488.40500 3.6152e-25
488.41000 3.6154e-25
488.41500 3.6156e-25
488.42000 3.6158e-25
488.42500 3.616e-25
488.43000 3.6159e-25
488.43500 3.6159e-25
488.44000 3.6157e-25
488.44500 3.6158e-25
488.45000 3.6157e-25
488.45500 3.6158e-25
488.46000 3.6161e-25
488.46500 3.6161e-25
488.47000 3.6162e-25
488.47500 3.6163e-25
488.48000 3.6163e-25
488.48500 3.6162e-25
488.49000 3.616e-25
488.49500 3.6164e-25
488.50000 3.6162e-25
488.50500 3.6163e-25
488.51000 3.6164e-25
488.51500 3.6165e-25
488.52000 3.6168e-25
488.52500 3.6169e-25
488.53000 3.617e-25
488.53500 3.6172e-25
488.54000 3.6172e-25
488.54500 3.6172e-25
488.55000 3.6172e-25
488.55500 3.6174e-25
488.56000 3.6174e-25
488.56500 3.6174e-25
488.57000 3.6174e-25
488.57500 3.6177e-25
488.58000 3.6175e-25
488.58500 3.6176e-25
488.59000 3.6176e-25
488.59500 3.6177e-25
488.60000 3.6177e-25
488.60500 3.6174e-25
488.61000 3.6172e-25
488.61500 3.6173e-25
488.62000 3.6173e-25
488.62500 3.6175e-25
488.63000 3.6174e-25
488.63500 3.6175e-25
488.64000 3.6171e-25
488.64500 3.6173e-25
488.65000 3.6175e-25
488.65500 3.6176e-25
488.66000 3.6176e-25
488.66500 3.6173e-25
488.67000 3.6175e-25
488.67500 3.6175e-25
488.68000 3.6177e-25
488.68500 3.6178e-25
488.69000 3.6179e-25
488.69500 3.618e-25
488.70000 3.6179e-25
488.70500 3.6182e-25
488.71000 3.6182e-25
488.71500 3.618e-25
488.72000 3.6182e-25
488.72500 3.6182e-25
488.73000 3.6181e-25
488.73500 3.6183e-25
488.74000 3.6178e-25
488.74500 3.6178e-25
488.75000 3.6178e-25
488.75500 3.618e-25
488.76000 3.6182e-25
488.76500 3.618e-25
488.77000 3.6181e-25
488.77500 3.6181e-25
488.78000 3.618e-25
488.78500 3.618e-25
488.79000 3.6182e-25
488.79500 3.6182e-25
488.80000 3.6183e-25
488.80500 3.6182e-25
488.81000 3.6182e-25
488.81500 3.6181e-25
488.82000 3.6179e-25
488.82500 3.618e-25
488.83000 3.6181e-25
488.83500 3.6183e-25
488.84000 3.6184e-25
488.84500 3.6185e-25
488.85000 3.6186e-25
488.85500 3.6183e-25
488.86000 3.6184e-25
488.86500 3.6185e-25
488.87000 3.6187e-25
488.87500 3.6186e-25
488.88000 3.6186e-25
488.88500 3.6184e-25
488.89000 3.6184e-25
488.89500 3.6185e-25
488.90000 3.6187e-25
488.90500 3.6185e-25
488.91000 3.6185e-25
488.91500 3.6185e-25
488.92000 3.6187e-25
488.92500 3.6184e-25
488.93000 3.6187e-25
488.93500 3.6186e-25
488.94000 3.6187e-25
488.94500 3.6187e-25
488.95000 3.6186e-25
488.95500 3.6186e-25
488.96000 3.6185e-25
488.96500 3.6184e-25
488.97000 3.6185e-25
488.97500 3.6185e-25
488.98000 3.6183e-25
488.98500 3.6185e-25
488.99000 3.6183e-25
488.99500 3.6183e-25
489.00000 3.6183e-25
489.00500 3.6183e-25
489.01000 3.6182e-25
489.01500 3.6185e-25
489.02000 3.6185e-25
489.02500 3.6184e-25
489.03000 3.6182e-25
489.03500 3.6188e-25
489.04000 3.6189e-25
489.04500 3.6187e-25
489.05000 3.6188e-25
489.05500 3.6187e-25
489.06000 3.6187e-25
489.06500 3.6189e-25
489.07000 3.6189e-25
489.07500 3.619e-25
489.08000 3.6187e-25
489.08500 3.6186e-25
489.09000 3.6187e-25
489.09500 3.6184e-25
489.10000 3.6185e-25
489.10500 3.6186e-25
489.11000 3.6185e-25
489.11500 3.6186e-25
489.12000 3.6185e-25
489.12500 3.6189e-25
489.13000 3.619e-25
489.13500 3.6192e-25
489.14000 3.6192e-25
489.14500 3.6191e-25
489.15000 3.6191e-25
489.15500 3.6192e-25
489.16000 3.6193e-25
489.16500 3.6192e-25
489.17000 3.6195e-25
489.17500 3.6194e-25
489.18000 3.6195e-25
489.18500 3.6195e-25
489.19000 3.6195e-25
489.19500 3.6195e-25
489.20000 3.6193e-25
489.20500 3.6195e-25
489.21000 3.6192e-25
489.21500 3.6192e-25
489.22000 3.6194e-25
489.22500 3.6193e-25
489.23000 3.6192e-25
489.23500 3.6194e-25
489.24000 3.6194e-25
489.24500 3.6194e-25
489.25000 3.6194e-25
489.25500 3.6197e-25
489.26000 3.6198e-25
489.26500 3.6198e-25
489.27000 3.6198e-25
489.27500 3.6199e-25
489.28000 3.6198e-25
489.28500 3.6199e-25
489.29000 3.6201e-25
489.29500 3.62e-25
489.30000 3.62e-25
489.30500 3.6201e-25
489.31000 3.6203e-25
489.31500 3.6203e-25
489.32000 3.6203e-25
489.32500 3.6205e-25
489.33000 3.6202e-25
489.33500 3.6201e-25
489.34000 3.6201e-25
489.34500 3.6201e-25
489.35000 3.6201e-25
489.35500 3.62e-25
489.36000 3.6201e-25
489.36500 3.6201e-25
489.37000 3.6202e-25
489.37500 3.6204e-25
489.38000 3.6204e-25
489.38500 3.6206e-25
489.39000 3.6205e-25
489.39500 3.6205e-25
489.40000 3.6202e-25
489.40500 3.6202e-25
489.41000 3.6204e-25
489.41500 3.6203e-25
489.42000 3.6201e-25
489.42500 3.6199e-25
489.43000 3.6196e-25
489.43500 3.6195e-25
489.44000 3.6196e-25
489.44500 3.6195e-25
489.45000 3.6198e-25
489.45500 3.6199e-25
489.46000 3.6198e-25
489.46500 3.6198e-25
489.47000 3.6198e-25
489.47500 3.6198e-25
489.48000 3.6199e-25
489.48500 3.6202e-25
489.49000 3.6202e-25
489.49500 3.6203e-25
489.50000 3.6201e-25
489.50500 3.6203e-25
489.51000 3.6206e-25
489.51500 3.6205e-25
489.52000 3.6205e-25
489.52500 3.6205e-25
489.53000 3.6204e-25
489.53500 3.6207e-25
489.54000 3.6199e-25
489.54500 3.6197e-25
489.55000 3.6196e-25
489.55500 3.6195e-25
489.56000 3.6193e-25
489.56500 3.6192e-25
489.57000 3.6194e-25
489.57500 3.6193e-25
489.58000 3.6192e-25
489.58500 3.6195e-25
489.59000 3.6195e-25
489.59500 3.6194e-25
489.60000 3.6193e-25
489.60500 3.6193e-25
489.61000 3.6195e-25
489.61500 3.6194e-25
489.62000 3.6195e-25
489.62500 3.6196e-25
489.63000 3.6195e-25
489.63500 3.6195e-25
489.64000 3.6194e-25
489.64500 3.6194e-25
489.65000 3.6194e-25
489.65500 3.6194e-25
489.66000 3.6192e-25
489.66500 3.6195e-25
489.67000 3.6195e-25
489.67500 3.6193e-25
489.68000 3.6195e-25
489.68500 3.6196e-25
489.69000 3.6194e-25
489.69500 3.6195e-25
489.70000 3.6194e-25
489.70500 3.6192e-25
489.71000 3.6189e-25
489.71500 3.6191e-25
489.72000 3.6192e-25
489.72500 3.619e-25
489.73000 3.6192e-25
489.73500 3.6193e-25
489.74000 3.6193e-25
489.74500 3.6194e-25
489.75000 3.6194e-25
489.75500 3.6192e-25
489.76000 3.6193e-25
489.76500 3.6192e-25
489.77000 3.6193e-25
489.77500 3.6188e-25
489.78000 3.6188e-25
489.78500 3.6187e-25
489.79000 3.6187e-25
489.79500 3.6185e-25
489.80000 3.6182e-25
489.80500 3.6182e-25
489.81000 3.6181e-25
489.81500 3.6182e-25
489.82000 3.6181e-25
489.82500 3.6182e-25
489.83000 3.6179e-25
489.83500 3.6179e-25
489.84000 3.6178e-25
489.84500 3.6179e-25
489.85000 3.6175e-25
489.85500 3.6174e-25
489.86000 3.6173e-25
489.86500 3.6173e-25
489.87000 3.6173e-25
489.87500 3.6174e-25
489.88000 3.6173e-25
489.88500 3.6171e-25
489.89000 3.617e-25
489.89500 3.617e-25
489.90000 3.6173e-25
489.90500 3.6175e-25
489.91000 3.6172e-25
489.91500 3.6174e-25
489.92000 3.6174e-25
489.92500 3.6176e-25
489.93000 3.6179e-25
489.93500 3.618e-25
489.94000 3.6181e-25
489.94500 3.6178e-25
489.95000 3.6179e-25
489.95500 3.6176e-25
489.96000 3.6176e-25
489.96500 3.6175e-25
489.97000 3.6173e-25
489.97500 3.6173e-25
489.98000 3.6175e-25
489.98500 3.6173e-25
489.99000 3.6173e-25
489.99500 3.6172e-25
490.00000 3.6172e-25
490.00500 3.6174e-25
490.01000 3.6174e-25
490.01500 3.6176e-25
490.02000 3.6176e-25
490.02500 3.6181e-25
490.03000 3.618e-25
490.03500 3.6178e-25
490.04000 3.6178e-25
490.04500 3.6177e-25
490.05000 3.6175e-25
490.05500 3.6177e-25
490.06000 3.6173e-25
490.06500 3.6175e-25
490.07000 3.6174e-25
490.07500 3.6174e-25
490.08000 3.6175e-25
490.08500 3.6179e-25
490.09000 3.618e-25
490.09500 3.6178e-25
490.10000 3.6176e-25
490.10500 3.6177e-25
490.11000 3.6178e-25
490.11500 3.6175e-25
490.12000 3.6173e-25
490.12500 3.6172e-25
490.13000 3.6171e-25
490.13500 3.617e-25
490.14000 3.6169e-25
490.14500 3.6168e-25
490.15000 3.6169e-25
490.15500 3.6169e-25
490.16000 3.6171e-25
490.16500 3.617e-25
490.17000 3.6171e-25
490.17500 3.6172e-25
490.18000 3.6172e-25
490.18500 3.6171e-25
490.19000 3.6174e-25
490.19500 3.6173e-25
490.20000 3.6172e-25
490.20500 3.6172e-25
490.21000 3.6173e-25
490.21500 3.6174e-25
490.22000 3.6173e-25
490.22500 3.6171e-25
490.23000 3.6174e-25
490.23500 3.6171e-25
490.24000 3.6171e-25
490.24500 3.6171e-25
490.25000 3.6171e-25
490.25500 3.617e-25
490.26000 3.6173e-25
490.26500 3.6167e-25
490.27000 3.6165e-25
490.27500 3.6169e-25
490.28000 3.6171e-25
490.28500 3.617e-25
490.29000 3.6173e-25
490.29500 3.617e-25
490.30000 3.6169e-25
490.30500 3.6168e-25
490.31000 3.617e-25
490.31500 3.6173e-25
490.32000 3.6168e-25
490.32500 3.6167e-25
490.33000 3.6169e-25
490.33500 3.617e-25
490.34000 3.6173e-25
490.34500 3.6174e-25
490.35000 3.6174e-25
490.35500 3.6175e-25
490.36000 3.6174e-25
490.36500 3.6176e-25
490.37000 3.6174e-25
490.37500 3.6176e-25
490.38000 3.6178e-25
490.38500 3.6178e-25
490.39000 3.6177e-25
490.39500 3.6175e-25
490.40000 3.6176e-25
490.40500 3.6175e-25
490.41000 3.6176e-25
490.41500 3.6178e-25
490.42000 3.6177e-25
490.42500 3.6177e-25
490.43000 3.6176e-25
490.43500 3.6177e-25
490.44000 3.6174e-25
490.44500 3.6177e-25
490.45000 3.6178e-25
490.45500 3.6179e-25
490.46000 3.6178e-25
490.46500 3.6178e-25
490.47000 3.6179e-25
490.47500 3.6181e-25
490.48000 3.6184e-25
490.48500 3.6183e-25
490.49000 3.6181e-25
490.49500 3.618e-25
490.50000 3.6177e-25
490.50500 3.6179e-25
490.51000 3.6179e-25
490.51500 3.6177e-25
490.52000 3.6179e-25
490.52500 3.6178e-25
490.53000 3.6176e-25
490.53500 3.6175e-25
490.54000 3.6173e-25
490.54500 3.6175e-25
490.55000 3.6176e-25
490.55500 3.6174e-25
490.56000 3.6177e-25
490.56500 3.6177e-25
490.57000 3.6175e-25
490.57500 3.6174e-25
490.58000 3.6176e-25
490.58500 3.6173e-25
490.59000 3.6171e-25
490.59500 3.617e-25
490.60000 3.6172e-25
490.60500 3.6175e-25
490.61000 3.6175e-25
490.61500 3.6175e-25
490.62000 3.6177e-25
490.62500 3.6177e-25
490.63000 3.6178e-25
490.63500 3.6179e-25
490.64000 3.618e-25
490.64500 3.618e-25
490.65000 3.6179e-25
490.65500 3.6183e-25
490.66000 3.6183e-25
490.66500 3.6182e-25
490.67000 3.6183e-25
490.67500 3.6184e-25
490.68000 3.6185e-25
490.68500 3.6185e-25
490.69000 3.6185e-25
490.69500 3.6186e-25
490.70000 3.6189e-25
490.70500 3.6188e-25
490.71000 3.6191e-25
490.71500 3.6194e-25
490.72000 3.6192e-25
490.72500 3.6195e-25
490.73000 3.6196e-25
490.73500 3.6194e-25
490.74000 3.6196e-25
490.74500 3.6195e-25
490.75000 3.6197e-25
490.75500 3.6197e-25
490.76000 3.62e-25
490.76500 3.62e-25
490.77000 3.6201e-25
490.77500 3.62e-25
490.78000 3.62e-25
490.78500 3.62e-25
490.79000 3.6203e-25
490.79500 3.6201e-25
490.80000 3.6203e-25
490.80500 3.6205e-25
490.81000 3.6204e-25
490.81500 3.6206e-25
490.82000 3.6207e-25
490.82500 3.6208e-25
490.83000 3.6207e-25
490.83500 3.6207e-25
490.84000 3.6205e-25
490.84500 3.6204e-25
490.85000 3.6204e-25
490.85500 3.6204e-25
490.86000 3.6201e-25
490.86500 3.6201e-25
490.87000 3.6203e-25
490.87500 3.6204e-25
490.88000 3.6201e-25
490.88500 3.6201e-25
490.89000 3.62e-25
490.89500 3.6197e-25
490.90000 3.6196e-25
490.90500 3.6198e-25
490.91000 3.6199e-25
490.91500 3.6197e-25
490.92000 3.6199e-25
490.92500 3.6195e-25
490.93000 3.6194e-25
490.93500 3.6197e-25
490.94000 3.6195e-25
490.94500 3.6195e-25
490.95000 3.6197e-25
490.95500 3.6195e-25
490.96000 3.6194e-25
490.96500 3.6192e-25
490.97000 3.6192e-25
490.97500 3.6191e-25
490.98000 3.6191e-25
490.98500 3.6192e-25
490.99000 3.6194e-25
490.99500 3.6193e-25
491.00000 3.6191e-25
491.00500 3.6192e-25
491.01000 3.619e-25
491.01500 3.6191e-25
491.02000 3.6191e-25
491.02500 3.6191e-25
491.03000 3.6189e-25
491.03500 3.6188e-25
491.04000 3.6187e-25
491.04500 3.6184e-25
491.05000 3.6183e-25
491.05500 3.6185e-25
491.06000 3.6187e-25
491.06500 3.6185e-25
491.07000 3.6184e-25
491.07500 3.6187e-25
491.08000 3.6187e-25
491.08500 3.6186e-25
491.09000 3.6186e-25
491.09500 3.6187e-25
491.10000 3.6185e-25
491.10500 3.618e-25
491.11000 3.618e-25
491.11500 3.6177e-25
491.12000 3.6177e-25
491.12500 3.6177e-25
491.13000 3.6177e-25
491.13500 3.6177e-25
491.14000 3.6174e-25
491.14500 3.6173e-25
491.15000 3.6172e-25
491.15500 3.6171e-25
491.16000 3.6171e-25
491.16500 3.6169e-25
491.17000 3.6166e-25
491.17500 3.6166e-25
491.18000 3.6167e-25
491.18500 3.6165e-25
491.19000 3.6164e-25
491.19500 3.6166e-25
491.20000 3.6163e-25
491.20500 3.6159e-25
491.21000 3.6159e-25
491.21500 3.6155e-25
491.22000 3.6154e-25
491.22500 3.6153e-25
491.23000 3.6152e-25
491.23500 3.6152e-25
491.24000 3.615e-25
491.24500 3.6149e-25
491.25000 3.6149e-25
491.25500 3.6144e-25
491.26000 3.6145e-25
491.26500 3.6148e-25
491.27000 3.6146e-25
491.27500 3.6142e-25
491.28000 3.6141e-25
491.28500 3.6139e-25
491.29000 3.6137e-25
491.29500 3.6139e-25
491.30000 3.614e-25
491.30500 3.6137e-25
491.31000 3.6138e-25
491.31500 3.6139e-25
491.32000 3.6139e-25
491.32500 3.6137e-25
491.33000 3.6136e-25
491.33500 3.6135e-25
491.34000 3.6134e-25
491.34500 3.6135e-25
491.35000 3.6135e-25
491.35500 3.6132e-25
491.36000 3.6132e-25
491.36500 3.6132e-25
491.37000 3.6131e-25
491.37500 3.6128e-25
491.38000 3.613e-25
491.38500 3.6129e-25
491.39000 3.6129e-25
491.39500 3.6128e-25
491.40000 3.6128e-25
491.40500 3.6129e-25
491.41000 3.6128e-25
491.41500 3.6126e-25
491.42000 3.6127e-25
491.42500 3.6129e-25
491.43000 3.6128e-25
491.43500 3.6125e-25
491.44000 3.6123e-25
491.44500 3.6123e-25
491.45000 3.6121e-25
491.45500 3.612e-25
491.46000 3.6119e-25
491.46500 3.6118e-25
491.47000 3.6117e-25
491.47500 3.6116e-25
491.48000 3.6116e-25
491.48500 3.6115e-25
491.49000 3.6112e-25
491.49500 3.6114e-25
491.50000 3.611e-25
491.50500 3.6107e-25
491.51000 3.6108e-25
491.51500 3.6107e-25
491.52000 3.6105e-25
491.52500 3.6105e-25
491.53000 3.6104e-25
491.53500 3.6102e-25
491.54000 3.6102e-25
491.54500 3.6101e-25
491.55000 3.6102e-25
491.55500 3.6102e-25
491.56000 3.6101e-25
491.56500 3.6097e-25
491.57000 3.6098e-25
491.57500 3.6099e-25
491.58000 3.6098e-25
491.58500 3.6099e-25
491.59000 3.6097e-25
491.59500 3.6096e-25
491.60000 3.6096e-25
491.60500 3.6097e-25
491.61000 3.6098e-25
491.61500 3.6098e-25
491.62000 3.6098e-25
491.62500 3.6098e-25
491.63000 3.6098e-25
491.63500 3.61e-25
491.64000 3.61e-25
491.64500 3.6101e-25
491.65000 3.61e-25
491.65500 3.6098e-25
491.66000 3.6099e-25
491.66500 3.6097e-25
491.67000 3.6097e-25
491.67500 3.6098e-25
491.68000 3.6097e-25
491.68500 3.6098e-25
491.69000 3.6098e-25
491.69500 3.6097e-25
491.70000 3.6095e-25
491.70500 3.6094e-25
491.71000 3.6091e-25
491.71500 3.6091e-25
491.72000 3.6092e-25
491.72500 3.6091e-25
491.73000 3.6091e-25
491.73500 3.6087e-25
491.74000 3.609e-25
491.74500 3.6087e-25
491.75000 3.6089e-25
491.75500 3.6087e-25
491.76000 3.6087e-25
491.76500 3.6085e-25
491.77000 3.6085e-25
491.77500 3.6086e-25
491.78000 3.6086e-25
491.78500 3.6084e-25
491.79000 3.6086e-25
491.79500 3.6086e-25
491.80000 3.6086e-25
491.80500 3.6086e-25
491.81000 3.6081e-25
491.81500 3.608e-25
491.82000 3.608e-25
491.82500 3.608e-25
491.83000 3.6077e-25
491.83500 3.6075e-25
491.84000 3.6075e-25
491.84500 3.6074e-25
491.85000 3.6073e-25
491.85500 3.6075e-25
491.86000 3.6077e-25
491.86500 3.6078e-25
491.87000 3.6078e-25
491.87500 3.6076e-25
491.88000 3.6073e-25
491.88500 3.6072e-25
491.89000 3.6071e-25
491.89500 3.6072e-25
491.90000 3.6073e-25
491.90500 3.6073e-25
491.91000 3.6074e-25
491.91500 3.6073e-25
491.92000 3.6074e-25
491.92500 3.6073e-25
491.93000 3.607e-25
491.93500 3.607e-25
491.94000 3.607e-25
491.94500 3.6071e-25
491.95000 3.607e-25
491.95500 3.6067e-25
491.96000 3.6067e-25
491.96500 3.6067e-25
491.97000 3.6069e-25
491.97500 3.6069e-25
491.98000 3.6072e-25
491.98500 3.6072e-25
491.99000 3.6071e-25
491.99500 3.6072e-25
492.00000 3.6073e-25
492.00500 3.6073e-25
492.01000 3.6075e-25
492.01500 3.6072e-25
492.02000 3.6072e-25
492.02500 3.6075e-25
492.03000 3.6076e-25
492.03500 3.6075e-25
492.04000 3.6074e-25
492.04500 3.6074e-25
492.05000 3.6072e-25
492.05500 3.6072e-25
492.06000 3.6073e-25
492.06500 3.6073e-25
492.07000 3.6073e-25
492.07500 3.6072e-25
492.08000 3.6071e-25
492.08500 3.607e-25
492.09000 3.6071e-25
492.09500 3.607e-25
492.10000 3.6068e-25
492.10500 3.607e-25
492.11000 3.6066e-25
492.11500 3.6066e-25
492.12000 3.6066e-25
492.12500 3.6063e-25
492.13000 3.606e-25
492.13500 3.6062e-25
492.14000 3.6063e-25
492.14500 3.6063e-25
492.15000 3.6062e-25
492.15500 3.6061e-25
492.16000 3.6063e-25
492.16500 3.6065e-25
492.17000 3.6062e-25
492.17500 3.6061e-25
492.18000 3.6062e-25
492.18500 3.6063e-25
492.19000 3.6059e-25
492.19500 3.606e-25
492.20000 3.6059e-25
492.20500 3.6061e-25
492.21000 3.6061e-25
492.21500 3.6063e-25
492.22000 3.6061e-25
492.22500 3.606e-25
492.23000 3.606e-25
492.23500 3.6056e-25
492.24000 3.6058e-25
492.24500 3.6058e-25
492.25000 3.606e-25
492.25500 3.6057e-25
492.26000 3.6056e-25
492.26500 3.6056e-25
492.27000 3.6056e-25
492.27500 3.6056e-25
492.28000 3.6055e-25
492.28500 3.6054e-25
492.29000 3.6054e-25
492.29500 3.6051e-25
492.30000 3.6051e-25
492.30500 3.6049e-25
492.31000 3.605e-25
492.31500 3.6052e-25
492.32000 3.6054e-25
492.32500 3.6051e-25
492.33000 3.605e-25
492.33500 3.6057e-25
492.34000 3.6061e-25
492.34500 3.606e-25
492.35000 3.6058e-25
492.35500 3.6057e-25
492.36000 3.6057e-25
492.36500 3.6057e-25
492.37000 3.6054e-25
492.37500 3.6054e-25
492.38000 3.6056e-25
492.38500 3.6057e-25
492.39000 3.6057e-25
492.39500 3.6058e-25
492.40000 3.6058e-25
492.40500 3.6062e-25
492.41000 3.6062e-25
492.41500 3.6058e-25
492.42000 3.6057e-25
492.42500 3.6058e-25
492.43000 3.6058e-25
492.43500 3.6055e-25
492.44000 3.6056e-25
492.44500 3.6055e-25
492.45000 3.6055e-25
492.45500 3.6055e-25
492.46000 3.6054e-25
492.46500 3.6051e-25
492.47000 3.6053e-25
492.47500 3.6051e-25
492.48000 3.6051e-25
492.48500 3.6051e-25
492.49000 3.6051e-25
492.49500 3.6051e-25
492.50000 3.6049e-25
492.50500 3.6047e-25
492.51000 3.6044e-25
492.51500 3.6043e-25
492.52000 3.6043e-25
492.52500 3.6042e-25
492.53000 3.6042e-25
492.53500 3.6041e-25
492.54000 3.604e-25
492.54500 3.604e-25
492.55000 3.6042e-25
492.55500 3.6043e-25
492.56000 3.6045e-25
492.56500 3.6044e-25
492.57000 3.6044e-25
492.57500 3.6042e-25
492.58000 3.6041e-25
492.58500 3.604e-25
492.59000 3.6038e-25
492.59500 3.6038e-25
492.60000 3.6037e-25
492.60500 3.6038e-25
492.61000 3.6036e-25
492.61500 3.6034e-25
492.62000 3.6034e-25
492.62500 3.6036e-25
492.63000 3.6036e-25
492.63500 3.6038e-25
492.64000 3.6036e-25
492.64500 3.6037e-25
492.65000 3.6037e-25
492.65500 3.6037e-25
492.66000 3.6037e-25
492.66500 3.6036e-25
492.67000 3.6033e-25
492.67500 3.6033e-25
492.68000 3.6035e-25
492.68500 3.6035e-25
492.69000 3.6034e-25
492.69500 3.6037e-25
492.70000 3.6037e-25
492.70500 3.6036e-25
492.71000 3.6032e-25
492.71500 3.6034e-25
492.72000 3.6033e-25
492.72500 3.6032e-25
492.73000 3.6032e-25
492.73500 3.6033e-25
492.74000 3.6033e-25
492.74500 3.6032e-25
492.75000 3.603e-25
492.75500 3.6028e-25
492.76000 3.6031e-25
492.76500 3.603e-25
492.77000 3.603e-25
492.77500 3.6032e-25
492.78000 3.6035e-25
492.78500 3.6035e-25
492.79000 3.6032e-25
492.79500 3.6033e-25
492.80000 3.6034e-25
492.80500 3.6033e-25
492.81000 3.6033e-25
492.81500 3.6031e-25
492.82000 3.6029e-25
492.82500 3.6032e-25
492.83000 3.6032e-25
492.83500 3.6032e-25
492.84000 3.6024e-25
492.84500 3.602e-25
492.85000 3.6019e-25
492.85500 3.6018e-25
492.86000 3.6019e-25
492.86500 3.6023e-25
492.87000 3.6022e-25
492.87500 3.6029e-25
492.88000 3.603e-25
492.88500 3.603e-25
492.89000 3.6031e-25
492.89500 3.6032e-25
492.90000 3.6031e-25
492.90500 3.6031e-25
492.91000 3.603e-25
492.91500 3.6028e-25
492.92000 3.6028e-25
492.92500 3.6028e-25
492.93000 3.6026e-25
492.93500 3.6031e-25
492.94000 3.6038e-25
492.94500 3.604e-25
492.95000 3.6041e-25
492.95500 3.6039e-25
492.96000 3.6041e-25
492.96500 3.6044e-25
492.97000 3.6044e-25
492.97500 3.6046e-25
492.98000 3.6046e-25
492.98500 3.6046e-25
492.99000 3.6043e-25
492.99500 3.6043e-25
493.00000 3.6041e-25
493.00500 3.6042e-25
493.01000 3.6044e-25
493.01500 3.6041e-25
493.02000 3.6042e-25
493.02500 3.6043e-25
493.03000 3.6042e-25
493.03500 3.6043e-25
493.04000 3.604e-25
493.04500 3.6038e-25
493.05000 3.6037e-25
493.05500 3.6036e-25
493.06000 3.6036e-25
493.06500 3.6034e-25
493.07000 3.6035e-25
493.07500 3.6037e-25
493.08000 3.6037e-25
493.08500 3.6035e-25
493.09000 3.6034e-25
493.09500 3.6035e-25
493.10000 3.6036e-25
493.10500 3.6035e-25
493.11000 3.6036e-25
493.11500 3.6035e-25
493.12000 3.6036e-25
493.12500 3.6036e-25
493.13000 3.6035e-25
493.13500 3.6034e-25
493.14000 3.6033e-25
493.14500 3.6033e-25
493.15000 3.6034e-25
493.15500 3.6034e-25
493.16000 3.6034e-25
493.16500 3.6033e-25
493.17000 3.6031e-25
493.17500 3.603e-25
493.18000 3.6029e-25
493.18500 3.6028e-25
493.19000 3.603e-25
493.19500 3.603e-25
493.20000 3.6029e-25
493.20500 3.6027e-25
493.21000 3.6028e-25
493.21500 3.6032e-25
493.22000 3.6032e-25
493.22500 3.603e-25
493.23000 3.6026e-25
493.23500 3.6024e-25
493.24000 3.6024e-25
493.24500 3.6022e-25
493.25000 3.6023e-25
493.25500 3.6022e-25
493.26000 3.6021e-25
493.26500 3.602e-25
493.27000 3.6022e-25
493.27500 3.6021e-25
493.28000 3.6019e-25
493.28500 3.6019e-25
493.29000 3.6019e-25
493.29500 3.602e-25
493.30000 3.602e-25
493.30500 3.6019e-25
493.31000 3.602e-25
493.31500 3.602e-25
493.32000 3.6021e-25
493.32500 3.602e-25
493.33000 3.6018e-25
493.33500 3.602e-25
493.34000 3.6021e-25
493.34500 3.6022e-25
493.35000 3.6022e-25
493.35500 3.6023e-25
493.36000 3.602e-25
493.36500 3.6023e-25
493.37000 3.602e-25
493.37500 3.6025e-25
493.38000 3.6019e-25
493.38500 3.6017e-25
493.39000 3.6016e-25
493.39500 3.6014e-25
493.40000 3.6014e-25
493.40500 3.6012e-25
493.41000 3.6011e-25
493.41500 3.6011e-25
493.42000 3.6013e-25
493.42500 3.6013e-25
493.43000 3.6014e-25
493.43500 3.6015e-25
493.44000 3.6008e-25
493.44500 3.6003e-25
493.45000 3.6001e-25
493.45500 3.5999e-25
493.46000 3.5999e-25
493.46500 3.5998e-25
493.47000 3.5995e-25
493.47500 3.5994e-25
493.48000 3.5995e-25
493.48500 3.5996e-25
493.49000 3.5994e-25
493.49500 3.5998e-25
493.50000 3.5995e-25
493.50500 3.5992e-25
493.51000 3.5992e-25
493.51500 3.5992e-25
493.52000 3.5991e-25
493.52500 3.5993e-25
493.53000 3.5996e-25
493.53500 3.5998e-25
493.54000 3.6002e-25
493.54500 3.6e-25
493.55000 3.6e-25
493.55500 3.6e-25
493.56000 3.5999e-25
493.56500 3.5997e-25
493.57000 3.5997e-25
493.57500 3.5996e-25
493.58000 3.5995e-25
493.58500 3.5997e-25
493.59000 3.5998e-25
493.59500 3.6e-25
493.60000 3.6e-25
493.60500 3.5997e-25
493.61000 3.5997e-25
493.61500 3.5997e-25
493.62000 3.5997e-25
493.62500 3.5994e-25
493.63000 3.5995e-25
493.63500 3.5996e-25
493.64000 3.5993e-25
493.64500 3.5993e-25
493.65000 3.5993e-25
493.65500 3.5991e-25
493.66000 3.5991e-25
493.66500 3.5994e-25
493.67000 3.5989e-25
493.67500 3.5989e-25
493.68000 3.599e-25
493.68500 3.5991e-25
493.69000 3.5989e-25
493.69500 3.5989e-25
493.70000 3.5991e-25
493.70500 3.599e-25
493.71000 3.5991e-25
493.71500 3.5987e-25
493.72000 3.5986e-25
493.72500 3.5984e-25
493.73000 3.5984e-25
493.73500 3.5985e-25
493.74000 3.5985e-25
493.74500 3.5987e-25
493.75000 3.5989e-25
493.75500 3.5989e-25
493.76000 3.599e-25
493.76500 3.5988e-25
493.77000 3.5987e-25
493.77500 3.5987e-25
493.78000 3.5988e-25
493.78500 3.5989e-25
493.79000 3.5988e-25
493.79500 3.5989e-25
493.80000 3.5985e-25
493.80500 3.5984e-25
493.81000 3.5985e-25
493.81500 3.5987e-25
493.82000 3.5986e-25
493.82500 3.5987e-25
493.83000 3.5985e-25
493.83500 3.5986e-25
493.84000 3.5985e-25
493.84500 3.5984e-25
493.85000 3.5983e-25
493.85500 3.5981e-25
493.86000 3.5981e-25
493.86500 3.5982e-25
493.87000 3.5979e-25
493.87500 3.5979e-25
493.88000 3.5974e-25
493.88500 3.5975e-25
493.89000 3.5974e-25
493.89500 3.5976e-25
493.90000 3.5975e-25
493.90500 3.5975e-25
493.91000 3.5975e-25
493.91500 3.5975e-25
493.92000 3.5974e-25
493.92500 3.5973e-25
493.93000 3.5973e-25
493.93500 3.5971e-25
493.94000 3.597e-25
493.94500 3.5969e-25
493.95000 3.5972e-25
493.95500 3.5973e-25
493.96000 3.597e-25
493.96500 3.5971e-25
493.97000 3.5971e-25
493.97500 3.5971e-25
493.98000 3.5968e-25
493.98500 3.5968e-25
493.99000 3.597e-25
493.99500 3.5971e-25
494.00000 3.5971e-25
494.00500 3.5972e-25
494.01000 3.5973e-25
494.01500 3.5972e-25
494.02000 3.5972e-25
494.02500 3.5977e-25
494.03000 3.5975e-25
494.03500 3.5974e-25
494.04000 3.5969e-25
494.04500 3.5965e-25
494.05000 3.5962e-25
494.05500 3.5962e-25
494.06000 3.5964e-25
494.06500 3.5966e-25
494.07000 3.5967e-25
494.07500 3.5971e-25
494.08000 3.597e-25
494.08500 3.5969e-25
494.09000 3.5968e-25
494.09500 3.5969e-25
494.10000 3.5967e-25
494.10500 3.5966e-25
494.11000 3.5966e-25
494.11500 3.5967e-25
494.12000 3.5966e-25
494.12500 3.5966e-25
494.13000 3.5967e-25
494.13500 3.5969e-25
494.14000 3.5972e-25
494.14500 3.5971e-25
494.15000 3.5972e-25
494.15500 3.5972e-25
494.16000 3.597e-25
494.16500 3.5968e-25
494.17000 3.5968e-25
494.17500 3.5969e-25
494.18000 3.5968e-25
494.18500 3.5967e-25
494.19000 3.5966e-25
494.19500 3.5965e-25
494.20000 3.5964e-25
494.20500 3.5965e-25
494.21000 3.5966e-25
494.21500 3.5964e-25
494.22000 3.5966e-25
494.22500 3.5968e-25
494.23000 3.5967e-25
494.23500 3.5965e-25
494.24000 3.5964e-25
494.24500 3.5965e-25
494.25000 3.5967e-25
494.25500 3.5966e-25
494.26000 3.5966e-25
494.26500 3.5965e-25
494.27000 3.5966e-25
494.27500 3.5963e-25
494.28000 3.5962e-25
494.28500 3.5965e-25
494.29000 3.5964e-25
494.29500 3.5963e-25
494.30000 3.5961e-25
494.30500 3.5963e-25
494.31000 3.5964e-25
494.31500 3.5964e-25
494.32000 3.5966e-25
494.32500 3.5962e-25
494.33000 3.5961e-25
494.33500 3.5962e-25
494.34000 3.5962e-25
494.34500 3.596e-25
494.35000 3.596e-25
494.35500 3.5958e-25
494.36000 3.596e-25
494.36500 3.5963e-25
494.37000 3.5965e-25
494.37500 3.5967e-25
494.38000 3.5968e-25
494.38500 3.5965e-25
494.39000 3.5967e-25
494.39500 3.5963e-25
494.40000 3.5963e-25
494.40500 3.5961e-25
494.41000 3.5964e-25
494.41500 3.5964e-25
494.42000 3.5965e-25
494.42500 3.5964e-25
494.43000 3.5961e-25
494.43500 3.5961e-25
494.44000 3.5961e-25
494.44500 3.5963e-25
494.45000 3.5961e-25
494.45500 3.5962e-25
494.46000 3.5962e-25
494.46500 3.5963e-25
494.47000 3.5963e-25
494.47500 3.5964e-25
494.48000 3.5963e-25
494.48500 3.5964e-25
494.49000 3.5962e-25
494.49500 3.5965e-25
494.50000 3.5972e-25
494.50500 3.5973e-25
494.51000 3.5971e-25
494.51500 3.5973e-25
494.52000 3.5974e-25
494.52500 3.5974e-25
494.53000 3.5972e-25
494.53500 3.5972e-25
494.54000 3.597e-25
494.54500 3.5968e-25
494.55000 3.5969e-25
494.55500 3.5967e-25
494.56000 3.5968e-25
494.56500 3.5967e-25
494.57000 3.5964e-25
494.57500 3.5965e-25
494.58000 3.596e-25
494.58500 3.5958e-25
494.59000 3.5958e-25
494.59500 3.596e-25
494.60000 3.596e-25
494.60500 3.5959e-25
494.61000 3.596e-25
494.61500 3.5959e-25
494.62000 3.5961e-25
494.62500 3.5957e-25
494.63000 3.5957e-25
494.63500 3.5955e-25
494.64000 3.5952e-25
494.64500 3.595e-25
494.65000 3.5946e-25
494.65500 3.5944e-25
494.66000 3.5944e-25
494.66500 3.5944e-25
494.67000 3.5943e-25
494.67500 3.5943e-25
494.68000 3.5942e-25
494.68500 3.5944e-25
494.69000 3.5943e-25
494.69500 3.5941e-25
494.70000 3.5941e-25
494.70500 3.5941e-25
494.71000 3.5942e-25
494.71500 3.5941e-25
494.72000 3.5942e-25
494.72500 3.5942e-25
494.73000 3.594e-25
494.73500 3.594e-25
494.74000 3.5941e-25
494.74500 3.5937e-25
494.75000 3.5936e-25
494.75500 3.5935e-25
494.76000 3.5934e-25
494.76500 3.5934e-25
494.77000 3.5932e-25
494.77500 3.5934e-25
494.78000 3.5939e-25
494.78500 3.5939e-25
494.79000 3.5939e-25
494.79500 3.5937e-25
494.80000 3.5936e-25
494.80500 3.5937e-25
494.81000 3.5937e-25
494.81500 3.5937e-25
494.82000 3.5937e-25
494.82500 3.5935e-25
494.83000 3.5935e-25
494.83500 3.5935e-25
494.84000 3.5932e-25
494.84500 3.5933e-25
494.85000 3.5933e-25
494.85500 3.5935e-25
494.86000 3.5936e-25
494.86500 3.5937e-25
494.87000 3.5936e-25
494.87500 3.594e-25
494.88000 3.5939e-25
494.88500 3.5938e-25
494.89000 3.5937e-25
494.89500 3.5934e-25
494.90000 3.5936e-25
494.90500 3.5937e-25
494.91000 3.5937e-25
494.91500 3.5935e-25
494.92000 3.5933e-25
494.92500 3.5932e-25
494.93000 3.5931e-25
494.93500 3.5931e-25
494.94000 3.5925e-25
494.94500 3.5927e-25
494.95000 3.5926e-25
494.95500 3.5929e-25
494.96000 3.5925e-25
494.96500 3.5927e-25
494.97000 3.5926e-25
494.97500 3.5924e-25
494.98000 3.5926e-25
494.98500 3.5926e-25
494.99000 3.5924e-25
494.99500 3.592e-25
495.00000 3.5921e-25
495.00500 3.5916e-25
495.01000 3.5912e-25
495.01500 3.5913e-25
495.02000 3.5913e-25
495.02500 3.5909e-25
495.03000 3.5907e-25
495.03500 3.5908e-25
495.04000 3.5908e-25
495.04500 3.591e-25
495.05000 3.591e-25
495.05500 3.5909e-25
495.06000 3.5911e-25
495.06500 3.5913e-25
495.07000 3.5916e-25
495.07500 3.5916e-25
495.08000 3.5915e-25
495.08500 3.5913e-25
495.09000 3.5913e-25
495.09500 3.5912e-25
495.10000 3.5917e-25
495.10500 3.5923e-25
495.11000 3.5921e-25
495.11500 3.5919e-25
495.12000 3.5918e-25
495.12500 3.5918e-25
495.13000 3.5921e-25
495.13500 3.592e-25
495.14000 3.5919e-25
495.14500 3.5919e-25
495.15000 3.5919e-25
495.15500 3.592e-25
495.16000 3.5921e-25
495.16500 3.5922e-25
495.17000 3.5921e-25
495.17500 3.5921e-25
495.18000 3.5923e-25
495.18500 3.5921e-25
495.19000 3.5923e-25
495.19500 3.5923e-25
495.20000 3.5921e-25
495.20500 3.5919e-25
495.21000 3.592e-25
495.21500 3.5922e-25
495.22000 3.5922e-25
495.22500 3.5921e-25
495.23000 3.5919e-25
495.23500 3.592e-25
495.24000 3.5921e-25
495.24500 3.5921e-25
495.25000 3.5924e-25
495.25500 3.5925e-25
495.26000 3.5924e-25
495.26500 3.5925e-25
495.27000 3.5926e-25
495.27500 3.593e-25
495.28000 3.593e-25
495.28500 3.5929e-25
495.29000 3.5929e-25
495.29500 3.5927e-25
495.30000 3.5927e-25
495.30500 3.5926e-25
495.31000 3.5924e-25
495.31500 3.5922e-25
495.32000 3.5923e-25
495.32500 3.5924e-25
495.33000 3.5923e-25
495.33500 3.5922e-25
495.34000 3.5924e-25
495.34500 3.5922e-25
495.35000 3.5923e-25
495.35500 3.592e-25
495.36000 3.592e-25
495.36500 3.592e-25
495.37000 3.5919e-25
495.37500 3.5919e-25
495.38000 3.5913e-25
495.38500 3.5914e-25
495.39000 3.5914e-25
495.39500 3.5912e-25
495.40000 3.5913e-25
495.40500 3.5914e-25
495.41000 3.5914e-25
495.41500 3.5914e-25
495.42000 3.5914e-25
495.42500 3.5918e-25
495.43000 3.5917e-25
495.43500 3.5917e-25
495.44000 3.5917e-25
495.44500 3.5916e-25
495.45000 3.5916e-25
495.45500 3.5916e-25
495.46000 3.5916e-25
495.46500 3.5916e-25
495.47000 3.5917e-25
495.47500 3.5916e-25
495.48000 3.5916e-25
495.48500 3.5916e-25
495.49000 3.5913e-25
495.49500 3.5913e-25
495.50000 3.5912e-25
495.50500 3.5911e-25
495.51000 3.5911e-25
495.51500 3.5911e-25
495.52000 3.5912e-25
495.52500 3.5911e-25
495.53000 3.5911e-25
495.53500 3.5911e-25
495.54000 3.591e-25
495.54500 3.591e-25
495.55000 3.5911e-25
495.55500 3.5911e-25
495.56000 3.5909e-25
495.56500 3.5911e-25
495.57000 3.5908e-25
495.57500 3.5908e-25
495.58000 3.5906e-25
495.58500 3.5907e-25
495.59000 3.5908e-25
495.59500 3.5907e-25
495.60000 3.5906e-25
495.60500 3.5899e-25
495.61000 3.5896e-25
495.61500 3.5897e-25
495.62000 3.5896e-25
495.62500 3.5898e-25
495.63000 3.5896e-25
495.63500 3.5898e-25
495.64000 3.5899e-25
495.64500 3.5897e-25
495.65000 3.59e-25
495.65500 3.5901e-25
495.66000 3.5902e-25
495.66500 3.5906e-25
495.67000 3.5905e-25
495.67500 3.5906e-25
495.68000 3.5905e-25
495.68500 3.5904e-25
495.69000 3.5905e-25
495.69500 3.5908e-25
495.70000 3.5912e-25
495.70500 3.5913e-25
495.71000 3.5915e-25
495.71500 3.5914e-25
495.72000 3.5916e-25
495.72500 3.5916e-25
495.73000 3.5917e-25
495.73500 3.5918e-25
495.74000 3.5918e-25
495.74500 3.5917e-25
495.75000 3.5918e-25
495.75500 3.5916e-25
495.76000 3.5915e-25
495.76500 3.5915e-25
495.77000 3.592e-25
495.77500 3.592e-25
495.78000 3.5918e-25
495.78500 3.5918e-25
495.79000 3.5916e-25
495.79500 3.5917e-25
495.80000 3.5917e-25
495.80500 3.5915e-25
495.81000 3.5914e-25
495.81500 3.5915e-25
495.82000 3.5914e-25
495.82500 3.5913e-25
495.83000 3.5913e-25
495.83500 3.5914e-25
495.84000 3.5916e-25
495.84500 3.5918e-25
495.85000 3.5919e-25
495.85500 3.5916e-25
495.86000 3.5916e-25
495.86500 3.5918e-25
495.87000 3.5921e-25
495.87500 3.5919e-25
495.88000 3.5921e-25
495.88500 3.5924e-25
495.89000 3.592e-25
495.89500 3.5922e-25
495.90000 3.5921e-25
495.90500 3.5918e-25
495.91000 3.5918e-25
495.91500 3.5918e-25
495.92000 3.5921e-25
495.92500 3.5921e-25
495.93000 3.5919e-25
495.93500 3.5918e-25
495.94000 3.5916e-25
495.94500 3.5916e-25
495.95000 3.5917e-25
495.95500 3.592e-25
495.96000 3.5921e-25
495.96500 3.5921e-25
495.97000 3.592e-25
495.97500 3.5921e-25
495.98000 3.5922e-25
495.98500 3.5922e-25
495.99000 3.5921e-25
495.99500 3.5919e-25
496.00000 3.5921e-25
496.00500 3.592e-25
496.01000 3.5921e-25
496.01500 3.592e-25
496.02000 3.5922e-25
496.02500 3.5923e-25
496.03000 3.5925e-25
496.03500 3.5924e-25
496.04000 3.5926e-25
496.04500 3.5927e-25
496.05000 3.5927e-25
496.05500 3.5925e-25
496.06000 3.5927e-25
496.06500 3.5928e-25
496.07000 3.5929e-25
496.07500 3.5926e-25
496.08000 3.5926e-25
496.08500 3.5927e-25
496.09000 3.5926e-25
496.09500 3.5928e-25
496.10000 3.5929e-25
496.10500 3.5928e-25
496.11000 3.5929e-25
496.11500 3.5928e-25
496.12000 3.5928e-25
496.12500 3.5926e-25
496.13000 3.5925e-25
496.13500 3.5926e-25
496.14000 3.5927e-25
496.14500 3.5925e-25
496.15000 3.5927e-25
496.15500 3.5927e-25
496.16000 3.5928e-25
496.16500 3.593e-25
496.17000 3.5928e-25
496.17500 3.5928e-25
496.18000 3.5925e-25
496.18500 3.5923e-25
496.19000 3.5921e-25
496.19500 3.5922e-25
496.20000 3.5921e-25
496.20500 3.5918e-25
496.21000 3.5917e-25
496.21500 3.5917e-25
496.22000 3.5919e-25
496.22500 3.5916e-25
496.23000 3.5916e-25
496.23500 3.5917e-25
496.24000 3.5916e-25
496.24500 3.5919e-25
496.25000 3.592e-25
496.25500 3.5921e-25
496.26000 3.5923e-25
496.26500 3.5923e-25
496.27000 3.5922e-25
496.27500 3.592e-25
496.28000 3.5922e-25
496.28500 3.5923e-25
496.29000 3.5923e-25
496.29500 3.5922e-25
496.30000 3.5924e-25
496.30500 3.5925e-25
496.31000 3.5928e-25
496.31500 3.5928e-25
496.32000 3.5928e-25
496.32500 3.5928e-25
496.33000 3.5927e-25
496.33500 3.5927e-25
496.34000 3.5926e-25
496.34500 3.5931e-25
496.35000 3.5929e-25
496.35500 3.5931e-25
496.36000 3.5935e-25
496.36500 3.5935e-25
496.37000 3.5931e-25
496.37500 3.5931e-25
496.38000 3.5933e-25
496.38500 3.5933e-25
496.39000 3.5931e-25
496.39500 3.5932e-25
496.40000 3.5933e-25
496.40500 3.5931e-25
496.41000 3.5932e-25
496.41500 3.593e-25
496.42000 3.5932e-25
496.42500 3.5931e-25
496.43000 3.5931e-25
496.43500 3.593e-25
496.44000 3.5931e-25
496.44500 3.5932e-25
496.45000 3.5934e-25
496.45500 3.5935e-25
496.46000 3.5933e-25
496.46500 3.5933e-25
496.47000 3.5933e-25
496.47500 3.5933e-25
496.48000 3.5933e-25
496.48500 3.5932e-25
496.49000 3.5931e-25
496.49500 3.5934e-25
496.50000 3.5937e-25
496.50500 3.5937e-25
496.51000 3.5938e-25
496.51500 3.5937e-25
496.52000 3.594e-25
496.52500 3.5941e-25
496.53000 3.5941e-25
496.53500 3.5942e-25
496.54000 3.5943e-25
496.54500 3.5943e-25
496.55000 3.5944e-25
496.55500 3.5942e-25
496.56000 3.5942e-25
496.56500 3.5941e-25
496.57000 3.5942e-25
496.57500 3.5944e-25
496.58000 3.5942e-25
496.58500 3.5941e-25
496.59000 3.5942e-25
496.59500 3.5942e-25
496.60000 3.5943e-25
496.60500 3.5943e-25
496.61000 3.5945e-25
496.61500 3.5945e-25
496.62000 3.5947e-25
496.62500 3.5946e-25
496.63000 3.5947e-25
496.63500 3.5946e-25
496.64000 3.5948e-25
496.64500 3.5949e-25
496.65000 3.5949e-25
496.65500 3.5949e-25
496.66000 3.5948e-25
496.66500 3.5947e-25
496.67000 3.5943e-25
496.67500 3.5943e-25
496.68000 3.5945e-25
496.68500 3.5944e-25
496.69000 3.5943e-25
496.69500 3.5944e-25
496.70000 3.5945e-25
496.70500 3.5945e-25
496.71000 3.5944e-25
496.71500 3.5942e-25
496.72000 3.5944e-25
496.72500 3.5944e-25
496.73000 3.5944e-25
496.73500 3.5945e-25
496.74000 3.5944e-25
496.74500 3.5944e-25
496.75000 3.5947e-25
496.75500 3.5946e-25
496.76000 3.5947e-25
496.76500 3.5946e-25
496.77000 3.5948e-25
496.77500 3.5946e-25
496.78000 3.5946e-25
496.78500 3.5948e-25
496.79000 3.5951e-25
496.79500 3.595e-25
496.80000 3.5949e-25
496.80500 3.5949e-25
496.81000 3.5947e-25
496.81500 3.5946e-25
496.82000 3.5947e-25
496.82500 3.595e-25
496.83000 3.5949e-25
496.83500 3.5948e-25
496.84000 3.5948e-25
496.84500 3.5948e-25
496.85000 3.595e-25
496.85500 3.5951e-25
496.86000 3.595e-25
496.86500 3.5951e-25
496.87000 3.5948e-25
496.87500 3.5951e-25
496.88000 3.5954e-25
496.88500 3.5955e-25
496.89000 3.5955e-25
496.89500 3.5955e-25
496.90000 3.5956e-25
496.90500 3.5957e-25
496.91000 3.5958e-25
496.91500 3.5958e-25
496.92000 3.5959e-25
496.92500 3.5958e-25
496.93000 3.5957e-25
496.93500 3.5958e-25
496.94000 3.596e-25
496.94500 3.596e-25
496.95000 3.5962e-25
496.95500 3.596e-25
496.96000 3.5962e-25
496.96500 3.5963e-25
496.97000 3.5962e-25
496.97500 3.5962e-25
496.98000 3.5962e-25
496.98500 3.5962e-25
496.99000 3.5962e-25
496.99500 3.5964e-25
497.00000 3.5963e-25
497.00500 3.5964e-25
497.01000 3.5965e-25
497.01500 3.5967e-25
497.02000 3.5967e-25
497.02500 3.5965e-25
497.03000 3.5965e-25
497.03500 3.5967e-25
497.04000 3.5967e-25
497.04500 3.5968e-25
497.05000 3.5969e-25
497.05500 3.5968e-25
497.06000 3.5968e-25
497.06500 3.597e-25
497.07000 3.597e-25
497.07500 3.5968e-25
497.08000 3.5967e-25
497.08500 3.597e-25
497.09000 3.597e-25
497.09500 3.597e-25
497.10000 3.5968e-25
497.10500 3.5971e-25
497.11000 3.5971e-25
497.11500 3.5972e-25
497.12000 3.5971e-25
497.12500 3.597e-25
497.13000 3.5971e-25
497.13500 3.5971e-25
497.14000 3.5975e-25
497.14500 3.5973e-25
497.15000 3.5975e-25
497.15500 3.5975e-25
497.16000 3.5978e-25
497.16500 3.5979e-25
497.17000 3.598e-25
497.17500 3.5982e-25
497.18000 3.5981e-25
497.18500 3.5979e-25
497.19000 3.598e-25
497.19500 3.5981e-25
497.20000 3.598e-25
497.20500 3.5982e-25
497.21000 3.5983e-25
497.21500 3.5984e-25
497.22000 3.5987e-25
497.22500 3.5991e-25
497.23000 3.599e-25
497.23500 3.599e-25
497.24000 3.5992e-25
497.24500 3.5993e-25
497.25000 3.5993e-25
497.25500 3.5995e-25
497.26000 3.5996e-25
497.26500 3.5998e-25
497.27000 3.5999e-25
497.27500 3.5999e-25
497.28000 3.6003e-25
497.28500 3.6003e-25
497.29000 3.6006e-25
497.29500 3.6004e-25
497.30000 3.6005e-25
497.30500 3.6007e-25
497.31000 3.601e-25
497.31500 3.6007e-25
497.32000 3.6009e-25
497.32500 3.6006e-25
497.33000 3.6007e-25
497.33500 3.6009e-25
497.34000 3.6009e-25
497.34500 3.6011e-25
497.35000 3.6011e-25
497.35500 3.6012e-25
497.36000 3.6013e-25
497.36500 3.6016e-25
497.37000 3.6015e-25
497.37500 3.6019e-25
497.38000 3.6016e-25
497.38500 3.6016e-25
497.39000 3.6017e-25
497.39500 3.6018e-25
497.40000 3.602e-25
497.40500 3.6018e-25
497.41000 3.6019e-25
497.41500 3.602e-25
497.42000 3.602e-25
497.42500 3.6021e-25
497.43000 3.602e-25
497.43500 3.6022e-25
497.44000 3.6024e-25
497.44500 3.6023e-25
497.45000 3.6022e-25
497.45500 3.602e-25
497.46000 3.6021e-25
497.46500 3.6022e-25
497.47000 3.6023e-25
497.47500 3.6025e-25
497.48000 3.6028e-25
497.48500 3.6026e-25
497.49000 3.6027e-25
497.49500 3.603e-25
497.50000 3.6029e-25
497.50500 3.6032e-25
497.51000 3.6032e-25
497.51500 3.6032e-25
497.52000 3.6031e-25
497.52500 3.6032e-25
497.53000 3.6034e-25
497.53500 3.6032e-25
497.54000 3.6031e-25
497.54500 3.6033e-25
497.55000 3.6034e-25
497.55500 3.6033e-25
497.56000 3.6034e-25
497.56500 3.6034e-25
497.57000 3.6037e-25
497.57500 3.6039e-25
497.58000 3.604e-25
497.58500 3.6038e-25
497.59000 3.6039e-25
497.59500 3.6037e-25
497.60000 3.6039e-25
497.60500 3.6042e-25
497.61000 3.6042e-25
497.61500 3.6043e-25
497.62000 3.6045e-25
497.62500 3.6046e-25
497.63000 3.6047e-25
497.63500 3.6048e-25
497.64000 3.6048e-25
497.64500 3.605e-25
497.65000 3.6051e-25
497.65500 3.6054e-25
497.66000 3.6054e-25
497.66500 3.6056e-25
497.67000 3.6059e-25
497.67500 3.6057e-25
497.68000 3.6059e-25
497.68500 3.606e-25
497.69000 3.6063e-25
497.69500 3.6064e-25
497.70000 3.6065e-25
497.70500 3.6067e-25
497.71000 3.6064e-25
497.71500 3.6067e-25
497.72000 3.6067e-25
497.72500 3.6066e-25
497.73000 3.6067e-25
497.73500 3.6069e-25
497.74000 3.6069e-25
497.74500 3.6071e-25
497.75000 3.6072e-25
497.75500 3.6071e-25
497.76000 3.6073e-25
497.76500 3.6074e-25
497.77000 3.6073e-25
497.77500 3.6074e-25
497.78000 3.6075e-25
497.78500 3.6074e-25
497.79000 3.6073e-25
497.79500 3.6075e-25
497.80000 3.6076e-25
497.80500 3.6075e-25
497.81000 3.6073e-25
497.81500 3.6074e-25
497.82000 3.6077e-25
497.82500 3.6079e-25
497.83000 3.6081e-25
497.83500 3.608e-25
497.84000 3.6079e-25
497.84500 3.6081e-25
497.85000 3.6083e-25
497.85500 3.6082e-25
497.86000 3.6082e-25
497.86500 3.6084e-25
497.87000 3.6084e-25
497.87500 3.6086e-25
497.88000 3.6084e-25
497.88500 3.6088e-25
497.89000 3.6087e-25
497.89500 3.6088e-25
497.90000 3.6091e-25
497.90500 3.609e-25
497.91000 3.609e-25
497.91500 3.6089e-25
497.92000 3.6092e-25
497.92500 3.6092e-25
497.93000 3.6094e-25
497.93500 3.6094e-25
497.94000 3.6094e-25
497.94500 3.6095e-25
497.95000 3.6095e-25
497.95500 3.6096e-25
497.96000 3.6098e-25
497.96500 3.61e-25
497.97000 3.61e-25
497.97500 3.6103e-25
497.98000 3.6103e-25
497.98500 3.6102e-25
497.99000 3.6106e-25
497.99500 3.6106e-25
498.00000 3.6108e-25
498.00500 3.611e-25
498.01000 3.611e-25
498.01500 3.611e-25
498.02000 3.6112e-25
498.02500 3.6114e-25
498.03000 3.6113e-25
498.03500 3.6114e-25
498.04000 3.6118e-25
498.04500 3.6122e-25
498.05000 3.6121e-25
498.05500 3.6121e-25
498.06000 3.6122e-25
498.06500 3.6122e-25
498.07000 3.6123e-25
498.07500 3.6123e-25
498.08000 3.6125e-25
498.08500 3.6128e-25
498.09000 3.6128e-25
498.09500 3.6131e-25
498.10000 3.6132e-25
498.10500 3.6134e-25
498.11000 3.6135e-25
498.11500 3.6136e-25
498.12000 3.6137e-25
498.12500 3.6138e-25
498.13000 3.6139e-25
498.13500 3.6141e-25
498.14000 3.6141e-25
498.14500 3.6143e-25
498.15000 3.6142e-25
498.15500 3.6141e-25
498.16000 3.614e-25
498.16500 3.6143e-25
498.17000 3.6141e-25
498.17500 3.6141e-25
498.18000 3.6141e-25
498.18500 3.6143e-25
498.19000 3.614e-25
498.19500 3.614e-25
498.20000 3.6142e-25
498.20500 3.6142e-25
498.21000 3.6144e-25
498.21500 3.6145e-25
498.22000 3.6146e-25
498.22500 3.6147e-25
498.23000 3.615e-25
498.23500 3.6151e-25
498.24000 3.6151e-25
498.24500 3.6154e-25
498.25000 3.6154e-25
498.25500 3.6155e-25
498.26000 3.6157e-25
498.26500 3.616e-25
498.27000 3.6159e-25
498.27500 3.6162e-25
498.28000 3.6162e-25
498.28500 3.6162e-25
498.29000 3.6163e-25
498.29500 3.6166e-25
498.30000 3.6167e-25
498.30500 3.6168e-25
498.31000 3.6166e-25
498.31500 3.617e-25
498.32000 3.6171e-25
498.32500 3.6173e-25
498.33000 3.6171e-25
498.33500 3.6175e-25
498.34000 3.6177e-25
498.34500 3.6176e-25
498.35000 3.6177e-25
498.35500 3.6178e-25
498.36000 3.6179e-25
498.36500 3.6181e-25
498.37000 3.6183e-25
498.37500 3.6183e-25
498.38000 3.6183e-25
498.38500 3.6185e-25
498.39000 3.6186e-25
498.39500 3.6184e-25
498.40000 3.6186e-25
498.40500 3.6187e-25
498.41000 3.6189e-25
498.41500 3.6189e-25
498.42000 3.6192e-25
498.42500 3.6192e-25
498.43000 3.6193e-25
498.43500 3.6197e-25
498.44000 3.6201e-25
498.44500 3.6199e-25
498.45000 3.6198e-25
498.45500 3.6199e-25
498.46000 3.6201e-25
498.46500 3.6201e-25
498.47000 3.6201e-25
498.47500 3.6201e-25
498.48000 3.62e-25
498.48500 3.6203e-25
498.49000 3.6203e-25
498.49500 3.6203e-25
498.50000 3.6201e-25
498.50500 3.6201e-25
498.51000 3.6203e-25
498.51500 3.6202e-25
498.52000 3.6202e-25
498.52500 3.6203e-25
498.53000 3.6205e-25
498.53500 3.6204e-25
498.54000 3.6204e-25
498.54500 3.6206e-25
498.55000 3.6207e-25
498.55500 3.6209e-25
498.56000 3.621e-25
498.56500 3.6213e-25
498.57000 3.6215e-25
498.57500 3.6215e-25
498.58000 3.6216e-25
498.58500 3.6215e-25
498.59000 3.6215e-25
498.59500 3.6218e-25
498.60000 3.6215e-25
498.60500 3.6217e-25
498.61000 3.6219e-25
498.61500 3.6221e-25
498.62000 3.6222e-25
498.62500 3.6222e-25
498.63000 3.6224e-25
498.63500 3.6224e-25
498.64000 3.6225e-25
498.64500 3.6224e-25
498.65000 3.6227e-25
498.65500 3.6227e-25
498.66000 3.6231e-25
498.66500 3.6235e-25
498.67000 3.6237e-25
498.67500 3.6238e-25
498.68000 3.6239e-25
498.68500 3.6241e-25
498.69000 3.6241e-25
498.69500 3.6243e-25
498.70000 3.6243e-25
498.70500 3.6245e-25
498.71000 3.6247e-25
498.71500 3.6244e-25
498.72000 3.6246e-25
498.72500 3.6246e-25
498.73000 3.6248e-25
498.73500 3.6249e-25
498.74000 3.6253e-25
498.74500 3.6253e-25
498.75000 3.6251e-25
498.75500 3.6253e-25
498.76000 3.6254e-25
498.76500 3.6255e-25
498.77000 3.6257e-25
498.77500 3.6257e-25
498.78000 3.6256e-25
498.78500 3.6257e-25
498.79000 3.6261e-25
498.79500 3.626e-25
498.80000 3.6261e-25
498.80500 3.6261e-25
498.81000 3.6261e-25
498.81500 3.6265e-25
498.82000 3.6264e-25
498.82500 3.6268e-25
498.83000 3.6267e-25
498.83500 3.627e-25
498.84000 3.6271e-25
498.84500 3.6273e-25
498.85000 3.6276e-25
498.85500 3.6276e-25
498.86000 3.6278e-25
498.86500 3.6279e-25
498.87000 3.6279e-25
498.87500 3.628e-25
498.88000 3.6283e-25
498.88500 3.6284e-25
498.89000 3.6285e-25
498.89500 3.6288e-25
498.90000 3.6291e-25
498.90500 3.6293e-25
498.91000 3.6294e-25
498.91500 3.6298e-25
498.92000 3.63e-25
498.92500 3.6302e-25
498.93000 3.6304e-25
498.93500 3.6306e-25
498.94000 3.6306e-25
498.94500 3.6304e-25
498.95000 3.6306e-25
498.95500 3.631e-25
498.96000 3.6312e-25
498.96500 3.6314e-25
498.97000 3.6316e-25
498.97500 3.6318e-25
498.98000 3.6321e-25
498.98500 3.6324e-25
498.99000 3.6326e-25
498.99500 3.6329e-25
499.00000 3.6332e-25
499.00500 3.6335e-25
499.01000 3.6333e-25
499.01500 3.6334e-25
499.02000 3.6336e-25
499.02500 3.6338e-25
499.03000 3.6341e-25
499.03500 3.6343e-25
499.04000 3.6345e-25
499.04500 3.6347e-25
499.05000 3.635e-25
499.05500 3.6353e-25
499.06000 3.6355e-25
499.06500 3.636e-25
499.07000 3.6363e-25
499.07500 3.6365e-25
499.08000 3.6366e-25
499.08500 3.6369e-25
499.09000 3.6369e-25
499.09500 3.6371e-25
499.10000 3.6371e-25
499.10500 3.6376e-25
499.11000 3.6379e-25
499.11500 3.6383e-25
499.12000 3.6383e-25
499.12500 3.6387e-25
499.13000 3.6391e-25
499.13500 3.6391e-25
499.14000 3.6395e-25
499.14500 3.6395e-25
499.15000 3.6399e-25
499.15500 3.6402e-25
499.16000 3.6405e-25
499.16500 3.6407e-25
499.17000 3.6406e-25
499.17500 3.6409e-25
499.18000 3.641e-25
499.18500 3.6413e-25
499.19000 3.6415e-25
499.19500 3.6416e-25
499.20000 3.6418e-25
499.20500 3.642e-25
499.21000 3.6422e-25
499.21500 3.6423e-25
499.22000 3.6427e-25
499.22500 3.6429e-25
499.23000 3.6432e-25
499.23500 3.6434e-25
499.24000 3.6439e-25
499.24500 3.6439e-25
499.25000 3.6443e-25
499.25500 3.6445e-25
499.26000 3.6449e-25
499.26500 3.645e-25
499.27000 3.6453e-25
499.27500 3.6455e-25
499.28000 3.646e-25
499.28500 3.6463e-25
499.29000 3.6467e-25
499.29500 3.6469e-25
499.30000 3.6475e-25
499.30500 3.6476e-25
499.31000 3.6478e-25
499.31500 3.6484e-25
499.32000 3.6485e-25
499.32500 3.6488e-25
499.33000 3.649e-25
499.33500 3.6493e-25
499.34000 3.6495e-25
499.34500 3.6497e-25
499.35000 3.6496e-25
499.35500 3.6497e-25
499.36000 3.6498e-25
499.36500 3.6501e-25
499.37000 3.6504e-25
499.37500 3.651e-25
499.38000 3.6513e-25
499.38500 3.6514e-25
499.39000 3.6518e-25
499.39500 3.6523e-25
499.40000 3.6522e-25
499.40500 3.6527e-25
499.41000 3.6531e-25
499.41500 3.6534e-25
499.42000 3.6536e-25
499.42500 3.6537e-25
499.43000 3.6539e-25
499.43500 3.6543e-25
499.44000 3.6546e-25
499.44500 3.6547e-25
499.45000 3.655e-25
499.45500 3.655e-25
499.46000 3.6552e-25
499.46500 3.6554e-25
499.47000 3.6557e-25
499.47500 3.656e-25
499.48000 3.6567e-25
499.48500 3.6566e-25
499.49000 3.6567e-25
499.49500 3.6571e-25
499.50000 3.6572e-25
499.50500 3.6574e-25
499.51000 3.6576e-25
499.51500 3.658e-25
499.52000 3.6586e-25
499.52500 3.659e-25
499.53000 3.6591e-25
499.53500 3.6596e-25
499.54000 3.6598e-25
499.54500 3.6602e-25
499.55000 3.6606e-25
499.55500 3.6605e-25
499.56000 3.6608e-25
499.56500 3.6611e-25
499.57000 3.6613e-25
499.57500 3.6616e-25
499.58000 3.6618e-25
499.58500 3.6624e-25
499.59000 3.6626e-25
499.59500 3.6629e-25
499.60000 3.6632e-25
499.60500 3.6636e-25
499.61000 3.6638e-25
499.61500 3.6643e-25
499.62000 3.6644e-25
499.62500 3.6648e-25
499.63000 3.6649e-25
499.63500 3.6652e-25
499.64000 3.6674e-25
499.64500 3.668e-25
499.65000 3.6683e-25
499.65500 3.6685e-25
499.66000 3.6685e-25
499.66500 3.6689e-25
499.67000 3.6693e-25
499.67500 3.6696e-25
499.68000 3.6701e-25
499.68500 3.6703e-25
499.69000 3.6704e-25
499.69500 3.6708e-25
499.70000 3.6712e-25
499.70500 3.6712e-25
499.71000 3.6715e-25
499.71500 3.672e-25
499.72000 3.6723e-25
499.72500 3.6726e-25
499.73000 3.6731e-25
499.73500 3.6739e-25
499.74000 3.6745e-25
499.74500 3.676e-25
499.75000 3.6764e-25
499.75500 3.6767e-25
499.76000 3.6777e-25
499.76500 3.6782e-25
499.77000 3.6782e-25
499.77500 3.6787e-25
499.78000 3.6792e-25
499.78500 3.6793e-25
499.79000 3.6796e-25
499.79500 3.6798e-25
499.80000 3.6801e-25
499.80500 3.6803e-25
499.81000 3.6805e-25
499.81500 3.6809e-25
499.82000 3.6809e-25
499.82500 3.6812e-25
499.83000 3.6811e-25
499.83500 3.6812e-25
499.84000 3.6812e-25
499.84500 3.6813e-25
499.85000 3.6815e-25
499.85500 3.6819e-25
499.86000 3.6822e-25
499.86500 3.6824e-25
499.87000 3.6828e-25
499.87500 3.6826e-25
499.88000 3.6828e-25
499.88500 3.683e-25
499.89000 3.6832e-25
499.89500 3.6832e-25
499.90000 3.6833e-25
499.90500 3.6835e-25
499.91000 3.6835e-25
499.91500 3.6836e-25
499.92000 3.6836e-25
499.92500 3.6838e-25
499.93000 3.6841e-25
499.93500 3.6843e-25
499.94000 3.6848e-25
499.94500 3.6849e-25
499.95000 3.6851e-25
499.95500 3.6849e-25
499.96000 3.6852e-25
499.96500 3.6856e-25
499.97000 3.6858e-25
499.97500 3.6857e-25
499.98000 3.6858e-25
499.98500 3.6859e-25
499.99000 3.6864e-25
499.99500 3.6866e-25
500.00000 3.6869e-25

